Extreme-Scale Interconnection Networks

Extreme-scale data centers are the backbone of next-generation computing, enabling breakthroughs in science, artificial intelligence, and global innovation through unprecedented processing power and scalability. This work examines leaf-spine network topologies that offer extreme scalability--connecting a vast number of endpoints--while delivering strong performance at low cost. It takes as a starting point two alternatives to the widely used Fat-Tree topology: the Orthogonal Fat-Tree and the Random Folded Clos. The resulting Multipass Random Leaf-Spine (MRLS) networks inherit their advantages and surpass Fat-Trees in both throughput and flexibility. To fully leverage the topological properties of these networks, various non-minimal routing strategies are considered. An exhaustive evaluation using an interconnection network simulator provides insight into the trade-offs and scalability of these topologies under realistic conditions, positioning them as a promising solution for extreme-scale systems. The MRLS achieves a 50% speedup against a Fat-Tree for an All2All collective comprising 100k endpoints, and 100% against Dragonfly networks for the same collective.

==> figs/scal-spectrum.tex <==
\begin{tikzpicture}[x=2.8cm,y=1.2cm,
	MRLS/.style={align=left,font=\bf},
	threshold auxiliar/.style={very thin,dotted},
	]
\def\fullLS{2.81}%
\def\thrcoorA{(3.1522, .9998913886) (3.1544, .9998632915) (3.1566, .9998289499) (3.1588, .9997871871) (3.1610, .9997366418) (3.1632, .9996757454) (3.1654, .9996026961) (3.1676, .9995154312) (3.1698, .9994115969) (3.1720, .9992885157) (3.1742, .9991431501) (3.1764, .9989720648) (3.1786, .9987713850) (3.1808, .9985367518) (3.1830, .9982632747) (3.1852, .9979454807) (3.1874, .9975772599) (3.1896, .9971518085) (3.1918, .9966615678) (3.1940, .9960981605) (3.1962, .9954523233) (3.1984, .9947138376) (3.2006, .9938714568) (3.2028, .9929128312) (3.2050, .9918244315) (3.2072, .9905914711) (3.2094, .9891978270) (3.2116, .9876259618) (3.2138, .9858568459) (3.2160, .9838698841) (3.2182, .9816428434) (3.2204, .9791517892) (3.2226, .9763710266) (3.2248, .9732730539) (3.2270, .9698285252) (3.2292, .9660062325) (3.2314, .9617731044) (3.2336, .9570942253) (3.2358, .9519328831) (3.2380, .9462506501) (3.2402, .9400074921) (3.2424, .9331619280) (3.2446, .9256712253) (3.2468, .9174916584) (3.2490, .9085788117) (3.2512, .8988879604) (3.2534, .8883745038) (3.2556, .8769944888) (3.2578, .8647051924) (3.2600, .8514658059) (3.2622, .8372381864) (3.2644, .8219876847) (3.2666, .8056840822) (3.2688, .7883025717) (3.2710, .7698247999) (3.2732, .7502400111) (3.2754, .7295461595) (3.2776, .7077510853) (3.2798, .6848736444) (3.2820, .6609448105) (3.2842, .6360086786) (3.2864, .6101233425) (3.2886, .5833615925) (3.2908, .5558114061) (3.2930, .5275760830) (3.2952, .4987741451) (3.2974, .4695387946) (3.2996, .4400168951) (3.3018, .4103676120) (3.3040, .3807604399) (3.3062, .3513728105) (3.3084, .3223872259) (3.3106, .2939879123) (3.3128, .2663571773) (3.3150, .2396714349) (3.3172, .2140971526) (3.3194, .1897867418) (3.3216, .1668746529) (3.3238, .1454738267) (3.3260, .1256726322) (3.3282, .1075325611) (3.3304, 0.9108673332e-1) (3.3326, 0.7633937109e-1) (3.3348, 0.6326631614e-1) (3.3370, 0.5181656356e-1) (3.3392, 0.4191480580e-1) (3.3414, 0.3346481666e-1) (3.3436, 0.2635356619e-1) (3.3458, 0.2045578116e-1) (3.3480, 0.1563874957e-1) (3.3502, 0.1176706185e-1) (3.3524, 0.8707066723e-2) (3.3546, 0.6330790045e-2) (3.3568, 0.4519149141e-2) (3.3590, 0.3164350154e-2) (3.3612, 0.2171417154e-2) (3.3634, 0.1458880254e-2) (3.3656, 0.9587052306e-3) (3.3678, 0.6155952667e-3) (3.3700, 0.3858242469e-3)}
\def\thresholda{3.30}%
\def\thrcoorB{(4.5200, 0.1151918423e-3) (4.5180, 0.2060491662e-3) (4.5160, 0.3558605206e-3) (4.5140, 0.5945761109e-3) (4.5120, 0.9628707290e-3) (4.5100, 0.1514024335e-2) (4.5080, 0.2315437063e-2) (4.5060, 0.3449535975e-2) (4.5040, 0.5013851594e-2) (4.5020, 0.7120095626e-2) (4.5000, 0.9892157515e-2) (4.4980, 0.1346302387e-1) (4.4960, 0.1797074473e-1) (4.4940, 0.2355365712e-1) (4.4920, 0.3034513739e-1) (4.4900, 0.3846823651e-1) (4.4880, 0.4803051480e-1) (4.4860, 0.5911941249e-1) (4.4840, 0.7179842845e-1) (4.4820, 0.8610428466e-1) (4.4800, .1020452478) (4.4780, .1196005960) (4.4760, .1387212243) (4.4740, .1593312719) (4.4720, .1813306195) (4.4700, .2045980808) (4.4680, .2289950794) (4.4660, .2543695859) (4.4640, .2805601717) (4.4620, .3073999726) (4.4600, .3347204454) (4.4580, .3623547600) (4.4560, .3901408603) (4.4540, .4179239931) (4.4520, .4455588169) (4.4500, .4729110050) (4.4480, .4998584171) (4.4460, .5262918545) (4.4440, .5521153816) (4.4420, .5772464289) (4.4400, .6016154814) (4.4380, .6251656611) (4.4360, .6478520534) (4.4340, .6696409381) (4.4320, .6905089086) (4.4300, .7104419488) (4.4280, .7294344671) (4.4260, .7474883537) (4.4240, .7646120443) (4.4220, .7808196019) (4.4200, .7961298737) (4.4180, .8105657071) (4.4160, .8241531995) (4.4140, .8369210335) (4.4120, .8488998681) (4.4100, .8601218081) (4.4080, .8706199202) (4.4060, .8804278177) (4.4040, .8895793021) (4.4020, .8981080502) (4.4000, .9060473547) (4.3980, .9134299123) (4.3960, .9202876381) (4.3940, .9266515261) (4.3920, .9325515398) (4.3900, .9380165232) (4.3880, .9430741431) (4.3860, .9477508467) (4.3840, .9520718401) (4.3820, .9560610801) (4.3800, .9597412779) (4.3780, .9631339148) (4.3760, .9662592653) (4.3740, .9691364272) (4.3720, .9717833570) (4.3700, .9742169102) (4.3680, .9764528821) (4.3660, .9785060549) (4.3640, .9803902419) (4.3620, .9821183352) (4.3600, .9837023523) (4.3580, .9851534825) (4.3560, .9864821325) (4.3540, .9876979713) (4.3520, .9888099740) (4.3500, .9898264635) (4.3480, .9907551509) (4.3460, .9916031748) (4.3440, .9923771382) (4.3420, .9930831437) (4.3400, .9937268276) (4.3380, .9943133915) (4.3360, .9948476320) (4.3340, .9953339701) (4.3320, .9957764770) (4.3300, .9961789000) (4.3280, .9965446858) (4.3260, .9968770023) (4.3240, .9971787601) (4.3220, .9974526314)}%
\def\thresholdb{4.46}%
\def\thrcoorC{(5.4514, .9958541901) (5.4528, .9954969624) (5.4542, .9951101966) (5.4556, .9946915647) (5.4570, .9942385629) (5.4584, .9937485042) (5.4598, .9932185015) (5.4612, .9926454579) (5.4626, .9920260539) (5.4640, .9913567250) (5.4654, .9906336567) (5.4668, .9898527598) (5.4682, .9890096542) (5.4696, .9880996559) (5.4710, .9871177550) (5.4724, .9860585940) (5.4738, .9849164431) (5.4752, .9836852001) (5.4766, .9823583374) (5.4780, .9809288981) (5.4794, .9793894767) (5.4808, .9777321758) (5.4822, .9759485963) (5.4836, .9740298159) (5.4850, .9719663497) (5.4864, .9697481255) (5.4878, .9673644743) (5.4892, .9648040972) (5.4906, .9620550339) (5.4920, .9591046465) (5.4934, .9559396044) (5.4948, .9525458597) (5.4962, .9489086127) (5.4976, .9450123297) (5.4990, .9408407189) (5.5004, .9363767146) (5.5018, .9316024972) (5.5032, .9264994649) (5.5046, .9210483070) (5.5060, .9152289684) (5.5074, .9090207187) (5.5088, .9024021516) (5.5102, .8953513385) (5.5116, .8878457521) (5.5130, .8798625056) (5.5144, .8713783577) (5.5158, .8623698926) (5.5172, .8528136526) (5.5186, .8426862880) (5.5200, .8319647739) (5.5214, .8206266645) (5.5228, .8086503331) (5.5242, .7960152640) (5.5256, .7827023262) (5.5270, .7686941749) (5.5284, .7539757048) (5.5298, .7385343366) (5.5312, .7223605711) (5.5326, .7054484077) (5.5340, .6877959319) (5.5354, .6694058074) (5.5368, .6502857734) (5.5382, .6304493485) (5.5396, .6099161790) (5.5410, .5887126592) (5.5424, .5668725629) (5.5438, .5444372552) (5.5452, .5214562421) (5.5466, .4979873730) (5.5480, .4740972396) (5.5494, .4498607341) (5.5508, .4253615467) (5.5522, .4006913690) (5.5536, .3759495581) (5.5550, .3512425344) (5.5564, .3266825166) (5.5578, .3023865461) (5.5592, .2784746617) (5.5606, .2550686093) (5.5620, .2322893874) (5.5634, .2102553198) (5.5648, .1890798051) (5.5662, .1688687113) (5.5676, .1497181861) (5.5690, .1317120763) (5.5704, .1149199406) (5.5718, 0.9939513651e-1) (5.5732, 0.8517330286e-1) (5.5746, 0.7227123284e-1) (5.5760, 0.6068651863e-1) (5.5774, 0.5039759713e-1) (5.5788, 0.4136466496e-1) (5.5802, 0.3353091144e-1) (5.5816, 0.2682465368e-1) (5.5830, 0.2116192404e-1) (5.5844, 0.1644930123e-1) (5.5858, 0.1258725684e-1) (5.5872, 0.9473349760e-2) (5.5886, 0.7005530384e-2) (5.5900, 0.5085059523e-2)}%
\def\thresholdc{5.58}%
\def\thrcoorD{(6.9900, 0.3759731209e-3) (6.9889, 0.6121864224e-3) (6.9878, 0.9681211021e-3) (6.9867, 0.1489569218e-2) (6.9856, 0.2233306581e-2) (6.9845, 0.3267818608e-2) (6.9834, 0.4672917140e-2) (6.9823, 0.6539136185e-2) (6.9812, 0.8966576409e-2) (6.9801, 0.1206142288e-1) (6.9790, 0.1593437611e-1) (6.9779, 0.2069595339e-1) (6.9768, 0.2645478962e-1) (6.9757, 0.3331119168e-1) (6.9746, 0.4135427062e-1) (6.9735, 0.5066130038e-1) (6.9724, 0.6129044163e-1) (6.9713, 0.7328132503e-1) (6.9702, 0.8665299691e-1) (6.9691, .1014043958) (6.9680, .1175122957) (6.9669, .1349297923) (6.9658, .1535982556) (6.9647, .1734325115) (6.9636, .1943425374) (6.9625, .2162171892) (6.9614, .2389431931) (6.9603, .2623924668) (6.9592, .2864386703) (6.9581, .3109520275) (6.9570, .3358031654) (6.9559, .3608677057) (6.9548, .3860194578) (6.9537, .4111467502) (6.9526, .4361408183) (6.9515, .4608970425) (6.9504, .4853297673) (6.9493, .5093524558) (6.9482, .5328918135) (6.9471, .5558880007) (6.9460, .5782824176) (6.9449, .6000311026) (6.9438, .6210967427) (6.9427, .6414497246) (6.9416, .6610680254) (6.9405, .6799363425) (6.9394, .6980456594) (6.9383, .7153938711) (6.9372, .7319808741) (6.9361, .7478138416) (6.9350, .7629010670) (6.9339, .7772555386) (6.9328, .7908951795) (6.9317, .8038356847) (6.9306, .8160970705) (6.9295, .8277026806) (6.9284, .8386739734) (6.9273, .8490335615) (6.9262, .8588070062) (6.9251, .8680178052) (6.9240, .8766903371) (6.9229, .8848489626) (6.9218, .8925184090) (6.9207, .8997217856) (6.9196, .9064829650) (6.9185, .9128240877) (6.9174, .9187677485) (6.9163, .9243353378) (6.9152, .9295474546) (6.9141, .9344240037) (6.9130, .9389837102) (6.9119, .9432456064) (6.9108, .9472265280) (6.9097, .9509437936) (6.9086, .9544132522) (6.9075, .9576495018) (6.9064, .9606674288) (6.9053, .9634806002) (6.9042, .9661016802) (6.9031, .9685430685) (6.9020, .9708160752) (6.9009, .9729319020) (6.8998, .9749004483) (6.8987, .9767315015) (6.8976, .9784342603) (6.8965, .9800169751) (6.8954, .9814878977) (6.8943, .9828544194) (6.8932, .9841235930) (6.8921, .9853021120) (6.8910, .9863961525) (6.8899, .9874113532) (6.8888, .9883533634) (6.8877, .9892271063) (6.8866, .9900374460) (6.8855, .9907886859) (6.8844, .9914850248) (6.8833, .9921303200) (6.8822, .9927282158) (6.8811, .9932820257)}%
\def\thresholdd{6.70}%
\def\thrcoorE{(8.05095, .9931466257) (8.05190, .9925803211) (8.05285, .9919689478) (8.05380, .9913082309) (8.05475, .9905951605) (8.05570, .9898247856) (8.05665, .9889938246) (8.05760, .9880976208) (8.05855, .9871300475) (8.05950, .9860871146) (8.06045, .9849615451) (8.06140, .9837488692) (8.06235, .9824425319) (8.06330, .9810338653) (8.06425, .9795173912) (8.06520, .9778851275) (8.06615, .9761264749) (8.06710, .9742322370) (8.06805, .9721978342) (8.06900, .9700050282) (8.06995, .9676516260) (8.07090, .9651197809) (8.07185, .9623971510) (8.07280, .9594741825) (8.07375, .9563372111) (8.07470, .9529677876) (8.07565, .9493548509) (8.07660, .9454771518) (8.07755, .9413228611) (8.07850, .9368682055) (8.07945, .9321004185) (8.08040, .9269931078) (8.08135, .9215326564) (8.08230, .9156983319) (8.08325, .9094596369) (8.08420, .9028021646) (8.08515, .8956932563) (8.08610, .8881068451) (8.08705, .8800277322) (8.08800, .8714325910) (8.08895, .8622827033) (8.08990, .8525640725) (8.09085, .8422382569) (8.09180, .8312780867) (8.09275, .8196878972) (8.09370, .8073970467) (8.09465, .7944126332) (8.09560, .7807149102) (8.09655, .7662651992) (8.09750, .7510428396) (8.09845, .7350532136) (8.09940, .7182890031) (8.10035, .7007170131) (8.10130, .6823324547) (8.10225, .6631641276) (8.10320, .6431923953) (8.10415, .6224629713) (8.10510, .6009644715) (8.10605, .5787621627) (8.10700, .5558590001) (8.10795, .5323405595) (8.10890, .5082285618) (8.10985, .4835900267) (8.11080, .4585421919) (8.11175, .4331331005) (8.11270, .4075019163) (8.11365, .3817219877) (8.11460, .3559478741) (8.11555, .3302674385) (8.11650, .3048138810) (8.11745, .2797632327) (8.11840, .2552206979) (8.11935, .2313599681) (8.12030, .2082873057) (8.12125, .1861357836) (8.12220, .1650633418) (8.12315, .1451507808) (8.12410, .1265261548) (8.12505, .1092424850) (8.12600, 0.9336099336e-1) (8.12695, 0.7894211442e-1) (8.12790, 0.6598122072e-1) (8.12885, 0.5446770499e-1) (8.12980, 0.4438631379e-1) (8.13075, 0.3566556003e-1) (8.13170, 0.2824056174e-1) (8.13265, 0.2200702340e-1) (8.13360, 0.1685971641e-1) (8.13455, 0.1268889124e-1) (8.13550, 0.9366826551e-2) (8.13645, 0.6773459020e-2) (8.13740, 0.4794189232e-2) (8.13835, 0.3314843931e-2) (8.13930, 0.2236975622e-2) (8.14025, 0.1469179791e-2) (8.14120, 0.9386578145e-3) (8.14215, 0.5823670261e-3) (8.14310, 0.3499700191e-3) (8.14405, 0.2032752433e-3) (8.14500, 0.1138724601e-3)}%
\def\thresholde{8.12}%
\fill[region 2] (\fullLS,0) -- ++(0,1) -- plot coordinates {\thrcoorA} --cycle;
\fill[region 3] plot coordinates {\thrcoorA} -- plot coordinates {\thrcoorB};
\draw[threshold auxiliar] (3.17,0) -- ++(0,1);
\draw[threshold auxiliar] (3.35,0) -- ++(0,1);
\fill[region 4] plot coordinates {\thrcoorB} -- plot coordinates {\thrcoorC};
\draw[threshold auxiliar] (4.35,0) -- ++(0,1);
\draw[threshold auxiliar] (4.50,0) -- ++(0,1);
\fill[region 5] plot coordinates {\thrcoorC} -- plot coordinates {\thrcoorD};
\fill[region 6] plot coordinates {\thrcoorD} -- plot coordinates {\thrcoorE};
\draw[threshold auxiliar] (5.45,0) -- ++(0,1);
\draw[threshold auxiliar] (5.61,0) -- ++(0,1);
\draw[threshold auxiliar] (6.88,0) -- ++(0,1);
\draw[threshold auxiliar] (6.99,0) -- ++(0,1);
\node[MRLS] at (.5*\fullLS+.5*\thresholda,.5) {$D=2$\\$D^*=3$};%
\node[MRLS] at (.5*\thresholda+.5*\thresholdb,.5) {$D=4$\\$D^*=4$};%
\node[MRLS] at (.5*\thresholdb+.5*\thresholdc,.5) {$D=4$\\$D^*=5$};%
\node[MRLS] at (.5*\thresholdc+.5*\thresholdd,.5) {$D=6$\\$D^*=6$};%
\node[MRLS] at (.5*\thresholdd+.5*\thresholde,.5) {$D=6$\\$D^*=7$};%
\draw (2.4,1) -- (8.2,1);
\draw (2.4,0) -- (8.2,0);
\foreach \i in {3,...,8}{
	\draw (\i,0) -- ++(0,-5pt) node[below=2pt] {\strut $10^{\i}$};
}
\foreach \i in {3,...,7}{
	\foreach \j in {2,...,9}{
		\pgfmathsetmacro\logj{log10(\j)}
		\draw(\i+\logj,0) -- ++(0,-2pt);
	}
}
\foreach \j in {3,...,9}{
	\pgfmathsetmacro\logj{log10(\j)}
	\draw(2+\logj,0) -- ++(0,-2pt);
}
\path[anchor=east] (2.4,0) node {$0$} ++(0,1) node {$1$};
\node[xshift=-7pt,rotate=90,anchor=south,align=center] at (2.4,.5) {Probability};
\path (2.4,-.16) node[below=2pt] {\strut $S=$};
\draw (2.51,0) -- ++(0,1) node[above=2pt,rotate=90,anchor=west,align=left] {full mesh\\[-.45em]\scriptsize$D=D^*=1$};
\draw (2.81,0) -- ++(0,1) node[above=2pt,rotate=90,anchor=west,align=left] {full leaf-spine\\[-.45em]\scriptsize$D=D^*=2$};

\draw (4.04,0) -- ++(0,1) --++(-10pt,5pt) node[above=2pt,rotate=90,anchor=west,align=left] {2-level OFT\\[-.45em]\scriptsize $D=2$, $D^*=3$};
\draw (6.53,0) -- ++(0,1) --++(-10pt,5pt) node[above=2pt,rotate=90,anchor=west,align=left] {3-level OFT\\[-.45em]\scriptsize $D=4$, $D^*=6$};

\draw (4.07,0) -- ++(0,1) --++(10pt,5pt) node[above=2pt,rotate=90,anchor=west,align=left] {3-level FT\\[-.45em]\scriptsize $D=D^*=4$};
\draw (5.32,0) -- ++(0,1) node[above=2pt,rotate=90,anchor=west,align=left] {4-level FT\\[-.45em]\scriptsize $D=D^*=6$};
\draw (6.58,0) -- ++(0,1) --++(10pt,5pt) node[above=2pt,rotate=90,anchor=west,align=left] {5-level FT\\[-.45em]\scriptsize $D=D^*=8$};
\draw (7.83,0) -- ++(0,1) node[above=2pt,rotate=90,anchor=west,align=left] {6-level FT\\[-.45em]\scriptsize $D=D^*=10$};
\begin{scope}[yshift=-2.8cm, y=.3cm]
\draw (2.81,2) rectangle (8,6);
\draw[thick] plot coordinates {(2.81, 2) (2.82, 2) (2.83, 2) (2.84, 2) (2.85, 2) (2.86, 2) (2.87, 2) (2.88, 2) (2.89, 2) (2.90, 2) (2.91, 2) (2.92, 2) (2.93, 2) (2.94, 2) (2.95, 2) (2.96, 2) (2.97, 2) (2.98, 2) (2.99, 2) (3.00, 2) (3.01, 2) (3.02, 2) (3.03, 2) (3.04, 2) (3.05, 2) (3.06, 2) (3.07, 2) (3.08, 2) (3.09, 2) (3.10, 2) (3.11, 2) (3.12, 2) (3.13, 2) (3.14, 2) (3.15, 2) (3.16, 2) (3.17, 2) (3.18, 2) (3.19, 2) (3.20, 2) (3.21, 2) (3.22, 2) (3.23, 2) (3.24, 2) (3.25, 2) (3.26, 2) (3.27, 2) (3.28, 2) (3.29, 2) (3.30, 2) (3.31, 2) (3.32, 2) (3.33, 2) (3.34, 2) (3.35, 2) (3.36, 2) (3.37, 2) (3.38, 2) (3.39, 2) (3.40, 2) (3.41, 2) (3.42, 2) (3.43, 2.002847054) (3.44, 2.006435080) (3.45, 2.010230915) (3.46, 2.014243957) (3.47, 2.018483402) (3.48, 2.022958200) (3.49, 2.027677025) (3.50, 2.032648223) (3.51, 2.037879786) (3.52, 2.043379310) (3.53, 2.049153965) (3.54, 2.055210459) (3.55, 2.061555017) (3.56, 2.068193342) (3.57, 2.075130603) (3.58, 2.082371405) (3.59, 2.089919771) (3.60, 2.097779131) (3.61, 2.105952302) (3.62, 2.114441484) (3.63, 2.123248249) (3.64, 2.132373535) (3.65, 2.141817650) (3.66, 2.151580269) (3.67, 2.161660439) (3.68, 2.172056584) (3.69, 2.182766516) (3.70, 2.193787446) (3.71, 2.205115997) (3.72, 2.216748218) (3.73, 2.228679605) (3.74, 2.240905119) (3.75, 2.253419203) (3.76, 2.266215813) (3.77, 2.279288432) (3.78, 2.292630099) (3.79, 2.306233439) (3.80, 2.320090682) (3.81, 2.334193691) (3.82, 2.348533998) (3.83, 2.363102821) (3.84, 2.377891096) (3.85, 2.392889508) (3.86, 2.408088517) (3.87, 2.423478385) (3.88, 2.439049203) (3.89, 2.454790920) (3.90, 2.470693369) (3.91, 2.486746289) (3.92, 2.502939358) (3.93, 2.519262212) (3.94, 2.535704466) (3.95, 2.552255746) (3.96, 2.568905703) (3.97, 2.585644035) (3.98, 2.602460509) (3.99, 2.619344980) (4.00, 2.636287408) (4.01, 2.653277873) (4.02, 2.670306592) (4.03, 2.687363939) (4.04, 2.704440446) (4.05, 2.721526828) (4.06, 2.738613991) (4.07, 2.755693038) (4.08, 2.772755284) (4.09, 2.789792260) (4.10, 2.806795728) (4.11, 2.823757677) (4.12, 2.840670337) (4.13, 2.857526184) (4.14, 2.874317937) (4.15, 2.891038569) (4.16, 2.907681305) (4.17, 2.924239626) (4.18, 2.940707269) (4.19, 2.957078230) (4.20, 2.973346756) (4.21, 2.989507359) (4.22, 3.005554798) (4.23, 3.021484091) (4.24, 3.037290501) (4.25, 3.052969545) (4.26, 3.068516985) (4.27, 3.083928819) (4.28, 3.099201290) (4.29, 3.114330872) (4.30, 3.129314270) (4.31, 3.144148412) (4.32, 3.158830449) (4.33, 3.173357747) (4.34, 3.187727882) (4.35, 3.201938634) (4.36, 3.215987985) (4.37, 3.229874107) (4.38, 3.243595366) (4.39, 3.257150308) (4.40, 3.270537653) (4.41, 3.283756297) (4.42, 3.296805299) (4.43, 3.309683880) (4.44, 3.322391412) (4.45, 3.334927418) (4.46, 3.347291561) (4.47, 3.359483643) (4.48, 3.371503598) (4.49, 3.383351484) (4.50, 3.395027479) (4.51, 3.406531879) (4.52, 3.417865089) (4.53, 3.429027615) (4.54, 3.440020070) (4.55, 3.450843155) (4.56, 3.461497664) (4.57, 3.471984476) (4.58, 3.482304550) (4.59, 3.492458922) (4.60, 3.502448699) (4.61, 3.512275055) (4.62, 3.521939228) (4.63, 3.531442516) (4.64, 3.540786272) (4.65, 3.549971902) (4.66, 3.559000856) (4.67, 3.567874633) (4.68, 3.576594772) (4.69, 3.585162849) (4.70, 3.593580474) (4.71, 3.601849293) (4.72, 3.609970975) (4.73, 3.617947221) (4.74, 3.625779750) (4.75, 3.633470306) (4.76, 3.641020648) (4.77, 3.648432554) (4.78, 3.655707812) (4.79, 3.662848227) (4.80, 3.669855607) (4.81, 3.676731772) (4.82, 3.683478546) (4.83, 3.690097757) (4.84, 3.696591235) (4.85, 3.702960812) (4.86, 3.709208316) (4.87, 3.715335576) (4.88, 3.721344413) (4.89, 3.727236647) (4.90, 3.733014090) (4.91, 3.738678545) (4.92, 3.744231810) (4.93, 3.749675669) (4.94, 3.755011898) (4.95, 3.760242263) (4.96, 3.765368513) (4.97, 3.770392389) (4.98, 3.775315614) (4.99, 3.780139901) (5.00, 3.784866943) (5.01, 3.789498419) (5.02, 3.794035995) (5.03, 3.798481317) (5.04, 3.802836012) (5.05, 3.807101694) (5.06, 3.811279956) (5.07, 3.815372375) (5.08, 3.819380506) (5.09, 3.823305888) (5.10, 3.827150040) (5.11, 3.830914462) (5.12, 3.834600634) (5.13, 3.838210017) (5.14, 3.841744051) (5.15, 3.845204157) (5.16, 3.848591738) (5.17, 3.851908173) (5.18, 3.855154825) (5.19, 3.858333034) (5.20, 3.861444121) (5.21, 3.864489387) (5.22, 3.867470114) (5.23, 3.870387563) (5.24, 3.873242974) (5.25, 3.876037571) (5.26, 3.878772556) (5.27, 3.881449109) (5.28, 3.884068395) (5.29, 3.886631558) (5.30, 3.889139720) (5.31, 3.891593990) (5.32, 3.893995453) (5.33, 3.896345177) (5.34, 3.898644212) (5.35, 3.900893589) (5.36, 3.903094321) (5.37, 3.905247403) (5.38, 3.907353811) (5.39, 3.909414507) (5.40, 3.911430432) (5.41, 3.913402511) (5.42, 3.915331654) (5.43, 3.917218749) (5.44, 3.919064673) (5.45, 3.920870284) (5.46, 3.922636424) (5.47, 3.924363922) (5.48, 3.926053586) (5.49, 3.927706212) (5.50, 3.929322580) (5.51, 3.930903456) (5.52, 3.932449590) (5.53, 3.933961718) (5.54, 3.935440561) (5.55, 3.936886826) (5.56, 3.938301209) (5.57, 3.939684386) (5.58, 3.941037027) (5.59, 3.942359783) (5.60, 3.943653294) (5.61, 3.944918188) (5.62, 3.946155079) (5.63, 3.947364571) (5.64, 3.948547253) (5.65, 3.949703702) (5.66, 3.950834486) (5.67, 3.951940161) (5.68, 3.953021268) (5.69, 3.954078341) (5.70, 3.955111901) (5.71, 3.956122459) (5.72, 3.957110515) (5.73, 3.958076560) (5.74, 3.959021073) (5.75, 3.959944522) (5.76, 3.960847369) (5.77, 3.961730064) (5.78, 3.962593049) (5.79, 3.963436754) (5.80, 3.964261601) (5.81, 3.965068005) (5.82, 3.965856372) (5.83, 3.966627096) (5.84, 3.967380566) (5.85, 3.968117163) (5.86, 3.968837257) (5.87, 3.969541214) (5.88, 3.970229387) (5.89, 3.970902126) (5.90, 3.971559773) (5.91, 3.972202661) (5.92, 3.972831115) (5.93, 3.973445456) (5.94, 3.974045998) (5.95, 3.974633044) (5.96, 3.975206896) (5.97, 3.975767844) (5.98, 3.976316177) (5.99, 3.976852175) (6.00, 3.977376111) (6.01, 3.977888254) (6.02, 3.978388867) (6.03, 3.978878206) (6.04, 3.979356523) (6.05, 3.979824063) (6.06, 3.980281066) (6.07, 3.980727768) (6.08, 3.981164398) (6.09, 3.981591182) (6.10, 3.984171678) (6.11, 3.986869792) (6.12, 3.989691612) (6.13, 3.992644839) (6.14, 3.995737260) (6.15, 3.998976702) (6.16, 4.002371011) (6.17, 4.005928055) (6.18, 4.009655653) (6.19, 4.013561592) (6.20, 4.017653577) (6.21, 4.021939191) (6.22, 4.026425905) (6.23, 4.031121037) (6.24, 4.036031682) (6.25, 4.041164758) (6.26, 4.046526909) (6.27, 4.052124544) (6.28, 4.057963745) (6.29, 4.064050303) (6.30, 4.070389650) (6.31, 4.076986857) (6.32, 4.083846626) (6.33, 4.090973226) (6.34, 4.098370517) (6.35, 4.106041919) (6.36, 4.113990410) (6.37, 4.122218480) (6.38, 4.130728167) (6.39, 4.139520997) (6.40, 4.148598029) (6.41, 4.157959781) (6.42, 4.167606356) (6.43, 4.177537216) (6.44, 4.187751496) (6.45, 4.198247679) (6.46, 4.209023843) (6.47, 4.220077534) (6.48, 4.231405843) (6.49, 4.243005370) (6.50, 4.254872320) (6.51, 4.267002396) (6.52, 4.279390825) (6.53, 4.292032525) (6.54, 4.304921930) (6.55, 4.318053104) (6.56, 4.331419835) (6.57, 4.345015478) (6.58, 4.358833002) (6.59, 4.372865273) (6.60, 4.387104653) (6.61, 4.401543448) (6.62, 4.416173526) (6.63, 4.430986711) (6.64, 4.445974600) (6.65, 4.461128435) (6.66, 4.476439566) (6.67, 4.491899081) (6.68, 4.507497925) (6.69, 4.523227122) (6.70, 4.539077328) (6.71, 4.555039593) (6.72, 4.571104432) (6.73, 4.587262886) (6.74, 4.603505475) (6.75, 4.619823307) (6.76, 4.636206958) (6.77, 4.652647542) (6.78, 4.669135925) (6.79, 4.685663401) (6.80, 4.702220984) (6.81, 4.718800127) (6.82, 4.735392278) (6.83, 4.751988962) (6.84, 4.768581966) (6.85, 4.785163427) (6.86, 4.801725223) (6.87, 4.818259721) (6.88, 4.834759448) (6.89, 4.851216874) (6.90, 4.867625178) (6.91, 4.883977356) (6.92, 4.900266699) (6.93, 4.916486578) (6.94, 4.932630946) (6.95, 4.948693873) (6.96, 4.964669202) (6.97, 4.980551523) (6.98, 4.996335513) (6.99, 5.012016120) (7.00, 5.027588189) (7.01, 5.043047303) (7.02, 5.058388974) (7.03, 5.073608740) (7.04, 5.088702913) (7.05, 5.103667477) (7.06, 5.118498986) (7.07, 5.133193849) (7.08, 5.147749406) (7.09, 5.162162258) (7.10, 5.176429717) (7.11, 5.190549537) (7.12, 5.204518980) (7.13, 5.218336088) (7.14, 5.231999065) (7.15, 5.245505614) (7.16, 5.258854624) (7.17, 5.272044469) (7.18, 5.285073853) (7.19, 5.297941784) (7.20, 5.310646938) (7.21, 5.323188744) (7.22, 5.335566660) (7.23, 5.347779817) (7.24, 5.359828298) (7.25, 5.371711280) (7.26, 5.383428945) (7.27, 5.394981231) (7.28, 5.406368380) (7.29, 5.417590599) (7.30, 5.428647896) (7.31, 5.439540713) (7.32, 5.450269757) (7.33, 5.460835941) (7.34, 5.471239158) (7.35, 5.481480999) (7.36, 5.491561788) (7.37, 5.501482742) (7.38, 5.511244539) (7.39, 5.520848844) (7.40, 5.530296142) (7.41, 5.539587666) (7.42, 5.548725306) (7.43, 5.557709824) (7.44, 5.566542370) (7.45, 5.575225097) (7.46, 5.583758638) (7.47, 5.592144902) (7.48, 5.600385622) (7.49, 5.608481590) (7.50, 5.616435105) (7.51, 5.624247174) (7.52, 5.631920087) (7.53, 5.639454829) (7.54, 5.646853610) (7.55, 5.654117615) (7.56, 5.661248712) (7.57, 5.668248886) (7.58, 5.675119614) (7.59, 5.681862775) (7.60, 5.688479728) (7.61, 5.694972553) (7.62, 5.701343086) (7.63, 5.707592632) (7.64, 5.713723515) (7.65, 5.719736904) (7.66, 5.725634957) (7.67, 5.731419298) (7.68, 5.737091593) (7.69, 5.742653914) (7.70, 5.748107456) (7.71, 5.753454108) (7.72, 5.758695782) (7.73, 5.763833840) (7.74, 5.768870332) (7.75, 5.773807052) (7.76, 5.778645205) (7.77, 5.783386337) (7.78, 5.788032712) (7.79, 5.792585334) (7.80, 5.797046537) (7.81, 5.801417126) (7.82, 5.805698860) (7.83, 5.809893875) (7.84, 5.814003056) (7.85, 5.818028318) (7.86, 5.821970917) (7.87, 5.825832478) (7.88, 5.829614350) (7.89, 5.833318234) (7.90, 5.836945177) (7.91, 5.840497250) (7.92, 5.843974959) (7.93, 5.847380711) (7.94, 5.850715059) (7.95, 5.853979511) (7.96, 5.857175583) (7.97, 5.860304546) (7.98, 5.863367638) (7.99, 5.866366129) (8.00, 5.869301308)};
\foreach \i in {2,...,6}{
	\draw (2.81,\i) -- ++(-5pt,0) node[left=2pt] (ad label \i) {\strut $\i$};
}
\foreach \i in {3,...,5}{
	\draw[very thin,dashed] (2.81,\i) -- (8,\i);
}
\path (ad label 4.west) ++(-2pt,0) node[rotate=90,anchor=south,align=center] {Average\\distance};
\foreach \i in {3,...,8}{
	\draw (\i,6) -- ++(0,+5pt);
}
\foreach \i in {3,...,7}{
	\foreach \j in {2,...,9}{
		\pgfmathsetmacro\logj{log10(\j)}
		\draw(\i+\logj,6) -- ++(0,+2pt);
	}
}
\end{scope}
\end{tikzpicture}


==> figs/scalability.tex <==
		%
		%
		\begin{tikzpicture}
			\begin{semilogyaxis}[
				xmin=0,xmax=200,
				ymin=1e3,ymax=1.5e6,
				domain=0.1:200,
			%
			%
				enlargelimits=false,
				xmajorgrids=true,
				ymajorgrids=true,
				xminorgrids=true,
				yminorgrids=true,
				extra x ticks=36,
				minor y tick num=1,
				minor grid style={dashed,very thin, color=blue!15},
				major grid style={very thin, color=black!30},
				xlabel={router radix (number of ports)},
				ylabel={total number of compute nodes},
				legend style={at={(0.50,1.01)},anchor=south,font=\scriptsize},legend columns=3,legend cell align=left,
				legend image post style={every path={nomorepostactions}},
			%
			]
				\def\thrcoorA{(28, 1096.478196) (29, 1174.897555) (30, 1288.249552) (31, 1380.384265) (32, 1513.561248) (33, 1621.810097) (34, 1737.800829) (35, 1862.087137) (36, 1995.262315) (37, 2137.962090) (38, 2290.867653) (39, 2398.832919) (40, 2570.395783) (41, 2754.228703) (42, 2884.031503) (43, 3090.295433) (44, 3235.936569) (45, 3467.368505) (46, 3630.780548) (47, 3801.893963) (48, 4073.802778) (49, 4265.795188) (50, 4466.835922) (51, 4677.351413) (52, 4897.788194) (53, 5128.613840) (54, 5370.317964) (55, 5623.413252) (56, 5888.436554) (57, 6165.950019) (58, 6456.542290) (59, 6760.829754) (60, 7079.457844) (61, 7413.102413) (62, 7762.471166) (63, 7943.282347) (64, 8317.637711) (65, 8709.635900) (66, 8912.509381) (67, 9332.543008) (68, 9772.372210) (69, 10000.) (70, 10471.28548) (71, 10715.19305) (72, 11220.18454) (73, 11481.53621) (74, 12022.64435) (75, 12302.68771) (76, 12882.49552) (77, 13182.56739) (78, 13803.84265) (79, 14125.37545) (80, 14791.08388) (81, 15135.61248) (82, 15488.16619) (83, 16218.10097) (84, 16595.86907) (85, 16982.43652) (86, 17782.79410) (87, 18197.00859) (88, 18620.87137) (89, 19054.60718) (90, 19952.62315) (91, 20417.37945) (92, 20892.96131) (93, 21379.62090) (94, 22387.21139) (95, 22908.67653) (96, 23442.28815) (97, 23988.32919) (98, 24547.08916) (99, 25118.86432) (100, 26302.67992) (101, 26915.34804) (102, 27542.28703) (103, 28183.82931) (104, 28840.31503) (105, 29512.09227) (106, 30199.51720) (107, 30902.95433) (108, 31622.77660) (109, 32359.36569) (110, 33113.11215) (111, 33884.41561) (112, 34673.68505) (113, 35481.33892) (114, 36307.80548) (115, 37153.52291) (116, 38018.93963) (117, 38904.51450) (118, 39810.71706) (119, 40738.02778) (120, 41686.93835) (121, 42657.95188) (122, 43651.58322) (123, 44668.35921) (124, 45708.81896) (125, 46773.51413) (126, 47863.00923) (127, 48977.88194) (129, 50118.72336) (130, 51286.13840) (131, 52480.74602) (132, 53703.17964) (133, 54954.08739) (134, 56234.13252) (136, 57543.99373) (137, 58884.36554) (138, 60255.95861) (139, 61659.50019) (140, 63095.73445) (142, 64565.42290) (143, 66069.34480) (144, 67608.29754) (145, 69183.09709) (147, 70794.57844) (148, 72443.59601) (149, 74131.02413) (150, 75857.75750) (152, 77624.71166) (153, 79432.82347) (154, 81283.05162) (156, 83176.37711) (157, 85113.80382) (159, 87096.35900) (160, 89125.09381) (161, 91201.08394) (163, 93325.43008) (164, 95499.25860) (166, 97723.72210) (167, 100000.) (168, 102329.2992) (170, 104712.8548) (171, 107151.9305) (173, 109647.8196) (174, 112201.8454) (176, 114815.3621) (177, 117489.7555) (179, 120226.4435) (181, 123026.8771) (182, 125892.5412) (184, 128824.9552) (185, 131825.6739) (187, 134896.2883) (188, 138038.4265) (190, 141253.7545) (192, 144543.9771) (193, 147910.8388) (195, 151356.1248) (197, 154881.6619) (198, 158489.3192) (200, 162181.0097)};
				\def\thrcoorB{(129, 3.235936569*10^6) (128, 3.162277660*10^6) (127, 3.090295433*10^6) (126, 2.951209227*10^6) (125, 2.884031503*10^6) (124, 2.818382931*10^6) (123, 2.691534804*10^6) (122, 2.630267992*10^6) (121, 2.570395783*10^6) (120, 2.454708916*10^6) (119, 2.398832919*10^6) (118, 2.344228815*10^6) (117, 2.238721139*10^6) (116, 2.187761624*10^6) (115, 2.089296131*10^6) (114, 2.041737945*10^6) (113, 1.995262315*10^6) (112, 1.905460718*10^6) (111, 1.862087137*10^6) (110, 1.778279410*10^6) (109, 1.737800829*10^6) (108, 1.659586907*10^6) (107, 1.621810097*10^6) (106, 1.548816619*10^6) (105, 1.513561248*10^6) (104, 1.445439771*10^6) (103, 1.380384265*10^6) (102, 1.348962883*10^6) (101, 1.288249552*10^6) (100, 1.258925412*10^6) (99, 1.202264435*10^6) (98, 1.148153621*10^6) (97, 1.122018454*10^6) (96, 1.071519305*10^6) (95, 1.023292992*10^6) (94, 1.000000*10^6) (93, 954992.5860) (92, 912010.8394) (91, 870963.5900) (90, 851138.0382) (89, 812830.5162) (88, 776247.1166) (87, 741310.2413) (86, 707945.7844) (85, 676082.9754) (84, 645654.2290) (83, 616595.0019) (82, 588843.6554) (81, 562341.3252) (80, 537031.7964) (79, 512861.3840) (78, 489778.8194) (77, 467735.1413) (76, 446683.5922) (75, 426579.5188) (74, 407380.2778) (73, 389045.1450) (72, 363078.0548) (71, 346736.8505) (70, 331131.1215) (69, 316227.7660) (68, 295120.9227) (67, 281838.2931) (66, 263026.7992) (65, 251188.6432) (64, 234422.8815) (63, 223872.1139) (62, 208929.6131) (61, 199526.2315) (60, 186208.7137) (59, 173780.0829) (58, 165958.6907) (57, 154881.6619) (56, 144543.9771) (55, 134896.2883) (54, 125892.5412) (53, 117489.7555) (52, 109647.8196) (51, 102329.2992) (50, 95499.25860) (49, 87096.35900) (48, 81283.05162) (47, 75857.75750) (46, 69183.09709) (45, 64565.42290) (44, 58884.36554) (43, 54954.08739) (42, 50118.72336) (41, 45708.81896) (40, 41686.93835) (39, 38018.93963) (38, 34673.68505) (37, 31622.77660) (36, 28183.82931) (35, 25703.95783) (34, 22908.67653) (33, 20417.37945) (32, 18620.87137) (31, 16595.86907) (30, 14454.39771) (29, 12882.49552) (28, 11481.53621) (27, 10000.) (26, 8709.635900) (25, 7585.775750) (24, 6456.542290) (23, 5623.413252) (22, 4786.300923) (21, 4073.802778) (20, 3388.441561) (19, 2818.382931) (18, 2344.228815) (17, 1905.460718) (16, 1548.816619) (15, 1230.268771)};
				\def\thrcoorC{(11,1348.963) (12, 2041.737945) (13, 2951.209227) (14, 4168.693835) (15, 5754.399373) (16, 7762.471166) (17, 10232.92992) (18, 13489.62883) (19, 17378.00829) (20, 22387.21139) (21, 28183.82931) (22, 34673.68505) (23, 42657.95188) (24, 52480.74602) (25, 63095.73445) (26, 75857.75750) (27, 91201.08394) (28, 109647.8196) (29, 128824.9552) (30, 151356.1248) (31, 173780.0829) (32, 204173.7945) (33, 234422.8815) (34, 269153.4804) (35, 309029.5433) (36, 354813.3892) (37, 407380.2778) (38, 457088.1896) (39, 524807.4603) (40, 588843.6554) (41, 660693.4480) (42, 741310.2413) (43, 831763.7711) (44, 912010.8394) (45, 1.023292992*10^6) (46, 1.122018454*10^6) (47, 1.258925412*10^6) (48, 1.380384265*10^6) (49, 1.513561248*10^6) (50, 1.698243652*10^6) (51, 1.862087137*10^6) (52, 2.041737945*10^6) (53, 2.238721139*10^6) (54, 2.398832919*10^6) (55, 2.630267992*10^6) (56, 2.884031503*10^6) (57, 3.162277660*10^6)}
				\begin{scope}[on background layer]
				\fill[region 2] plot coordinates \thrcoorA -- (200,1000) --cycle;
				\fill[region 3] plot coordinates \thrcoorA -- (200,2e6) -- plot coordinates \thrcoorB --cycle;
				\fill[region 4] plot coordinates \thrcoorC -- plot coordinates \thrcoorB --cycle;
				\end{scope}
				\addlegendimage{area legend,fill=region 2}\addlegendentry{MRLS $D{=}2$}
				\addlegendimage{area legend,fill=region 3}\addlegendentry{MRLS $D{=}D^*{=}4$}
				\addlegendimage{area legend,fill=region 4}\addlegendentry{MRLS $D^*{=}5$}
				%
				%
				%
				%
				\addplot+[blue,variable=\k] ({2*k},{2*k^2}); \addlegendentry{2-level FT}
				\addplot+[blue,mark options={blue},variable=\k] ({2*k},{2*k^3}); \addlegendentry{3-level FT}
				%
				\addplot+[brown,mark options={brown,thick},mark=star,mark size=4,variable=\q] ({2*(q+1)},{2*(q+1)*(q^2+q+1)}); \addlegendentry{2-level OFT}
				%
				%
				%
				%
				%
				%
				%
				%
				%
				%
				%
				%
			\end{semilogyaxis}
		\end{tikzpicture}


==> simulaciones-group/figura_100k.tex <==
\bgroup

\pgfplotsset{compat=newest}
\makeatletter
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed, very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
    automatically generated axis/.style={
        height=105pt,
        width=145pt,
        scaled ticks=false,
        xtick={1,2,3},
        xticklabels={1, 2, 3},
        xlabel={\costlinks},
        enlarge x limits=0.3,
        ybar,
        bar width=8pt,
        xticklabel style={font=\tiny, align=center, anchor=center},
        xtick style={draw=none},
        yticklabel style={font=\tiny, /pgf/number format/.cd, fixed, /tikz/.cd},
        x label style={at={(ticklabel cs:0.5, -5pt)}, name={x label}, anchor=north, font=\scriptsize},
        y label style={at={(ticklabel cs:0.5, -5pt)}, name={y label}, anchor=south, font=\scriptsize},
    },
    automatically generated symbolic/.style={
        height=105pt,
        width=500pt,
        xticklabel style={font=\tiny, rotate=90},
        yticklabel style={font=\tiny, /pgf/number format/.cd, fixed, /tikz/.cd},
        x label style={at={(ticklabel cs:0.5, -5pt)}, name={x label}, anchor=north, font=\scriptsize},
        y label style={at={(ticklabel cs:0.5, -5pt)}, name={y label}, anchor=south, font=\scriptsize},
    },
    first kind/.style={
        legend style={font=\scriptsize, fill=none},
        legend columns=4, legend cell align=left,
    },
    posterior kind/.style={
        legend style={draw=none},
    },
}

\def\timetickcode{%
    \pgfkeys{/pgf/fpu, /pgf/fpu/output format=fixed}%
    \pgfmathparse{\tick}%
    \edef\tmp{\pgfmathresult}%
    \pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
    \pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
    \pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
    \pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
    \pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
    \pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
    \ifnum\days=0%
        {\tiny\hours:\minutes:\seconds}%
    \else%
            {\tiny\days-\hours:\minutes}%
    \fi%
}

\def\memorytickcode{%
    \pgfkeys{/pgf/fpu, /pgf/fpu/output format=fixed}%
    \pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%
    \pgfmathparse{\tick / pow(1024,\unitcase-1)}%
    \pgfmathprintnumber{\pgfmathresult}%
    \ifcase\unitcase B%
    \or KB%
    \or MB%
    \or GB%
    \or TB%
    \else +1024,\pgfmathprintnumber{unitcase}B%
    \fi%
}

\tikzset{
    automatically generated plot/.style={
        /pgfplots/error bars/x dir=both,
        /pgfplots/error bars/y dir=both,
        /pgfplots/error bars/x explicit,
        /pgfplots/error bars/y explicit,
        /pgfplots/error bars/error bar style={ultra thin, solid},
        /tikz/mark options={solid},
    },
    automatically generated bar plot/.style={
        /pgfplots/error bars/y dir=both,
        /pgfplots/error bars/y explicit,
    },
    automatically generated boxplot/.style={},
    x time ticks/.style={/pgfplots/scaled x ticks=false, /pgfplots/xticklabel={\timetickcode}},
    y time ticks/.style={/pgfplots/scaled y ticks=false, /pgfplots/yticklabel={\timetickcode}},
    x memory ticks from kilobytes/.style={/pgfplots/scaled x ticks=false, /pgfplots/xticklabel={\memorytickcode}},
    y memory ticks from kilobytes/.style={/pgfplots/scaled y ticks=false, /pgfplots/yticklabel={\memorytickcode}},
}

\newcommand\captionprologue{X: }
\newcommand\experimenttitle{00-pruebas-colectivas/bar_throughput.pdf (46 of 48)}
\newcommand\experimentheader{\tiny 00-pruebas-colectivas:bar\_throughput.pdf (46 of 48)\\pdflatex on \today\\version=heads/alex-dev-e1adc5ecdbf08c9861f72ef737f12c430cb0108d(0.6.3)}

\tikzset{xxxximportedxRFCxcostxRIxxxxxbar/.style={MRLS 1 bar, bar group position={0}{1}}}
\tikzset{xxxxaxfatxtreexdefinedxusingxstagesxxxxxbar/.style={FT 2 bar, bar group position={0}{2}}}

\def\xxxximportedxRFCxcostxRIxxxxxtext{MRLS}
\def\xxxximportedxRFCxcostxRIIxxxxxtext{MRLS cost 2}
\def\xxxximportedxRFCxcostxRIIIxxxxxtext{MRLS cost 3}
\def\xxxxaxfatxtreexdefinedxusingxstagesxxxxxtext{Fat-Tree}

\bgroup
\pgfplotsset{compat=newest}
\pgfplotsset{minor grid style={dashed, very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\tikzset{
    rfcstyle/.style={MRLS 1 line},
    oftstyle/.style={OFT line},
    rfc2style/.style={MRLS 2 line},
    ftstyle/.style={FT 2 line},
}
\egroup


\begin{experimentfigure}
    \centering

    %
    %
    %
    \tikzpicturedependsonfile{externalized-plots/external-RRxpruebasxcolectivas-barthroughput-selectorxxxxuniformxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-RRxpruebasxcolectivas-barthroughput-xxxxuniformxxxxx}%
    \pgfplotslegendfromname{legend-RRxpruebasxcolectivas-barthroughput-xxxxuniformxxxxx}\par\vspace{0.2cm}

    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRxpruebasxcolectivas-barthroughput-selectorxxxxuniformxxxxx-kind0}%
        \begin{tikzpicture}[baseline={([yshift=-\ht\strutbox]current axis.north)}, remember picture]
            \begin{axis}[
                automatically generated axis,
                first kind,
                legend to name=legend-RRxpruebasxcolectivas-barthroughput-xxxxuniformxxxxx,
                title={Uniform}, %
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addlegendimage{xxxximportedxRFCxcostxRIxxxxxbar}
                \addlegendentry{\xxxximportedxRFCxcostxRIxxxxxtext}
                \addlegendimage{xxxxaxfatxtreexdefinedxusingxstagesxxxxxbar}
                \addlegendentry{\xxxxaxfatxtreexdefinedxusingxstagesxxxxxtext}

                \addplot[xxxximportedxRFCxcostxRIxxxxxbar] coordinates{(1,0.47107077)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar] coordinates{(2,0.8984685)};
                \addplot[xxxxaxfatxtreexdefinedxusingxstagesxxxxxbar] coordinates{(3,0.8994277)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar, bar group position={1}{2}] coordinates{(3,0.93319803)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRxpruebasxcolectivas-barthroughput-selectorxxxxrandomxserverxpermutationxxxxx-kind0}%
        \begin{tikzpicture}[baseline={([yshift=-\ht\strutbox]current axis.north)}, remember picture]
            \begin{axis}[
                automatically generated axis,
                first kind,
                legend to name=legend-RRxpruebasxcolectivas-barthroughput-xxxxrandomxserverxpermutationxxxxx,
                title={Random Endpoint Permutation},
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxaxfatxtreexdefinedxusingxstagesxxxxxbar] coordinates{(3,0.91605085)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar] coordinates{(1,0.39746985)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar] coordinates{(2,0.82104236)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar, bar group position={1}{2}] coordinates{(3,0.9776706)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRxpruebasxcolectivas-barthroughput-selectorxxxxrandomxswitchxpermutationxxxxx-kind0}%
        \begin{tikzpicture}[baseline={([yshift=-\ht\strutbox]current axis.north)}, remember picture]
            \begin{axis}[
                automatically generated axis,
                first kind,
                legend to name=legend-RRxpruebasxcolectivas-barthroughput-xxxxrandomxswitchxpermutationxxxxx,
                title={Random Switch Permutation},
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxaxfatxtreexdefinedxusingxstagesxxxxxbar] coordinates{(3,0.93447703)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar] coordinates{(1,0.34152046)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar] coordinates{(2,0.7163448)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar, bar group position={1}{2}] coordinates{(3,0.97720903)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRxpruebasxcolectivas-barthroughput-selectorxxxxbipartitexproductxxxxx-kind0}%
        \begin{tikzpicture}[baseline={([yshift=-\ht\strutbox]current axis.north)}, remember picture]
            \begin{axis}[
                automatically generated axis,
                first kind,
                legend to name=legend-RRxpruebasxcolectivas-barthroughput-xxxxbipartitexproductxxxxx,
                title={Bipartite Uniform},
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxaxfatxtreexdefinedxusingxstagesxxxxxbar] coordinates{(3,0.8984785)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar] coordinates{(1,0.47074613)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar] coordinates{(2,0.89820796)};
                \addplot[xxxximportedxRFCxcostxRIxxxxxbar, bar group position={1}{2}] coordinates{(3,0.9333053)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption*{\small Throughput for different traffic patterns.}

    %
    %
    %
    \begin{subfigure}[b]{0.42\linewidth}
        \centering
        \begin{tikzpicture}[baseline, remember picture]
            \begin{axis}[
                nines axis,
                xlabel={Latency (Cycles)},
                ylabel={Percentile},
                ymin=0, ymax=4.5,
                ytick={0, 1, 2, 3, 4},
                yticklabels={0\%, 90\%, 99\%, 99.9\%, 99.99\%},
                legend pos=south east,
            ]
                %
                \addplot[FT 3 line, mark repeat=63] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.000) (5.00,0.017) (6.00,0.031) (7.00,0.048) (8.00,0.072) (9.00,0.095) (10.00,0.118) (11.00,0.144) (12.00,0.172) (13.00,0.196) (14.00,0.221) (15.00,0.247) (16.00,0.269) (17.00,0.291) (18.00,0.315) (19.00,0.334) (20.00,0.353) (21.00,0.374) (22.00,0.391) (23.00,0.407) (24.00,0.423) (25.00,0.440) (26.00,0.455) (27.00,0.469) (28.00,0.484) (29.00,0.496) (30.00,0.509) (31.00,0.522) (32.00,0.534) (33.00,0.546) (34.00,0.558) (35.00,0.569) (36.00,0.580) (37.00,0.592) (38.00,0.603) (39.00,0.615) (40.00,0.628) (41.00,0.644) (42.00,0.660) (43.00,0.677) (44.00,0.695) (45.00,0.712) (46.00,0.730) (47.00,0.749) (48.00,0.766) (49.00,0.783) (50.00,0.801) (51.00,0.816) (52.00,0.832) (53.00,0.847) (54.00,0.862) (55.00,0.876) (56.00,0.889) (57.00,0.903) (58.00,0.915) (59.00,0.928) (60.00,0.940) (61.00,0.952) (62.00,0.964) (63.00,0.975) (64.00,0.986) (65.00,0.997) (66.00,1.008) (67.00,1.019) (68.00,1.029) (69.00,1.040) (70.00,1.050) (71.00,1.060) (72.00,1.070) (73.00,1.080) (74.00,1.090) (75.00,1.100) (76.00,1.109) (77.00,1.119) (78.00,1.128) (79.00,1.138) (80.00,1.147) (81.00,1.156) (82.00,1.165) (83.00,1.174) (84.00,1.183) (85.00,1.192) (86.00,1.201) (87.00,1.210) (88.00,1.219) (89.00,1.228) (90.00,1.237) (91.00,1.245) (92.00,1.254) (93.00,1.263) (94.00,1.271) (95.00,1.280) (96.00,1.289) (97.00,1.297) (98.00,1.306) (99.00,1.314) (100.00,1.323) (101.00,1.332) (102.00,1.340) (103.00,1.349) (104.00,1.357) (105.00,1.366) (106.00,1.374) (107.00,1.383) (108.00,1.391) (109.00,1.400) (110.00,1.408) (111.00,1.416) (112.00,1.425) (113.00,1.433) (114.00,1.442) (115.00,1.450) (116.00,1.458) (117.00,1.467) (118.00,1.475) (119.00,1.483) (120.00,1.492) (121.00,1.500) (122.00,1.508) (123.00,1.517) (124.00,1.525) (125.00,1.533) (126.00,1.541) (127.00,1.550) (128.00,1.558) (129.00,1.566) (130.00,1.574) (131.00,1.582) (132.00,1.590) (133.00,1.598) (134.00,1.606) (135.00,1.614) (136.00,1.622) (137.00,1.630) (138.00,1.638) (139.00,1.646) (140.00,1.654) (141.00,1.662) (142.00,1.670) (143.00,1.678) (144.00,1.686) (145.00,1.694) (146.00,1.702) (147.00,1.709) (148.00,1.717) (149.00,1.725) (150.00,1.732) (151.00,1.740) (152.00,1.748) (153.00,1.755) (154.00,1.763) (155.00,1.771) (156.00,1.778) (157.00,1.786) (158.00,1.793) (159.00,1.801) (160.00,1.809) (161.00,1.816) (162.00,1.824) (163.00,1.831) (164.00,1.839) (165.00,1.846) (166.00,1.854) (167.00,1.861) (168.00,1.869) (169.00,1.876) (170.00,1.884) (171.00,1.891) (172.00,1.898) (173.00,1.906) (174.00,1.913) (175.00,1.921) (176.00,1.928) (177.00,1.935) (178.00,1.943) (179.00,1.950) (180.00,1.957) (181.00,1.965) (182.00,1.972) (183.00,1.980) (184.00,1.987) (185.00,1.994) (186.00,2.001) (187.00,2.009) (188.00,2.016) (189.00,2.023) (190.00,2.030) (191.00,2.038) (192.00,2.045) (193.00,2.052) (194.00,2.059) (195.00,2.067) (196.00,2.074) (197.00,2.081) (198.00,2.088) (199.00,2.095) (200.00,2.102) (201.00,2.109) (202.00,2.116) (203.00,2.124) (204.00,2.131) (205.00,2.138) (206.00,2.145) (207.00,2.152) (208.00,2.159) (209.00,2.166) (210.00,2.173) (211.00,2.180) (212.00,2.187) (213.00,2.194) (214.00,2.201) (215.00,2.208) (216.00,2.215) (217.00,2.222) (218.00,2.229) (219.00,2.236) (220.00,2.243) (221.00,2.249) (222.00,2.256) (223.00,2.263) (224.00,2.270) (225.00,2.277) (226.00,2.284) (227.00,2.291) (228.00,2.297) (229.00,2.304) (230.00,2.311) (231.00,2.318) (232.00,2.325) (233.00,2.332) (234.00,2.338) (235.00,2.345) (236.00,2.352) (237.00,2.359) (238.00,2.366) (239.00,2.372) (240.00,2.379) (241.00,2.386) (242.00,2.393) (243.00,2.399) (244.00,2.406) (245.00,2.413) (246.00,2.419) (247.00,2.426) (248.00,2.433) (249.00,2.439) (250.00,2.446) (251.00,2.453) (252.00,2.459) (253.00,2.466) (254.00,2.473) (255.00,2.479) (256.00,2.486) (257.00,2.492) (258.00,2.499) (259.00,2.506) (260.00,2.512) (261.00,2.519) (262.00,2.525) (263.00,2.532) (264.00,2.539) (265.00,2.545) (266.00,2.552) (267.00,2.558) (268.00,2.565) (269.00,2.571) (270.00,2.578) (271.00,2.584) (272.00,2.591) (273.00,2.597) (274.00,2.604) (275.00,2.611) (276.00,2.617) (277.00,2.624) (278.00,2.630) (279.00,2.637) (280.00,2.643) (281.00,2.650) (282.00,2.656) (283.00,2.662) (284.00,2.669) (285.00,2.675) (286.00,2.682) (287.00,2.688) (288.00,2.695) (289.00,2.701) (290.00,2.708) (291.00,2.714) (292.00,2.721) (293.00,2.727) (294.00,2.733) (295.00,2.739) (296.00,2.746) (297.00,2.752) (298.00,2.759) (299.00,2.765) (300.00,2.771) (301.00,2.778) (302.00,2.784) (303.00,2.790) (304.00,2.797) (305.00,2.803) (306.00,2.809) (307.00,2.816) (308.00,2.822) (309.00,2.828) (310.00,2.835) (311.00,2.841) (312.00,2.847) (313.00,2.853) (314.00,2.860) (315.00,2.866) (316.00,2.872) (317.00,2.878) (318.00,2.884) (319.00,2.891) (320.00,2.897) (321.00,2.903) (322.00,2.909) (323.00,2.915) (324.00,2.921) (325.00,2.927) (326.00,2.933) (327.00,2.940) (328.00,2.946) (329.00,2.952) (330.00,2.958) (331.00,2.964) (332.00,2.970) (333.00,2.976) (334.00,2.983) (335.00,2.989) (336.00,2.995) (337.00,3.001) (338.00,3.007) (339.00,3.013) (340.00,3.019) (341.00,3.025) (342.00,3.031) (343.00,3.037) (344.00,3.043) (345.00,3.049) (346.00,3.055) (347.00,3.061) (348.00,3.067) (349.00,3.073) (350.00,3.080) (351.00,3.085) (352.00,3.092) (353.00,3.098) (354.00,3.104) (355.00,3.110) (356.00,3.116) (357.00,3.122) (358.00,3.128) (359.00,3.134) (360.00,3.140) (361.00,3.146) (362.00,3.151) (363.00,3.157) (364.00,3.163) (365.00,3.169) (366.00,3.175) (367.00,3.181) (368.00,3.187) (369.00,3.193) (370.00,3.198) (371.00,3.204) (372.00,3.210) (373.00,3.216) (374.00,3.222) (375.00,3.228) (376.00,3.233) (377.00,3.239) (378.00,3.245) (379.00,3.251) (380.00,3.257) (381.00,3.262) (382.00,3.268) (383.00,3.274) (384.00,3.280) (385.00,3.285) (386.00,3.291) (387.00,3.297) (388.00,3.303) (389.00,3.309) (390.00,3.315) (391.00,3.320) (392.00,3.326) (393.00,3.332) (394.00,3.338) (395.00,3.343) (396.00,3.349) (397.00,3.355) (398.00,3.360) (399.00,3.366) (400.00,3.372) (401.00,3.378) (402.00,3.384) (403.00,3.389) (404.00,3.395) (405.00,3.401) (406.00,3.407) (407.00,3.412) (408.00,3.418) (409.00,3.424) (410.00,3.429) (411.00,3.435) (412.00,3.440) (413.00,3.446) (414.00,3.452) (415.00,3.457) (416.00,3.463) (417.00,3.468) (418.00,3.474) (419.00,3.480) (420.00,3.485) (421.00,3.491) (422.00,3.496) (423.00,3.502) (424.00,3.508) (425.00,3.513) (426.00,3.518) (427.00,3.524) (428.00,3.530) (429.00,3.535) (430.00,3.541) (431.00,3.546) (432.00,3.551) (433.00,3.557) (434.00,3.563) (435.00,3.568) (436.00,3.574) (437.00,3.579) (438.00,3.585) (439.00,3.590) (440.00,3.596) (441.00,3.601) (442.00,3.607) (443.00,3.612) (444.00,3.618) (445.00,3.623) (446.00,3.628) (447.00,3.634) (448.00,3.639) (449.00,3.645) (450.00,3.650) (451.00,3.656) (452.00,3.661) (453.00,3.666) (454.00,3.672) (455.00,3.677) (456.00,3.683) (457.00,3.688) (458.00,3.693) (459.00,3.699) (460.00,3.705) (461.00,3.710) (462.00,3.715) (463.00,3.720) (464.00,3.726) (465.00,3.731) (466.00,3.736) (467.00,3.741) (468.00,3.747) (469.00,3.752) (470.00,3.757) (471.00,3.762) (472.00,3.767) (473.00,3.773) (474.00,3.778) (475.00,3.784) (476.00,3.789) (477.00,3.794) (478.00,3.799) (479.00,3.805) (480.00,3.810) (481.00,3.815) (482.00,3.820) (483.00,3.825) (484.00,3.830) (485.00,3.836) (486.00,3.841) (487.00,3.846) (488.00,3.851) (489.00,3.857) (490.00,3.862) (491.00,3.867) (492.00,3.872) (493.00,3.877) (494.00,3.882) (495.00,3.887) (496.00,3.893) (497.00,3.898) (498.00,3.903) (499.00,3.908) (500.00,3.913) (501.00,3.918) (502.00,3.923) (503.00,3.929) (504.00,3.934) (505.00,3.939) (506.00,3.943) (507.00,3.948) (508.00,3.953) (509.00,3.958) (510.00,3.964) (511.00,3.969) (512.00,3.974) (513.00,3.979) (514.00,3.984) (515.00,3.989) (516.00,3.994) (517.00,3.999) (518.00,4.004) (519.00,4.009) (520.00,4.014) (521.00,4.019) (522.00,4.024) (523.00,4.029) (524.00,4.034) (525.00,4.039) (526.00,4.044) (527.00,4.049) (528.00,4.055) (529.00,4.060) (530.00,4.065) (531.00,4.070) (532.00,4.075) (533.00,4.080) (534.00,4.085) (535.00,4.090) (536.00,4.095) (537.00,4.100) (538.00,4.105) (539.00,4.110) (540.00,4.114) (541.00,4.119) (542.00,4.124) (543.00,4.129) (544.00,4.134) (545.00,4.139) (546.00,4.144) (547.00,4.148) (548.00,4.153) (549.00,4.158) (550.00,4.163) (551.00,4.168) (552.00,4.172) (553.00,4.177) (554.00,4.182) (555.00,4.187) (556.00,4.192) (557.00,4.197) (558.00,4.201) (559.00,4.207) (560.00,4.211) (561.00,4.216) (562.00,4.221) (563.00,4.225) (564.00,4.231) (565.00,4.235) (566.00,4.240) (567.00,4.245) (568.00,4.249) (569.00,4.253) (570.00,4.258) (571.00,4.263) (572.00,4.267) (573.00,4.271) (574.00,4.276) (575.00,4.280) (576.00,4.284) (577.00,4.288) (578.00,4.293) (579.00,4.297) (580.00,4.302) (581.00,4.307) (582.00,4.311) (583.00,4.316) (584.00,4.321) (585.00,4.325) (586.00,4.329) (587.00,4.334) (588.00,4.339) (589.00,4.344) (590.00,4.348) (591.00,4.353) (592.00,4.357) (593.00,4.362) (594.00,4.367) (595.00,4.371) (596.00,4.375) (597.00,4.380) (598.00,4.385) (599.00,4.389) (600.00,4.394) (601.00,4.398) (602.00,4.402) (603.00,4.407) (604.00,4.412) (605.00,4.417) (606.00,4.421) (607.00,4.425) (608.00,4.429) (609.00,4.433) (610.00,4.437) (611.00,4.441) (612.00,4.447) (613.00,4.451) (614.00,4.455) (615.00,4.460) (616.00,4.465) (617.00,4.469) (618.00,4.474) (619.00,4.478) (620.00,4.483) (621.00,4.487) (622.00,4.492) (623.00,4.495) (624.00,4.499) (625.00,4.504) (626.00,4.508) (627.00,4.512) (628.00,4.516) (629.00,4.521) (630.00,4.524) (631.00,4.529) (632.00,4.533) (633.00,4.538) (634.00,4.542) (635.00,4.546) (636.00,4.550) (637.00,4.554) (638.00,4.559) (639.00,4.563) (640.00,4.568) (641.00,4.571) (642.00,4.576) (643.00,4.580) (644.00,4.585) (645.00,4.589) (646.00,4.593) (647.00,4.597) (648.00,4.601) (649.00,4.605) (650.00,4.609) (651.00,4.613) (652.00,4.617) (653.00,4.621) (654.00,4.625) (655.00,4.629) (656.00,4.634) (657.00,4.639) (658.00,4.643) (659.00,4.647) (660.00,4.651) (661.00,4.655) (662.00,4.659) (663.00,4.664) (664.00,4.667) (665.00,4.670) (666.00,4.674) (667.00,4.679) (668.00,4.683) (669.00,4.686) (670.00,4.690) (671.00,4.694) (672.00,4.698) (673.00,4.701) (674.00,4.705) (675.00,4.709) (676.00,4.713) (677.00,4.716) (678.00,4.719) (679.00,4.723) (680.00,4.727) (681.00,4.730) (682.00,4.734) (683.00,4.738) (684.00,4.741) (685.00,4.745) (686.00,4.749) (687.00,4.754) (688.00,4.758) (689.00,4.763) (690.00,4.766) (691.00,4.769) (692.00,4.773) (693.00,4.777) (694.00,4.780) (695.00,4.783) (696.00,4.787) (697.00,4.791) (698.00,4.795) (699.00,4.798) (700.00,4.802) (701.00,4.805) (702.00,4.808) (703.00,4.811) (704.00,4.815) (705.00,4.818) (706.00,4.822) (707.00,4.826) (708.00,4.830) (709.00,4.833) (710.00,4.837) (711.00,4.841) (712.00,4.845) (713.00,4.850) (714.00,4.852) (715.00,4.856) (716.00,4.860) (717.00,4.863) (718.00,4.867) (719.00,4.871) (720.00,4.876) (721.00,4.880) (722.00,4.884) (723.00,4.888) (724.00,4.892) (725.00,4.896) (726.00,4.898) (727.00,4.903) (728.00,4.907) (729.00,4.911) (730.00,4.914) (731.00,4.917) (732.00,4.921) (733.00,4.925) (734.00,4.928) (735.00,4.931) (736.00,4.934) (737.00,4.938) (738.00,4.941) (739.00,4.944) (740.00,4.948) (741.00,4.951) (742.00,4.953) (743.00,4.955) (744.00,4.959) (745.00,4.962) (746.00,4.965) (747.00,4.968) (748.00,4.973) (749.00,4.976) (750.00,4.980) (751.00,4.983) (752.00,4.987) (753.00,4.990) (754.00,4.994) (755.00,4.998) (756.00,5.000) (757.00,5.003) (758.00,5.006) (759.00,5.009) (760.00,5.013) (761.00,5.017) (762.00,5.020) (763.00,5.024) (764.00,5.026) (765.00,5.029) (766.00,5.032) (767.00,5.034) (768.00,5.037) (769.00,5.039) (770.00,5.042) (771.00,5.044) (772.00,5.048) (773.00,5.050) (774.00,5.054) (775.00,5.058) (776.00,5.060) (777.00,5.064) (778.00,5.067) (779.00,5.070) (780.00,5.073) (781.00,5.076) (782.00,5.079) (783.00,5.083) (784.00,5.086) (785.00,5.089) (786.00,5.092) (787.00,5.094) (788.00,5.096) (789.00,5.098) (790.00,5.102) (791.00,5.106) (792.00,5.108) (793.00,5.111) (794.00,5.114) (795.00,5.118) (796.00,5.120) (797.00,5.123) (798.00,5.126) (799.00,5.129) (800.00,5.132) (801.00,5.134) (802.00,5.137) (803.00,5.140) (804.00,5.143) (805.00,5.146) (806.00,5.149) (807.00,5.151) (808.00,5.153) (809.00,5.156) (810.00,5.159) (811.00,5.162) (812.00,5.165) (813.00,5.169) (814.00,5.171) (815.00,5.173) (816.00,5.176) (817.00,5.179) (818.00,5.182) (819.00,5.184) (820.00,5.188) (821.00,5.190) (822.00,5.192) (823.00,5.195) (824.00,5.198) (825.00,5.202) (826.00,5.204) (827.00,5.206) (828.00,5.208) (829.00,5.211) (830.00,5.213) (831.00,5.215) (832.00,5.219) (833.00,5.222) (834.00,5.223) (835.00,5.227) (836.00,5.228) (837.00,5.230) (838.00,5.234) (839.00,5.237) (840.00,5.239) (841.00,5.240) (842.00,5.243) (843.00,5.245) (844.00,5.249) (845.00,5.253) (846.00,5.257) (847.00,5.260) (848.00,5.263) (849.00,5.265) (850.00,5.268) (851.00,5.273) (852.00,5.276) (853.00,5.279) (854.00,5.282) (855.00,5.284) (856.00,5.287) (857.00,5.288) (858.00,5.291) (859.00,5.293) (860.00,5.295) (861.00,5.298) (862.00,5.301) (863.00,5.303) (864.00,5.306) (865.00,5.307) (866.00,5.310) (867.00,5.314) (868.00,5.318) (869.00,5.320) (870.00,5.323) (871.00,5.326) (872.00,5.330) (873.00,5.332) (874.00,5.336) (875.00,5.340) (876.00,5.342) (877.00,5.346) (878.00,5.347) (879.00,5.349) (880.00,5.351) (881.00,5.352) (882.00,5.355) (883.00,5.358) (884.00,5.360) (885.00,5.362) (886.00,5.365) (887.00,5.366) (888.00,5.369) (889.00,5.372) (890.00,5.374) (891.00,5.375) (892.00,5.377) (893.00,5.380) (894.00,5.383) (895.00,5.385) (896.00,5.387) (897.00,5.390) (898.00,5.392) (899.00,5.395) (900.00,5.398) (901.00,5.400) (902.00,5.401) (903.00,5.403) (904.00,5.405) (905.00,5.409) (906.00,5.410) (907.00,5.412) (908.00,5.415) (909.00,5.418) (910.00,5.419) (911.00,5.421) (912.00,5.423) (913.00,5.425) (914.00,5.426) (915.00,5.427) (916.00,5.430) (917.00,5.432) (918.00,5.433) (919.00,5.435) (920.00,5.436) (921.00,5.437) (922.00,5.438) (923.00,5.442) (924.00,5.443) (925.00,5.446) (926.00,5.449) (927.00,5.452) (928.00,5.455) (929.00,5.457) (930.00,5.459) (931.00,5.461) (932.00,5.463) (933.00,5.466) (934.00,5.471) (935.00,5.475) (936.00,5.476) (937.00,5.478) (938.00,5.481) (939.00,5.484) (940.00,5.488) (941.00,5.489) (942.00,5.491) (943.00,5.492) (944.00,5.495) (945.00,5.497) (946.00,5.500)
                };
                \addlegendentry{FT}

                %
                \addplot[MRLS 1 line, mark repeat=66] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.000) (5.00,0.001) (6.00,0.001) (7.00,0.001) (8.00,0.002) (9.00,0.002) (10.00,0.003) (11.00,0.004) (12.00,0.004) (13.00,0.005) (14.00,0.006) (15.00,0.006) (16.00,0.007) (17.00,0.008) (18.00,0.008) (19.00,0.009) (20.00,0.009) (21.00,0.010) (22.00,0.011) (23.00,0.011) (24.00,0.012) (25.00,0.013) (26.00,0.013) (27.00,0.014) (28.00,0.015) (29.00,0.015) (30.00,0.016) (31.00,0.017) (32.00,0.017) (33.00,0.018) (34.00,0.018) (35.00,0.019) (36.00,0.020) (37.00,0.020) (38.00,0.021) (39.00,0.022) (40.00,0.022) (41.00,0.023) (42.00,0.024) (43.00,0.025) (44.00,0.025) (45.00,0.026) (46.00,0.027) (47.00,0.027) (48.00,0.028) (49.00,0.029) (50.00,0.030) (51.00,0.030) (52.00,0.031) (53.00,0.032) (54.00,0.033) (55.00,0.034) (56.00,0.034) (57.00,0.035) (58.00,0.036) (59.00,0.037) (60.00,0.038) (61.00,0.039) (62.00,0.039) (63.00,0.040) (64.00,0.041) (65.00,0.042) (66.00,0.043) (67.00,0.044) (68.00,0.045) (69.00,0.046) (70.00,0.047) (71.00,0.047) (72.00,0.048) (73.00,0.049) (74.00,0.050) (75.00,0.051) (76.00,0.052) (77.00,0.053) (78.00,0.054) (79.00,0.055) (80.00,0.056) (81.00,0.057) (82.00,0.058) (83.00,0.059) (84.00,0.060) (85.00,0.061) (86.00,0.062) (87.00,0.063) (88.00,0.064) (89.00,0.065) (90.00,0.066) (91.00,0.067) (92.00,0.068) (93.00,0.069) (94.00,0.071) (95.00,0.072) (96.00,0.073) (97.00,0.074) (98.00,0.075) (99.00,0.076) (100.00,0.077) (101.00,0.078) (102.00,0.080) (103.00,0.081) (104.00,0.082) (105.00,0.083) (106.00,0.084) (107.00,0.086) (108.00,0.087) (109.00,0.088) (110.00,0.089) (111.00,0.091) (112.00,0.092) (113.00,0.093) (114.00,0.094) (115.00,0.096) (116.00,0.097) (117.00,0.098) (118.00,0.100) (119.00,0.101) (120.00,0.102) (121.00,0.104) (122.00,0.105) (123.00,0.107) (124.00,0.108) (125.00,0.109) (126.00,0.111) (127.00,0.112) (128.00,0.114) (129.00,0.115) (130.00,0.117) (131.00,0.118) (132.00,0.120) (133.00,0.121) (134.00,0.123) (135.00,0.124) (136.00,0.126) (137.00,0.127) (138.00,0.129) (139.00,0.131) (140.00,0.132) (141.00,0.134) (142.00,0.135) (143.00,0.137) (144.00,0.139) (145.00,0.140) (146.00,0.142) (147.00,0.144) (148.00,0.145) (149.00,0.147) (150.00,0.149) (151.00,0.151) (152.00,0.152) (153.00,0.154) (154.00,0.156) (155.00,0.158) (156.00,0.159) (157.00,0.161) (158.00,0.163) (159.00,0.165) (160.00,0.167) (161.00,0.168) (162.00,0.170) (163.00,0.172) (164.00,0.174) (165.00,0.176) (166.00,0.178) (167.00,0.180) (168.00,0.182) (169.00,0.184) (170.00,0.186) (171.00,0.188) (172.00,0.190) (173.00,0.192) (174.00,0.194) (175.00,0.196) (176.00,0.198) (177.00,0.200) (178.00,0.202) (179.00,0.204) (180.00,0.206) (181.00,0.208) (182.00,0.210) (183.00,0.212) (184.00,0.214) (185.00,0.217) (186.00,0.219) (187.00,0.221) (188.00,0.223) (189.00,0.225) (190.00,0.228) (191.00,0.230) (192.00,0.232) (193.00,0.234) (194.00,0.237) (195.00,0.239) (196.00,0.241) (197.00,0.243) (198.00,0.246) (199.00,0.248) (200.00,0.250) (201.00,0.253) (202.00,0.255) (203.00,0.257) (204.00,0.260) (205.00,0.262) (206.00,0.265) (207.00,0.267) (208.00,0.270) (209.00,0.272) (210.00,0.274) (211.00,0.277) (212.00,0.279) (213.00,0.282) (214.00,0.284) (215.00,0.287) (216.00,0.290) (217.00,0.292) (218.00,0.295) (219.00,0.297) (220.00,0.300) (221.00,0.302) (222.00,0.305) (223.00,0.308) (224.00,0.310) (225.00,0.313) (226.00,0.316) (227.00,0.318) (228.00,0.321) (229.00,0.324) (230.00,0.326) (231.00,0.329) (232.00,0.332) (233.00,0.335) (234.00,0.337) (235.00,0.340) (236.00,0.343) (237.00,0.346) (238.00,0.348) (239.00,0.351) (240.00,0.354) (241.00,0.357) (242.00,0.360) (243.00,0.363) (244.00,0.366) (245.00,0.369) (246.00,0.371) (247.00,0.374) (248.00,0.377) (249.00,0.380) (250.00,0.383) (251.00,0.386) (252.00,0.389) (253.00,0.392) (254.00,0.395) (255.00,0.398) (256.00,0.401) (257.00,0.404) (258.00,0.407) (259.00,0.410) (260.00,0.413) (261.00,0.417) (262.00,0.420) (263.00,0.423) (264.00,0.426) (265.00,0.429) (266.00,0.432) (267.00,0.435) (268.00,0.439) (269.00,0.442) (270.00,0.445) (271.00,0.448) (272.00,0.451) (273.00,0.455) (274.00,0.458) (275.00,0.461) (276.00,0.464) (277.00,0.468) (278.00,0.471) (279.00,0.474) (280.00,0.478) (281.00,0.481) (282.00,0.484) (283.00,0.488) (284.00,0.491) (285.00,0.494) (286.00,0.498) (287.00,0.501) (288.00,0.505) (289.00,0.508) (290.00,0.511) (291.00,0.515) (292.00,0.518) (293.00,0.522) (294.00,0.525) (295.00,0.529) (296.00,0.532) (297.00,0.536) (298.00,0.539) (299.00,0.543) (300.00,0.546) (301.00,0.550) (302.00,0.554) (303.00,0.557) (304.00,0.561) (305.00,0.564) (306.00,0.568) (307.00,0.572) (308.00,0.575) (309.00,0.579) (310.00,0.583) (311.00,0.586) (312.00,0.590) (313.00,0.594) (314.00,0.597) (315.00,0.601) (316.00,0.605) (317.00,0.609) (318.00,0.612) (319.00,0.616) (320.00,0.620) (321.00,0.624) (322.00,0.627) (323.00,0.631) (324.00,0.635) (325.00,0.639) (326.00,0.643) (327.00,0.647) (328.00,0.650) (329.00,0.654) (330.00,0.658) (331.00,0.662) (332.00,0.666) (333.00,0.670) (334.00,0.674) (335.00,0.678) (336.00,0.682) (337.00,0.686) (338.00,0.690) (339.00,0.694) (340.00,0.698) (341.00,0.702) (342.00,0.706) (343.00,0.710) (344.00,0.714) (345.00,0.718) (346.00,0.722) (347.00,0.726) (348.00,0.730) (349.00,0.734) (350.00,0.738) (351.00,0.742) (352.00,0.746) (353.00,0.750) (354.00,0.755) (355.00,0.759) (356.00,0.763) (357.00,0.767) (358.00,0.771) (359.00,0.775) (360.00,0.780) (361.00,0.784) (362.00,0.788) (363.00,0.792) (364.00,0.796) (365.00,0.801) (366.00,0.805) (367.00,0.809) (368.00,0.813) (369.00,0.818) (370.00,0.822) (371.00,0.826) (372.00,0.831) (373.00,0.835) (374.00,0.839) (375.00,0.844) (376.00,0.848) (377.00,0.852) (378.00,0.857) (379.00,0.861) (380.00,0.866) (381.00,0.870) (382.00,0.874) (383.00,0.879) (384.00,0.883) (385.00,0.888) (386.00,0.892) (387.00,0.897) (388.00,0.901) (389.00,0.905) (390.00,0.910) (391.00,0.914) (392.00,0.919) (393.00,0.923) (394.00,0.928) (395.00,0.932) (396.00,0.937) (397.00,0.942) (398.00,0.946) (399.00,0.951) (400.00,0.955) (401.00,0.960) (402.00,0.964) (403.00,0.969) (404.00,0.974) (405.00,0.978) (406.00,0.983) (407.00,0.988) (408.00,0.992) (409.00,0.997) (410.00,1.002) (411.00,1.006) (412.00,1.011) (413.00,1.016) (414.00,1.020) (415.00,1.025) (416.00,1.030) (417.00,1.034) (418.00,1.039) (419.00,1.044) (420.00,1.049) (421.00,1.053) (422.00,1.058) (423.00,1.063) (424.00,1.068) (425.00,1.073) (426.00,1.077) (427.00,1.082) (428.00,1.087) (429.00,1.092) (430.00,1.097) (431.00,1.101) (432.00,1.106) (433.00,1.111) (434.00,1.116) (435.00,1.121) (436.00,1.126) (437.00,1.131) (438.00,1.136) (439.00,1.140) (440.00,1.145) (441.00,1.150) (442.00,1.155) (443.00,1.160) (444.00,1.165) (445.00,1.170) (446.00,1.175) (447.00,1.180) (448.00,1.185) (449.00,1.190) (450.00,1.195) (451.00,1.200) (452.00,1.205) (453.00,1.210) (454.00,1.215) (455.00,1.220) (456.00,1.225) (457.00,1.230) (458.00,1.235) (459.00,1.240) (460.00,1.245) (461.00,1.250) (462.00,1.255) (463.00,1.260) (464.00,1.266) (465.00,1.271) (466.00,1.276) (467.00,1.281) (468.00,1.286) (469.00,1.291) (470.00,1.296) (471.00,1.301) (472.00,1.307) (473.00,1.312) (474.00,1.317) (475.00,1.322) (476.00,1.327) (477.00,1.333) (478.00,1.338) (479.00,1.343) (480.00,1.348) (481.00,1.353) (482.00,1.359) (483.00,1.364) (484.00,1.369) (485.00,1.374) (486.00,1.379) (487.00,1.385) (488.00,1.390) (489.00,1.395) (490.00,1.401) (491.00,1.406) (492.00,1.411) (493.00,1.416) (494.00,1.422) (495.00,1.427) (496.00,1.432) (497.00,1.438) (498.00,1.443) (499.00,1.448) (500.00,1.454) (501.00,1.459) (502.00,1.464) (503.00,1.470) (504.00,1.475) (505.00,1.481) (506.00,1.486) (507.00,1.491) (508.00,1.497) (509.00,1.502) (510.00,1.508) (511.00,1.513) (512.00,1.518) (513.00,1.524) (514.00,1.529) (515.00,1.535) (516.00,1.540) (517.00,1.546) (518.00,1.551) (519.00,1.556) (520.00,1.562) (521.00,1.567) (522.00,1.573) (523.00,1.578) (524.00,1.584) (525.00,1.589) (526.00,1.595) (527.00,1.600) (528.00,1.606) (529.00,1.611) (530.00,1.617) (531.00,1.623) (532.00,1.628) (533.00,1.634) (534.00,1.639) (535.00,1.645) (536.00,1.650) (537.00,1.656) (538.00,1.661) (539.00,1.667) (540.00,1.673) (541.00,1.678) (542.00,1.684) (543.00,1.689) (544.00,1.695) (545.00,1.701) (546.00,1.706) (547.00,1.712) (548.00,1.718) (549.00,1.723) (550.00,1.729) (551.00,1.734) (552.00,1.740) (553.00,1.746) (554.00,1.751) (555.00,1.757) (556.00,1.763) (557.00,1.768) (558.00,1.774) (559.00,1.780) (560.00,1.785) (561.00,1.791) (562.00,1.797) (563.00,1.803) (564.00,1.808) (565.00,1.814) (566.00,1.820) (567.00,1.825) (568.00,1.831) (569.00,1.837) (570.00,1.843) (571.00,1.848) (572.00,1.854) (573.00,1.860) (574.00,1.866) (575.00,1.872) (576.00,1.877) (577.00,1.883) (578.00,1.889) (579.00,1.895) (580.00,1.900) (581.00,1.906) (582.00,1.912) (583.00,1.918) (584.00,1.924) (585.00,1.929) (586.00,1.935) (587.00,1.941) (588.00,1.947) (589.00,1.953) (590.00,1.959) (591.00,1.964) (592.00,1.970) (593.00,1.976) (594.00,1.982) (595.00,1.988) (596.00,1.994) (597.00,2.000) (598.00,2.005) (599.00,2.011) (600.00,2.017) (601.00,2.023) (602.00,2.029) (603.00,2.035) (604.00,2.041) (605.00,2.047) (606.00,2.053) (607.00,2.059) (608.00,2.064) (609.00,2.070) (610.00,2.076) (611.00,2.082) (612.00,2.088) (613.00,2.094) (614.00,2.100) (615.00,2.106) (616.00,2.112) (617.00,2.118) (618.00,2.124) (619.00,2.130) (620.00,2.136) (621.00,2.142) (622.00,2.148) (623.00,2.154) (624.00,2.160) (625.00,2.166) (626.00,2.172) (627.00,2.178) (628.00,2.184) (629.00,2.190) (630.00,2.196) (631.00,2.202) (632.00,2.208) (633.00,2.214) (634.00,2.220) (635.00,2.226) (636.00,2.232) (637.00,2.238) (638.00,2.244) (639.00,2.250) (640.00,2.256) (641.00,2.262) (642.00,2.268) (643.00,2.274) (644.00,2.280) (645.00,2.286) (646.00,2.292) (647.00,2.298) (648.00,2.304) (649.00,2.310) (650.00,2.316) (651.00,2.322) (652.00,2.329) (653.00,2.335) (654.00,2.341) (655.00,2.347) (656.00,2.353) (657.00,2.359) (658.00,2.365) (659.00,2.371) (660.00,2.377) (661.00,2.383) (662.00,2.390) (663.00,2.396) (664.00,2.402) (665.00,2.408) (666.00,2.414) (667.00,2.420) (668.00,2.426) (669.00,2.432) (670.00,2.438) (671.00,2.445) (672.00,2.451) (673.00,2.457) (674.00,2.463) (675.00,2.469) (676.00,2.475) (677.00,2.482) (678.00,2.488) (679.00,2.494) (680.00,2.500) (681.00,2.506) (682.00,2.512) (683.00,2.519) (684.00,2.525) (685.00,2.531) (686.00,2.537) (687.00,2.543) (688.00,2.549) (689.00,2.556) (690.00,2.562) (691.00,2.568) (692.00,2.574) (693.00,2.580) (694.00,2.587) (695.00,2.593) (696.00,2.599) (697.00,2.605) (698.00,2.611) (699.00,2.618) (700.00,2.624) (701.00,2.630) (702.00,2.636) (703.00,2.642) (704.00,2.649) (705.00,2.655) (706.00,2.661) (707.00,2.667) (708.00,2.673) (709.00,2.680) (710.00,2.686) (711.00,2.692) (712.00,2.698) (713.00,2.704) (714.00,2.711) (715.00,2.717) (716.00,2.723) (717.00,2.729) (718.00,2.735) (719.00,2.742) (720.00,2.748) (721.00,2.754) (722.00,2.761) (723.00,2.767) (724.00,2.773) (725.00,2.780) (726.00,2.786) (727.00,2.792) (728.00,2.799) (729.00,2.805) (730.00,2.811) (731.00,2.817) (732.00,2.824) (733.00,2.830) (734.00,2.836) (735.00,2.842) (736.00,2.849) (737.00,2.855) (738.00,2.861) (739.00,2.868) (740.00,2.874) (741.00,2.880) (742.00,2.886) (743.00,2.893) (744.00,2.899) (745.00,2.905) (746.00,2.911) (747.00,2.918) (748.00,2.924) (749.00,2.931) (750.00,2.937) (751.00,2.944) (752.00,2.950) (753.00,2.956) (754.00,2.962) (755.00,2.969) (756.00,2.975) (757.00,2.982) (758.00,2.988) (759.00,2.994) (760.00,3.001) (761.00,3.007) (762.00,3.013) (763.00,3.020) (764.00,3.026) (765.00,3.032) (766.00,3.039) (767.00,3.045) (768.00,3.051) (769.00,3.057) (770.00,3.064) (771.00,3.070) (772.00,3.076) (773.00,3.082) (774.00,3.089) (775.00,3.095) (776.00,3.102) (777.00,3.108) (778.00,3.114) (779.00,3.121) (780.00,3.127) (781.00,3.134) (782.00,3.140) (783.00,3.146) (784.00,3.153) (785.00,3.159) (786.00,3.165) (787.00,3.172) (788.00,3.178) (789.00,3.184) (790.00,3.191) (791.00,3.197) (792.00,3.203) (793.00,3.210) (794.00,3.216) (795.00,3.223) (796.00,3.229) (797.00,3.235) (798.00,3.242) (799.00,3.248) (800.00,3.255) (801.00,3.261) (802.00,3.267) (803.00,3.274) (804.00,3.280) (805.00,3.286) (806.00,3.292) (807.00,3.298) (808.00,3.305) (809.00,3.311) (810.00,3.318) (811.00,3.324) (812.00,3.330) (813.00,3.337) (814.00,3.343) (815.00,3.349) (816.00,3.356) (817.00,3.362) (818.00,3.368) (819.00,3.374) (820.00,3.381) (821.00,3.387) (822.00,3.394) (823.00,3.400) (824.00,3.406) (825.00,3.413) (826.00,3.419) (827.00,3.426) (828.00,3.432) (829.00,3.439) (830.00,3.445) (831.00,3.452) (832.00,3.458) (833.00,3.464) (834.00,3.471) (835.00,3.477) (836.00,3.483) (837.00,3.490) (838.00,3.496) (839.00,3.502) (840.00,3.509) (841.00,3.515) (842.00,3.521) (843.00,3.528) (844.00,3.534) (845.00,3.540) (846.00,3.546) (847.00,3.553) (848.00,3.559) (849.00,3.566) (850.00,3.572) (851.00,3.578) (852.00,3.585) (853.00,3.591) (854.00,3.597) (855.00,3.604) (856.00,3.610) (857.00,3.616) (858.00,3.623) (859.00,3.629) (860.00,3.635) (861.00,3.641) (862.00,3.648) (863.00,3.654) (864.00,3.660) (865.00,3.667) (866.00,3.673) (867.00,3.680) (868.00,3.686) (869.00,3.692) (870.00,3.698) (871.00,3.705) (872.00,3.711) (873.00,3.717) (874.00,3.723) (875.00,3.729) (876.00,3.736) (877.00,3.742) (878.00,3.748) (879.00,3.754) (880.00,3.760) (881.00,3.767) (882.00,3.773) (883.00,3.780) (884.00,3.786) (885.00,3.793) (886.00,3.799) (887.00,3.806) (888.00,3.811) (889.00,3.818) (890.00,3.825) (891.00,3.831) (892.00,3.838) (893.00,3.844) (894.00,3.850) (895.00,3.856) (896.00,3.862) (897.00,3.869) (898.00,3.875) (899.00,3.881) (900.00,3.887) (901.00,3.893) (902.00,3.899) (903.00,3.906) (904.00,3.912) (905.00,3.919) (906.00,3.925) (907.00,3.932) (908.00,3.938) (909.00,3.945) (910.00,3.951) (911.00,3.958) (912.00,3.964) (913.00,3.971) (914.00,3.977) (915.00,3.983) (916.00,3.990) (917.00,3.996) (918.00,4.002) (919.00,4.008) (920.00,4.014) (921.00,4.020) (922.00,4.026) (923.00,4.032) (924.00,4.039) (925.00,4.045) (926.00,4.051) (927.00,4.059) (928.00,4.065) (929.00,4.071) (930.00,4.077) (931.00,4.083) (932.00,4.090) (933.00,4.096) (934.00,4.102) (935.00,4.108) (936.00,4.114) (937.00,4.120) (938.00,4.126) (939.00,4.132) (940.00,4.138) (941.00,4.144) (942.00,4.150) (943.00,4.157) (944.00,4.163) (945.00,4.169) (946.00,4.175) (947.00,4.181) (948.00,4.188) (949.00,4.193) (950.00,4.200) (951.00,4.205) (952.00,4.211) (953.00,4.218) (954.00,4.224) (955.00,4.229) (956.00,4.235) (957.00,4.242) (958.00,4.247) (959.00,4.253) (960.00,4.259) (961.00,4.265) (962.00,4.271) (963.00,4.277) (964.00,4.283) (965.00,4.290) (966.00,4.296) (967.00,4.302) (968.00,4.308) (969.00,4.315) (970.00,4.321) (971.00,4.327) (972.00,4.333) (973.00,4.339) (974.00,4.345) (975.00,4.350) (976.00,4.356) (977.00,4.362) (978.00,4.368) (979.00,4.373) (980.00,4.380) (981.00,4.386) (982.00,4.392) (983.00,4.398) (984.00,4.404) (985.00,4.411) (986.00,4.416) (987.00,4.423) (988.00,4.429) (989.00,4.435) (990.00,4.441) (991.00,4.447) (992.00,4.453) (993.00,4.458) (994.00,4.464) (995.00,4.470) (996.00,4.476) (997.00,4.482) (998.00,4.487) (999.00,4.493) (1000.00,4.499) (1001.00,4.504) (1002.00,4.510) (1003.00,4.516) (1004.00,4.522) (1005.00,4.529) (1006.00,4.536) (1007.00,4.543) (1008.00,4.550) (1009.00,4.556) (1010.00,4.562) (1011.00,4.568) (1012.00,4.574) (1013.00,4.580) (1014.00,4.585) (1015.00,4.590) (1016.00,4.596) (1017.00,4.602) (1018.00,4.607) (1019.00,4.614) (1020.00,4.619) (1021.00,4.626) (1022.00,4.631) (1023.00,4.638) (1024.00,4.644) (1025.00,4.650) (1026.00,4.656) (1027.00,4.661) (1028.00,4.667) (1029.00,4.673) (1030.00,4.680) (1031.00,4.685) (1032.00,4.691) (1033.00,4.696) (1034.00,4.703) (1035.00,4.709) (1036.00,4.715) (1037.00,4.721) (1038.00,4.727) (1039.00,4.734) (1040.00,4.739) (1041.00,4.745) (1042.00,4.751) (1043.00,4.757) (1044.00,4.765) (1045.00,4.770) (1046.00,4.775) (1047.00,4.782) (1048.00,4.787) (1049.00,4.792) (1050.00,4.798) (1051.00,4.805) (1052.00,4.810) (1053.00,4.815) (1054.00,4.821) (1055.00,4.827) (1056.00,4.832) (1057.00,4.837) (1058.00,4.843) (1059.00,4.849) (1060.00,4.856) (1061.00,4.860) (1062.00,4.865) (1063.00,4.872) (1064.00,4.879) (1065.00,4.883) (1066.00,4.889) (1067.00,4.895) (1068.00,4.900) (1069.00,4.906) (1070.00,4.913) (1071.00,4.918) (1072.00,4.923) (1073.00,4.930) (1074.00,4.935) (1075.00,4.939) (1076.00,4.946) (1077.00,4.951) (1078.00,4.956) (1079.00,4.961) (1080.00,4.966) (1081.00,4.972) (1082.00,4.977) (1083.00,4.982) (1084.00,4.986) (1085.00,4.992) (1086.00,4.999) (1087.00,5.004) (1088.00,5.010) (1089.00,5.017) (1090.00,5.023) (1091.00,5.028) (1092.00,5.034) (1093.00,5.039) (1094.00,5.044) (1095.00,5.050) (1096.00,5.055) (1097.00,5.061) (1098.00,5.068) (1099.00,5.074) (1100.00,5.080) (1101.00,5.086) (1102.00,5.094) (1103.00,5.101) (1104.00,5.105) (1105.00,5.111) (1106.00,5.116) (1107.00,5.123) (1108.00,5.130) (1109.00,5.136) (1110.00,5.142) (1111.00,5.149) (1112.00,5.153) (1113.00,5.159) (1114.00,5.163) (1115.00,5.171) (1116.00,5.177) (1117.00,5.181) (1118.00,5.186) (1119.00,5.191) (1120.00,5.198) (1121.00,5.206) (1122.00,5.212) (1123.00,5.217) (1124.00,5.221) (1125.00,5.226) (1126.00,5.232) (1127.00,5.239) (1128.00,5.244) (1129.00,5.251) (1130.00,5.257) (1131.00,5.263) (1132.00,5.266) (1133.00,5.271) (1134.00,5.276) (1135.00,5.282) (1136.00,5.288) (1137.00,5.293) (1138.00,5.298) (1139.00,5.302) (1140.00,5.306) (1141.00,5.311) (1142.00,5.314) (1143.00,5.321) (1144.00,5.326) (1145.00,5.333) (1146.00,5.337) (1147.00,5.344) (1148.00,5.348) (1149.00,5.354) (1150.00,5.359) (1151.00,5.363) (1152.00,5.368) (1153.00,5.373) (1154.00,5.378) (1155.00,5.385) (1156.00,5.392) (1157.00,5.398) (1158.00,5.405) (1159.00,5.415) (1160.00,5.422) (1161.00,5.428) (1162.00,5.434) (1163.00,5.439) (1164.00,5.444) (1165.00,5.450) (1166.00,5.456) (1167.00,5.463) (1168.00,5.468) (1169.00,5.472) (1170.00,5.479) (1171.00,5.484) (1172.00,5.488) (1173.00,5.493) (1174.00,5.500)
                };
                \addlegendentry{MRLS cost 1}

                %
                \addplot[MRLS 2 line, mark repeat=65] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.003) (5.00,0.035) (6.00,0.058) (7.00,0.088) (8.00,0.120) (9.00,0.147) (10.00,0.173) (11.00,0.202) (12.00,0.224) (13.00,0.246) (14.00,0.269) (15.00,0.288) (16.00,0.305) (17.00,0.325) (18.00,0.341) (19.00,0.355) (20.00,0.371) (21.00,0.386) (22.00,0.399) (23.00,0.412) (24.00,0.426) (25.00,0.438) (26.00,0.450) (27.00,0.463) (28.00,0.474) (29.00,0.485) (30.00,0.496) (31.00,0.507) (32.00,0.517) (33.00,0.528) (34.00,0.538) (35.00,0.548) (36.00,0.558) (37.00,0.568) (38.00,0.578) (39.00,0.588) (40.00,0.599) (41.00,0.609) (42.00,0.619) (43.00,0.629) (44.00,0.639) (45.00,0.650) (46.00,0.660) (47.00,0.671) (48.00,0.681) (49.00,0.693) (50.00,0.704) (51.00,0.716) (52.00,0.730) (53.00,0.747) (54.00,0.763) (55.00,0.780) (56.00,0.798) (57.00,0.814) (58.00,0.830) (59.00,0.846) (60.00,0.860) (61.00,0.874) (62.00,0.887) (63.00,0.900) (64.00,0.912) (65.00,0.924) (66.00,0.935) (67.00,0.946) (68.00,0.957) (69.00,0.968) (70.00,0.978) (71.00,0.989) (72.00,0.999) (73.00,1.009) (74.00,1.018) (75.00,1.028) (76.00,1.038) (77.00,1.047) (78.00,1.056) (79.00,1.065) (80.00,1.075) (81.00,1.084) (82.00,1.093) (83.00,1.101) (84.00,1.110) (85.00,1.119) (86.00,1.128) (87.00,1.136) (88.00,1.145) (89.00,1.154) (90.00,1.162) (91.00,1.171) (92.00,1.180) (93.00,1.188) (94.00,1.197) (95.00,1.205) (96.00,1.213) (97.00,1.222) (98.00,1.230) (99.00,1.239) (100.00,1.247) (101.00,1.255) (102.00,1.264) (103.00,1.272) (104.00,1.280) (105.00,1.289) (106.00,1.297) (107.00,1.305) (108.00,1.313) (109.00,1.321) (110.00,1.330) (111.00,1.338) (112.00,1.346) (113.00,1.354) (114.00,1.362) (115.00,1.370) (116.00,1.378) (117.00,1.386) (118.00,1.394) (119.00,1.402) (120.00,1.411) (121.00,1.418) (122.00,1.426) (123.00,1.434) (124.00,1.442) (125.00,1.450) (126.00,1.458) (127.00,1.466) (128.00,1.473) (129.00,1.481) (130.00,1.489) (131.00,1.497) (132.00,1.504) (133.00,1.512) (134.00,1.520) (135.00,1.527) (136.00,1.535) (137.00,1.542) (138.00,1.550) (139.00,1.558) (140.00,1.565) (141.00,1.572) (142.00,1.580) (143.00,1.587) (144.00,1.595) (145.00,1.602) (146.00,1.610) (147.00,1.617) (148.00,1.624) (149.00,1.632) (150.00,1.639) (151.00,1.646) (152.00,1.654) (153.00,1.661) (154.00,1.668) (155.00,1.675) (156.00,1.683) (157.00,1.690) (158.00,1.697) (159.00,1.704) (160.00,1.711) (161.00,1.719) (162.00,1.726) (163.00,1.733) (164.00,1.740) (165.00,1.747) (166.00,1.754) (167.00,1.761) (168.00,1.768) (169.00,1.775) (170.00,1.782) (171.00,1.789) (172.00,1.796) (173.00,1.803) (174.00,1.810) (175.00,1.817) (176.00,1.824) (177.00,1.831) (178.00,1.838) (179.00,1.845) (180.00,1.851) (181.00,1.858) (182.00,1.865) (183.00,1.872) (184.00,1.879) (185.00,1.885) (186.00,1.892) (187.00,1.899) (188.00,1.906) (189.00,1.912) (190.00,1.919) (191.00,1.926) (192.00,1.932) (193.00,1.939) (194.00,1.946) (195.00,1.952) (196.00,1.959) (197.00,1.965) (198.00,1.972) (199.00,1.978) (200.00,1.985) (201.00,1.992) (202.00,1.998) (203.00,2.005) (204.00,2.011) (205.00,2.018) (206.00,2.024) (207.00,2.031) (208.00,2.037) (209.00,2.043) (210.00,2.050) (211.00,2.056) (212.00,2.063) (213.00,2.069) (214.00,2.075) (215.00,2.082) (216.00,2.088) (217.00,2.094) (218.00,2.101) (219.00,2.107) (220.00,2.113) (221.00,2.120) (222.00,2.126) (223.00,2.132) (224.00,2.138) (225.00,2.145) (226.00,2.151) (227.00,2.157) (228.00,2.163) (229.00,2.170) (230.00,2.176) (231.00,2.182) (232.00,2.188) (233.00,2.194) (234.00,2.201) (235.00,2.207) (236.00,2.213) (237.00,2.219) (238.00,2.225) (239.00,2.231) (240.00,2.237) (241.00,2.243) (242.00,2.249) (243.00,2.255) (244.00,2.261) (245.00,2.267) (246.00,2.273) (247.00,2.279) (248.00,2.285) (249.00,2.291) (250.00,2.297) (251.00,2.303) (252.00,2.309) (253.00,2.315) (254.00,2.321) (255.00,2.327) (256.00,2.333) (257.00,2.339) (258.00,2.345) (259.00,2.351) (260.00,2.357) (261.00,2.363) (262.00,2.369) (263.00,2.374) (264.00,2.380) (265.00,2.386) (266.00,2.392) (267.00,2.398) (268.00,2.404) (269.00,2.410) (270.00,2.415) (271.00,2.421) (272.00,2.427) (273.00,2.433) (274.00,2.438) (275.00,2.444) (276.00,2.450) (277.00,2.456) (278.00,2.461) (279.00,2.467) (280.00,2.473) (281.00,2.478) (282.00,2.484) (283.00,2.490) (284.00,2.496) (285.00,2.501) (286.00,2.507) (287.00,2.513) (288.00,2.518) (289.00,2.524) (290.00,2.529) (291.00,2.535) (292.00,2.541) (293.00,2.546) (294.00,2.552) (295.00,2.557) (296.00,2.563) (297.00,2.569) (298.00,2.574) (299.00,2.580) (300.00,2.585) (301.00,2.591) (302.00,2.597) (303.00,2.602) (304.00,2.608) (305.00,2.613) (306.00,2.619) (307.00,2.624) (308.00,2.630) (309.00,2.635) (310.00,2.641) (311.00,2.646) (312.00,2.652) (313.00,2.657) (314.00,2.662) (315.00,2.668) (316.00,2.673) (317.00,2.679) (318.00,2.684) (319.00,2.689) (320.00,2.695) (321.00,2.700) (322.00,2.706) (323.00,2.711) (324.00,2.717) (325.00,2.722) (326.00,2.727) (327.00,2.733) (328.00,2.738) (329.00,2.744) (330.00,2.749) (331.00,2.754) (332.00,2.760) (333.00,2.765) (334.00,2.770) (335.00,2.775) (336.00,2.781) (337.00,2.786) (338.00,2.791) (339.00,2.796) (340.00,2.802) (341.00,2.807) (342.00,2.812) (343.00,2.817) (344.00,2.823) (345.00,2.828) (346.00,2.833) (347.00,2.838) (348.00,2.843) (349.00,2.849) (350.00,2.854) (351.00,2.859) (352.00,2.864) (353.00,2.869) (354.00,2.875) (355.00,2.880) (356.00,2.885) (357.00,2.890) (358.00,2.895) (359.00,2.901) (360.00,2.906) (361.00,2.911) (362.00,2.916) (363.00,2.922) (364.00,2.927) (365.00,2.932) (366.00,2.937) (367.00,2.942) (368.00,2.947) (369.00,2.952) (370.00,2.957) (371.00,2.963) (372.00,2.968) (373.00,2.973) (374.00,2.978) (375.00,2.983) (376.00,2.988) (377.00,2.993) (378.00,2.998) (379.00,3.004) (380.00,3.009) (381.00,3.014) (382.00,3.019) (383.00,3.024) (384.00,3.029) (385.00,3.034) (386.00,3.039) (387.00,3.044) (388.00,3.049) (389.00,3.054) (390.00,3.059) (391.00,3.064) (392.00,3.069) (393.00,3.074) (394.00,3.079) (395.00,3.084) (396.00,3.089) (397.00,3.094) (398.00,3.099) (399.00,3.104) (400.00,3.109) (401.00,3.114) (402.00,3.119) (403.00,3.124) (404.00,3.129) (405.00,3.134) (406.00,3.139) (407.00,3.144) (408.00,3.149) (409.00,3.154) (410.00,3.159) (411.00,3.163) (412.00,3.168) (413.00,3.173) (414.00,3.178) (415.00,3.183) (416.00,3.188) (417.00,3.193) (418.00,3.198) (419.00,3.203) (420.00,3.208) (421.00,3.213) (422.00,3.218) (423.00,3.223) (424.00,3.227) (425.00,3.232) (426.00,3.237) (427.00,3.242) (428.00,3.247) (429.00,3.252) (430.00,3.256) (431.00,3.261) (432.00,3.266) (433.00,3.271) (434.00,3.275) (435.00,3.280) (436.00,3.285) (437.00,3.290) (438.00,3.295) (439.00,3.300) (440.00,3.305) (441.00,3.309) (442.00,3.314) (443.00,3.319) (444.00,3.324) (445.00,3.328) (446.00,3.333) (447.00,3.338) (448.00,3.343) (449.00,3.348) (450.00,3.353) (451.00,3.357) (452.00,3.362) (453.00,3.367) (454.00,3.371) (455.00,3.376) (456.00,3.381) (457.00,3.386) (458.00,3.390) (459.00,3.395) (460.00,3.400) (461.00,3.405) (462.00,3.410) (463.00,3.414) (464.00,3.419) (465.00,3.424) (466.00,3.428) (467.00,3.433) (468.00,3.438) (469.00,3.442) (470.00,3.447) (471.00,3.452) (472.00,3.457) (473.00,3.462) (474.00,3.466) (475.00,3.471) (476.00,3.476) (477.00,3.481) (478.00,3.485) (479.00,3.490) (480.00,3.494) (481.00,3.499) (482.00,3.504) (483.00,3.509) (484.00,3.513) (485.00,3.518) (486.00,3.522) (487.00,3.526) (488.00,3.531) (489.00,3.536) (490.00,3.540) (491.00,3.545) (492.00,3.550) (493.00,3.554) (494.00,3.559) (495.00,3.564) (496.00,3.568) (497.00,3.573) (498.00,3.577) (499.00,3.582) (500.00,3.586) (501.00,3.591) (502.00,3.595) (503.00,3.600) (504.00,3.604) (505.00,3.609) (506.00,3.613) (507.00,3.618) (508.00,3.622) (509.00,3.627) (510.00,3.632) (511.00,3.636) (512.00,3.641) (513.00,3.645) (514.00,3.650) (515.00,3.655) (516.00,3.659) (517.00,3.664) (518.00,3.669) (519.00,3.673) (520.00,3.677) (521.00,3.682) (522.00,3.686) (523.00,3.690) (524.00,3.695) (525.00,3.699) (526.00,3.704) (527.00,3.709) (528.00,3.713) (529.00,3.718) (530.00,3.722) (531.00,3.726) (532.00,3.731) (533.00,3.735) (534.00,3.740) (535.00,3.744) (536.00,3.749) (537.00,3.753) (538.00,3.758) (539.00,3.762) (540.00,3.766) (541.00,3.771) (542.00,3.775) (543.00,3.779) (544.00,3.783) (545.00,3.788) (546.00,3.792) (547.00,3.797) (548.00,3.801) (549.00,3.806) (550.00,3.810) (551.00,3.815) (552.00,3.819) (553.00,3.823) (554.00,3.828) (555.00,3.832) (556.00,3.836) (557.00,3.841) (558.00,3.845) (559.00,3.849) (560.00,3.854) (561.00,3.859) (562.00,3.863) (563.00,3.867) (564.00,3.871) (565.00,3.875) (566.00,3.880) (567.00,3.884) (568.00,3.888) (569.00,3.893) (570.00,3.897) (571.00,3.901) (572.00,3.905) (573.00,3.909) (574.00,3.913) (575.00,3.918) (576.00,3.922) (577.00,3.926) (578.00,3.931) (579.00,3.935) (580.00,3.940) (581.00,3.944) (582.00,3.948) (583.00,3.952) (584.00,3.956) (585.00,3.960) (586.00,3.965) (587.00,3.969) (588.00,3.973) (589.00,3.977) (590.00,3.982) (591.00,3.986) (592.00,3.991) (593.00,3.995) (594.00,3.999) (595.00,4.004) (596.00,4.008) (597.00,4.012) (598.00,4.017) (599.00,4.021) (600.00,4.025) (601.00,4.029) (602.00,4.033) (603.00,4.038) (604.00,4.042) (605.00,4.046) (606.00,4.050) (607.00,4.054) (608.00,4.059) (609.00,4.063) (610.00,4.067) (611.00,4.071) (612.00,4.076) (613.00,4.080) (614.00,4.084) (615.00,4.088) (616.00,4.092) (617.00,4.096) (618.00,4.100) (619.00,4.104) (620.00,4.108) (621.00,4.112) (622.00,4.116) (623.00,4.120) (624.00,4.124) (625.00,4.128) (626.00,4.132) (627.00,4.136) (628.00,4.140) (629.00,4.144) (630.00,4.148) (631.00,4.152) (632.00,4.156) (633.00,4.160) (634.00,4.164) (635.00,4.168) (636.00,4.172) (637.00,4.176) (638.00,4.180) (639.00,4.184) (640.00,4.187) (641.00,4.192) (642.00,4.196) (643.00,4.200) (644.00,4.204) (645.00,4.208) (646.00,4.212) (647.00,4.217) (648.00,4.221) (649.00,4.225) (650.00,4.229) (651.00,4.233) (652.00,4.238) (653.00,4.241) (654.00,4.245) (655.00,4.249) (656.00,4.252) (657.00,4.256) (658.00,4.260) (659.00,4.264) (660.00,4.268) (661.00,4.271) (662.00,4.276) (663.00,4.279) (664.00,4.284) (665.00,4.287) (666.00,4.291) (667.00,4.295) (668.00,4.299) (669.00,4.302) (670.00,4.306) (671.00,4.310) (672.00,4.314) (673.00,4.317) (674.00,4.322) (675.00,4.326) (676.00,4.330) (677.00,4.334) (678.00,4.338) (679.00,4.342) (680.00,4.345) (681.00,4.349) (682.00,4.353) (683.00,4.357) (684.00,4.361) (685.00,4.365) (686.00,4.370) (687.00,4.373) (688.00,4.377) (689.00,4.381) (690.00,4.384) (691.00,4.388) (692.00,4.392) (693.00,4.396) (694.00,4.399) (695.00,4.404) (696.00,4.407) (697.00,4.411) (698.00,4.416) (699.00,4.420) (700.00,4.424) (701.00,4.428) (702.00,4.432) (703.00,4.435) (704.00,4.439) (705.00,4.443) (706.00,4.447) (707.00,4.450) (708.00,4.454) (709.00,4.458) (710.00,4.461) (711.00,4.465) (712.00,4.469) (713.00,4.472) (714.00,4.476) (715.00,4.480) (716.00,4.483) (717.00,4.487) (718.00,4.491) (719.00,4.495) (720.00,4.499) (721.00,4.503) (722.00,4.506) (723.00,4.511) (724.00,4.514) (725.00,4.518) (726.00,4.522) (727.00,4.526) (728.00,4.530) (729.00,4.535) (730.00,4.538) (731.00,4.542) (732.00,4.547) (733.00,4.550) (734.00,4.554) (735.00,4.557) (736.00,4.560) (737.00,4.564) (738.00,4.568) (739.00,4.571) (740.00,4.575) (741.00,4.580) (742.00,4.584) (743.00,4.588) (744.00,4.592) (745.00,4.596) (746.00,4.598) (747.00,4.602) (748.00,4.606) (749.00,4.609) (750.00,4.613) (751.00,4.618) (752.00,4.621) (753.00,4.626) (754.00,4.630) (755.00,4.633) (756.00,4.637) (757.00,4.641) (758.00,4.644) (759.00,4.648) (760.00,4.651) (761.00,4.656) (762.00,4.659) (763.00,4.663) (764.00,4.667) (765.00,4.670) (766.00,4.672) (767.00,4.676) (768.00,4.680) (769.00,4.684) (770.00,4.688) (771.00,4.692) (772.00,4.696) (773.00,4.699) (774.00,4.703) (775.00,4.707) (776.00,4.710) (777.00,4.714) (778.00,4.718) (779.00,4.721) (780.00,4.725) (781.00,4.729) (782.00,4.733) (783.00,4.736) (784.00,4.741) (785.00,4.744) (786.00,4.749) (787.00,4.753) (788.00,4.757) (789.00,4.760) (790.00,4.764) (791.00,4.767) (792.00,4.773) (793.00,4.776) (794.00,4.779) (795.00,4.783) (796.00,4.786) (797.00,4.789) (798.00,4.793) (799.00,4.797) (800.00,4.801) (801.00,4.805) (802.00,4.808) (803.00,4.812) (804.00,4.816) (805.00,4.820) (806.00,4.824) (807.00,4.829) (808.00,4.832) (809.00,4.836) (810.00,4.840) (811.00,4.843) (812.00,4.847) (813.00,4.850) (814.00,4.854) (815.00,4.856) (816.00,4.860) (817.00,4.864) (818.00,4.867) (819.00,4.872) (820.00,4.876) (821.00,4.879) (822.00,4.882) (823.00,4.885) (824.00,4.890) (825.00,4.894) (826.00,4.897) (827.00,4.901) (828.00,4.905) (829.00,4.909) (830.00,4.913) (831.00,4.917) (832.00,4.921) (833.00,4.924) (834.00,4.927) (835.00,4.929) (836.00,4.932) (837.00,4.935) (838.00,4.938) (839.00,4.942) (840.00,4.944) (841.00,4.950) (842.00,4.954) (843.00,4.958) (844.00,4.961) (845.00,4.964) (846.00,4.968) (847.00,4.972) (848.00,4.975) (849.00,4.979) (850.00,4.982) (851.00,4.986) (852.00,4.990) (853.00,4.993) (854.00,4.997) (855.00,5.001) (856.00,5.005) (857.00,5.009) (858.00,5.011) (859.00,5.015) (860.00,5.019) (861.00,5.022) (862.00,5.025) (863.00,5.030) (864.00,5.033) (865.00,5.037) (866.00,5.042) (867.00,5.047) (868.00,5.050) (869.00,5.053) (870.00,5.057) (871.00,5.060) (872.00,5.064) (873.00,5.069) (874.00,5.071) (875.00,5.075) (876.00,5.079) (877.00,5.082) (878.00,5.085) (879.00,5.090) (880.00,5.094) (881.00,5.096) (882.00,5.099) (883.00,5.103) (884.00,5.106) (885.00,5.110) (886.00,5.114) (887.00,5.118) (888.00,5.122) (889.00,5.125) (890.00,5.130) (891.00,5.133) (892.00,5.136) (893.00,5.139) (894.00,5.143) (895.00,5.149) (896.00,5.155) (897.00,5.158) (898.00,5.161) (899.00,5.165) (900.00,5.168) (901.00,5.171) (902.00,5.173) (903.00,5.177) (904.00,5.180) (905.00,5.185) (906.00,5.189) (907.00,5.193) (908.00,5.196) (909.00,5.199) (910.00,5.202) (911.00,5.206) (912.00,5.210) (913.00,5.213) (914.00,5.217) (915.00,5.221) (916.00,5.223) (917.00,5.225) (918.00,5.229) (919.00,5.231) (920.00,5.235) (921.00,5.236) (922.00,5.239) (923.00,5.241) (924.00,5.243) (925.00,5.247) (926.00,5.250) (927.00,5.253) (928.00,5.257) (929.00,5.263) (930.00,5.264) (931.00,5.266) (932.00,5.267) (933.00,5.270) (934.00,5.274) (935.00,5.276) (936.00,5.278) (937.00,5.281) (938.00,5.285) (939.00,5.287) (940.00,5.290) (941.00,5.293) (942.00,5.294) (943.00,5.296) (944.00,5.300) (945.00,5.303) (946.00,5.307) (947.00,5.310) (948.00,5.314) (949.00,5.316) (950.00,5.319) (951.00,5.323) (952.00,5.325) (953.00,5.327) (954.00,5.334) (955.00,5.337) (956.00,5.340) (957.00,5.343) (958.00,5.345) (959.00,5.348) (960.00,5.351) (961.00,5.356) (962.00,5.359) (963.00,5.363) (964.00,5.367) (965.00,5.372) (966.00,5.376) (967.00,5.378) (968.00,5.381) (969.00,5.385) (970.00,5.388) (971.00,5.391) (972.00,5.394) (973.00,5.397) (974.00,5.398) (975.00,5.402) (976.00,5.406) (977.00,5.408) (978.00,5.413) (979.00,5.417) (980.00,5.418) (981.00,5.424) (982.00,5.427) (983.00,5.430) (984.00,5.433) (985.00,5.437) (986.00,5.440) (987.00,5.443) (988.00,5.447) (989.00,5.449) (990.00,5.452) (991.00,5.457) (992.00,5.459) (993.00,5.462) (994.00,5.464) (995.00,5.468) (996.00,5.472) (997.00,5.475) (998.00,5.477) (999.00,5.479) (1000.00,5.481) (1001.00,5.485) (1002.00,5.488) (1003.00,5.491) (1004.00,5.496)
                };
                \addlegendentry{MRLS cost 2}

                %
                \addplot[MRLS 3 line, mark repeat=61] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.005) (5.00,0.064) (6.00,0.093) (7.00,0.133) (8.00,0.173) (9.00,0.199) (10.00,0.226) (11.00,0.258) (12.00,0.278) (13.00,0.299) (14.00,0.326) (15.00,0.343) (16.00,0.359) (17.00,0.382) (18.00,0.396) (19.00,0.410) (20.00,0.425) (21.00,0.442) (22.00,0.455) (23.00,0.468) (24.00,0.483) (25.00,0.495) (26.00,0.507) (27.00,0.520) (28.00,0.531) (29.00,0.542) (30.00,0.555) (31.00,0.565) (32.00,0.575) (33.00,0.587) (34.00,0.597) (35.00,0.607) (36.00,0.618) (37.00,0.630) (38.00,0.640) (39.00,0.650) (40.00,0.663) (41.00,0.673) (42.00,0.684) (43.00,0.695) (44.00,0.706) (45.00,0.717) (46.00,0.729) (47.00,0.741) (48.00,0.752) (49.00,0.766) (50.00,0.780) (51.00,0.795) (52.00,0.813) (53.00,0.837) (54.00,0.860) (55.00,0.883) (56.00,0.905) (57.00,0.924) (58.00,0.943) (59.00,0.961) (60.00,0.976) (61.00,0.992) (62.00,1.007) (63.00,1.020) (64.00,1.034) (65.00,1.048) (66.00,1.060) (67.00,1.072) (68.00,1.084) (69.00,1.096) (70.00,1.108) (71.00,1.119) (72.00,1.131) (73.00,1.141) (74.00,1.152) (75.00,1.163) (76.00,1.174) (77.00,1.184) (78.00,1.195) (79.00,1.205) (80.00,1.215) (81.00,1.225) (82.00,1.235) (83.00,1.245) (84.00,1.255) (85.00,1.265) (86.00,1.274) (87.00,1.284) (88.00,1.294) (89.00,1.304) (90.00,1.313) (91.00,1.323) (92.00,1.333) (93.00,1.342) (94.00,1.352) (95.00,1.361) (96.00,1.371) (97.00,1.380) (98.00,1.390) (99.00,1.399) (100.00,1.408) (101.00,1.418) (102.00,1.427) (103.00,1.437) (104.00,1.446) (105.00,1.456) (106.00,1.465) (107.00,1.475) (108.00,1.484) (109.00,1.493) (110.00,1.503) (111.00,1.512) (112.00,1.521) (113.00,1.531) (114.00,1.540) (115.00,1.549) (116.00,1.558) (117.00,1.567) (118.00,1.576) (119.00,1.585) (120.00,1.595) (121.00,1.604) (122.00,1.612) (123.00,1.622) (124.00,1.631) (125.00,1.639) (126.00,1.649) (127.00,1.657) (128.00,1.666) (129.00,1.675) (130.00,1.684) (131.00,1.692) (132.00,1.701) (133.00,1.710) (134.00,1.719) (135.00,1.727) (136.00,1.736) (137.00,1.744) (138.00,1.753) (139.00,1.762) (140.00,1.770) (141.00,1.778) (142.00,1.787) (143.00,1.795) (144.00,1.804) (145.00,1.812) (146.00,1.821) (147.00,1.829) (148.00,1.837) (149.00,1.846) (150.00,1.854) (151.00,1.862) (152.00,1.871) (153.00,1.879) (154.00,1.887) (155.00,1.895) (156.00,1.903) (157.00,1.912) (158.00,1.920) (159.00,1.928) (160.00,1.936) (161.00,1.944) (162.00,1.952) (163.00,1.960) (164.00,1.968) (165.00,1.977) (166.00,1.984) (167.00,1.992) (168.00,2.001) (169.00,2.008) (170.00,2.016) (171.00,2.024) (172.00,2.032) (173.00,2.040) (174.00,2.048) (175.00,2.056) (176.00,2.064) (177.00,2.072) (178.00,2.080) (179.00,2.087) (180.00,2.095) (181.00,2.103) (182.00,2.111) (183.00,2.118) (184.00,2.126) (185.00,2.134) (186.00,2.142) (187.00,2.149) (188.00,2.157) (189.00,2.164) (190.00,2.172) (191.00,2.180) (192.00,2.187) (193.00,2.195) (194.00,2.202) (195.00,2.210) (196.00,2.217) (197.00,2.225) (198.00,2.232) (199.00,2.240) (200.00,2.247) (201.00,2.255) (202.00,2.262) (203.00,2.270) (204.00,2.277) (205.00,2.284) (206.00,2.292) (207.00,2.299) (208.00,2.306) (209.00,2.314) (210.00,2.321) (211.00,2.328) (212.00,2.336) (213.00,2.343) (214.00,2.350) (215.00,2.357) (216.00,2.365) (217.00,2.372) (218.00,2.379) (219.00,2.386) (220.00,2.394) (221.00,2.401) (222.00,2.408) (223.00,2.415) (224.00,2.422) (225.00,2.429) (226.00,2.437) (227.00,2.444) (228.00,2.451) (229.00,2.458) (230.00,2.465) (231.00,2.472) (232.00,2.479) (233.00,2.486) (234.00,2.493) (235.00,2.500) (236.00,2.507) (237.00,2.514) (238.00,2.521) (239.00,2.528) (240.00,2.535) (241.00,2.542) (242.00,2.549) (243.00,2.556) (244.00,2.563) (245.00,2.570) (246.00,2.577) (247.00,2.584) (248.00,2.591) (249.00,2.598) (250.00,2.604) (251.00,2.611) (252.00,2.618) (253.00,2.625) (254.00,2.632) (255.00,2.638) (256.00,2.645) (257.00,2.652) (258.00,2.659) (259.00,2.666) (260.00,2.672) (261.00,2.679) (262.00,2.686) (263.00,2.693) (264.00,2.699) (265.00,2.706) (266.00,2.713) (267.00,2.719) (268.00,2.726) (269.00,2.732) (270.00,2.739) (271.00,2.746) (272.00,2.752) (273.00,2.759) (274.00,2.765) (275.00,2.772) (276.00,2.779) (277.00,2.785) (278.00,2.792) (279.00,2.798) (280.00,2.805) (281.00,2.812) (282.00,2.818) (283.00,2.825) (284.00,2.831) (285.00,2.838) (286.00,2.844) (287.00,2.851) (288.00,2.857) (289.00,2.863) (290.00,2.870) (291.00,2.876) (292.00,2.883) (293.00,2.889) (294.00,2.895) (295.00,2.902) (296.00,2.908) (297.00,2.914) (298.00,2.920) (299.00,2.927) (300.00,2.933) (301.00,2.939) (302.00,2.946) (303.00,2.952) (304.00,2.958) (305.00,2.965) (306.00,2.971) (307.00,2.977) (308.00,2.983) (309.00,2.989) (310.00,2.996) (311.00,3.002) (312.00,3.008) (313.00,3.014) (314.00,3.021) (315.00,3.027) (316.00,3.033) (317.00,3.039) (318.00,3.045) (319.00,3.051) (320.00,3.057) (321.00,3.063) (322.00,3.070) (323.00,3.076) (324.00,3.082) (325.00,3.088) (326.00,3.094) (327.00,3.100) (328.00,3.106) (329.00,3.112) (330.00,3.118) (331.00,3.124) (332.00,3.130) (333.00,3.136) (334.00,3.142) (335.00,3.148) (336.00,3.154) (337.00,3.161) (338.00,3.167) (339.00,3.172) (340.00,3.178) (341.00,3.184) (342.00,3.191) (343.00,3.197) (344.00,3.203) (345.00,3.209) (346.00,3.215) (347.00,3.221) (348.00,3.227) (349.00,3.232) (350.00,3.238) (351.00,3.244) (352.00,3.250) (353.00,3.256) (354.00,3.262) (355.00,3.268) (356.00,3.274) (357.00,3.279) (358.00,3.285) (359.00,3.291) (360.00,3.297) (361.00,3.303) (362.00,3.309) (363.00,3.315) (364.00,3.321) (365.00,3.327) (366.00,3.333) (367.00,3.338) (368.00,3.344) (369.00,3.350) (370.00,3.356) (371.00,3.361) (372.00,3.367) (373.00,3.372) (374.00,3.378) (375.00,3.384) (376.00,3.390) (377.00,3.395) (378.00,3.401) (379.00,3.407) (380.00,3.412) (381.00,3.418) (382.00,3.424) (383.00,3.429) (384.00,3.435) (385.00,3.441) (386.00,3.447) (387.00,3.452) (388.00,3.458) (389.00,3.464) (390.00,3.469) (391.00,3.475) (392.00,3.481) (393.00,3.486) (394.00,3.492) (395.00,3.498) (396.00,3.503) (397.00,3.509) (398.00,3.514) (399.00,3.520) (400.00,3.525) (401.00,3.531) (402.00,3.537) (403.00,3.542) (404.00,3.548) (405.00,3.553) (406.00,3.559) (407.00,3.565) (408.00,3.570) (409.00,3.576) (410.00,3.581) (411.00,3.587) (412.00,3.593) (413.00,3.598) (414.00,3.604) (415.00,3.609) (416.00,3.614) (417.00,3.620) (418.00,3.625) (419.00,3.630) (420.00,3.636) (421.00,3.641) (422.00,3.646) (423.00,3.652) (424.00,3.658) (425.00,3.663) (426.00,3.668) (427.00,3.674) (428.00,3.679) (429.00,3.685) (430.00,3.690) (431.00,3.696) (432.00,3.701) (433.00,3.706) (434.00,3.711) (435.00,3.717) (436.00,3.723) (437.00,3.729) (438.00,3.734) (439.00,3.739) (440.00,3.744) (441.00,3.750) (442.00,3.755) (443.00,3.760) (444.00,3.765) (445.00,3.771) (446.00,3.776) (447.00,3.782) (448.00,3.787) (449.00,3.793) (450.00,3.798) (451.00,3.803) (452.00,3.809) (453.00,3.814) (454.00,3.819) (455.00,3.824) (456.00,3.830) (457.00,3.836) (458.00,3.841) (459.00,3.846) (460.00,3.851) (461.00,3.856) (462.00,3.862) (463.00,3.867) (464.00,3.872) (465.00,3.877) (466.00,3.882) (467.00,3.888) (468.00,3.893) (469.00,3.898) (470.00,3.903) (471.00,3.909) (472.00,3.914) (473.00,3.919) (474.00,3.924) (475.00,3.930) (476.00,3.935) (477.00,3.940) (478.00,3.945) (479.00,3.951) (480.00,3.955) (481.00,3.960) (482.00,3.966) (483.00,3.971) (484.00,3.976) (485.00,3.981) (486.00,3.986) (487.00,3.991) (488.00,3.997) (489.00,4.002) (490.00,4.007) (491.00,4.013) (492.00,4.018) (493.00,4.023) (494.00,4.028) (495.00,4.033) (496.00,4.038) (497.00,4.043) (498.00,4.049) (499.00,4.054) (500.00,4.059) (501.00,4.065) (502.00,4.070) (503.00,4.074) (504.00,4.079) (505.00,4.084) (506.00,4.090) (507.00,4.095) (508.00,4.100) (509.00,4.106) (510.00,4.111) (511.00,4.116) (512.00,4.121) (513.00,4.126) (514.00,4.131) (515.00,4.136) (516.00,4.141) (517.00,4.146) (518.00,4.151) (519.00,4.155) (520.00,4.161) (521.00,4.165) (522.00,4.171) (523.00,4.176) (524.00,4.181) (525.00,4.186) (526.00,4.191) (527.00,4.196) (528.00,4.201) (529.00,4.206) (530.00,4.211) (531.00,4.216) (532.00,4.221) (533.00,4.226) (534.00,4.232) (535.00,4.237) (536.00,4.242) (537.00,4.246) (538.00,4.251) (539.00,4.256) (540.00,4.261) (541.00,4.267) (542.00,4.271) (543.00,4.276) (544.00,4.282) (545.00,4.287) (546.00,4.292) (547.00,4.296) (548.00,4.301) (549.00,4.305) (550.00,4.310) (551.00,4.315) (552.00,4.320) (553.00,4.325) (554.00,4.330) (555.00,4.335) (556.00,4.340) (557.00,4.345) (558.00,4.350) (559.00,4.356) (560.00,4.361) (561.00,4.366) (562.00,4.372) (563.00,4.376) (564.00,4.381) (565.00,4.385) (566.00,4.390) (567.00,4.395) (568.00,4.399) (569.00,4.404) (570.00,4.409) (571.00,4.414) (572.00,4.419) (573.00,4.423) (574.00,4.427) (575.00,4.432) (576.00,4.437) (577.00,4.442) (578.00,4.446) (579.00,4.451) (580.00,4.455) (581.00,4.461) (582.00,4.465) (583.00,4.470) (584.00,4.475) (585.00,4.480) (586.00,4.485) (587.00,4.489) (588.00,4.494) (589.00,4.499) (590.00,4.504) (591.00,4.508) (592.00,4.513) (593.00,4.518) (594.00,4.523) (595.00,4.528) (596.00,4.533) (597.00,4.538) (598.00,4.542) (599.00,4.546) (600.00,4.551) (601.00,4.556) (602.00,4.560) (603.00,4.566) (604.00,4.570) (605.00,4.575) (606.00,4.579) (607.00,4.584) (608.00,4.590) (609.00,4.595) (610.00,4.600) (611.00,4.604) (612.00,4.609) (613.00,4.614) (614.00,4.620) (615.00,4.624) (616.00,4.629) (617.00,4.634) (618.00,4.639) (619.00,4.643) (620.00,4.648) (621.00,4.654) (622.00,4.658) (623.00,4.661) (624.00,4.666) (625.00,4.670) (626.00,4.675) (627.00,4.678) (628.00,4.683) (629.00,4.688) (630.00,4.693) (631.00,4.696) (632.00,4.701) (633.00,4.706) (634.00,4.710) (635.00,4.714) (636.00,4.719) (637.00,4.722) (638.00,4.727) (639.00,4.731) (640.00,4.735) (641.00,4.739) (642.00,4.744) (643.00,4.749) (644.00,4.754) (645.00,4.759) (646.00,4.763) (647.00,4.767) (648.00,4.771) (649.00,4.775) (650.00,4.780) (651.00,4.785) (652.00,4.789) (653.00,4.795) (654.00,4.800) (655.00,4.804) (656.00,4.809) (657.00,4.814) (658.00,4.818) (659.00,4.823) (660.00,4.828) (661.00,4.833) (662.00,4.836) (663.00,4.841) (664.00,4.847) (665.00,4.851) (666.00,4.855) (667.00,4.859) (668.00,4.863) (669.00,4.867) (670.00,4.872) (671.00,4.876) (672.00,4.879) (673.00,4.883) (674.00,4.887) (675.00,4.891) (676.00,4.894) (677.00,4.901) (678.00,4.905) (679.00,4.909) (680.00,4.913) (681.00,4.918) (682.00,4.922) (683.00,4.926) (684.00,4.930) (685.00,4.934) (686.00,4.939) (687.00,4.943) (688.00,4.947) (689.00,4.950) (690.00,4.955) (691.00,4.958) (692.00,4.963) (693.00,4.967) (694.00,4.971) (695.00,4.976) (696.00,4.980) (697.00,4.983) (698.00,4.989) (699.00,4.992) (700.00,4.997) (701.00,5.000) (702.00,5.003) (703.00,5.007) (704.00,5.011) (705.00,5.016) (706.00,5.019) (707.00,5.023) (708.00,5.029) (709.00,5.033) (710.00,5.039) (711.00,5.041) (712.00,5.044) (713.00,5.050) (714.00,5.055) (715.00,5.059) (716.00,5.066) (717.00,5.070) (718.00,5.075) (719.00,5.080) (720.00,5.083) (721.00,5.088) (722.00,5.093) (723.00,5.098) (724.00,5.101) (725.00,5.105) (726.00,5.111) (727.00,5.114) (728.00,5.118) (729.00,5.123) (730.00,5.127) (731.00,5.131) (732.00,5.135) (733.00,5.140) (734.00,5.144) (735.00,5.148) (736.00,5.151) (737.00,5.155) (738.00,5.160) (739.00,5.163) (740.00,5.168) (741.00,5.171) (742.00,5.175) (743.00,5.179) (744.00,5.183) (745.00,5.187) (746.00,5.191) (747.00,5.194) (748.00,5.198) (749.00,5.201) (750.00,5.206) (751.00,5.209) (752.00,5.214) (753.00,5.217) (754.00,5.222) (755.00,5.225) (756.00,5.229) (757.00,5.233) (758.00,5.238) (759.00,5.241) (760.00,5.245) (761.00,5.248) (762.00,5.252) (763.00,5.255) (764.00,5.259) (765.00,5.262) (766.00,5.266) (767.00,5.270) (768.00,5.273) (769.00,5.279) (770.00,5.284) (771.00,5.290) (772.00,5.293) (773.00,5.297) (774.00,5.300) (775.00,5.303) (776.00,5.307) (777.00,5.311) (778.00,5.314) (779.00,5.317) (780.00,5.321) (781.00,5.324) (782.00,5.330) (783.00,5.333) (784.00,5.337) (785.00,5.340) (786.00,5.345) (787.00,5.349) (788.00,5.353) (789.00,5.358) (790.00,5.362) (791.00,5.367) (792.00,5.371) (793.00,5.374) (794.00,5.379) (795.00,5.382) (796.00,5.385) (797.00,5.391) (798.00,5.397) (799.00,5.399) (800.00,5.403) (801.00,5.408) (802.00,5.413) (803.00,5.416) (804.00,5.420) (805.00,5.423) (806.00,5.428) (807.00,5.432) (808.00,5.436) (809.00,5.438) (810.00,5.442) (811.00,5.448) (812.00,5.452) (813.00,5.457) (814.00,5.463) (815.00,5.466) (816.00,5.468) (817.00,5.472) (818.00,5.477) (819.00,5.482) (820.00,5.486) (821.00,5.494) (822.00,5.498)
                };
                \addlegendentry{MRLS cost 3}

            \end{axis}
        \end{tikzpicture}
        \caption*{Tail latency for mice and elephant flows.}%
    \end{subfigure}\hfill%
    \begin{minipage}[b]{0.56\linewidth}
        \centering
        \begin{subfigure}[b]{0.48\linewidth}
            \centering
            \begin{tikzpicture}[baseline, remember picture]
                \begin{axis}[
                    automatically generated axis,
                    xtick={1,2,3},
                    width=140pt,
                    ybar, bar width=8pt,
                    scaled y ticks=true,
                    first kind,
                    legend to name=legend-RRIaaxpruebasxcollectivaxallRIIallxeficientexredesxgrandesxBUENAS-throughput-xxxxAllRIIAllxRIxflitxxxxx,
                    ymin=0,
                    title={All2All},
                    ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                    mark options=solid, minor y tick num=4,
                    xlabel={\costlinks},
                    ylabel={Cycles to finish},
                ]
                    \addplot[MRLS 1 bar, bar group position={0}{1}] coordinates {(1,621720) };
                    \addplot[MRLS 1 bar, bar group position={0}{1}] coordinates {(2,323167) };
                    \addplot[FT 2 bar, bar group position={0}{2}] coordinates {(3,324513.66) };
                    \addplot[MRLS 1 bar, bar group position={1}{2}] coordinates {(3,219345) };
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-3em}
        \begin{subfigure}[b]{0.48\linewidth}
            \centering
            \begin{tikzpicture}[baseline, remember picture]
                \begin{axis}[
                    automatically generated axis,
                    xtick={1,2,3},
                    width=140pt,
                    ybar, bar width=8pt,
                    scaled y ticks=true,
                    first kind,
                    legend to name=nohayleyenda,
                    scaled y ticks=true,
                    title={AllReduce},
                    ymin=0,
                    ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                    mark options=solid, minor y tick num=4,
                    xlabel={\costlinks},
                    ylabel={Cycles to finish},
                ]
                    \addplot[MRLS 1 bar, bar group position={0}{1}] coordinates { (1,570503)};
                    \addplot[MRLS 1 bar, bar group position={0}{1}] coordinates { (2,523128)};
                    \addplot[FT 2 bar, bar group position={0}{2}] coordinates { (3,444553)};
                    \addplot[MRLS 1 bar, bar group position={1}{2}] coordinates { (3,537133)};
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption*{\small Collectives evaluation}%
    \end{minipage}

    \caption{Comparison of indirect networks connecting 100k endpoints.}%
    \label{fig:throughput100k}%
\end{experimentfigure}

\egroup 

==> simulaciones-group/figura_11k.tex <==
\bgroup
\pgfplotsset{compat=newest}
\makeatletter
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother

\pgfplotsset{minor grid style={dashed, very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
    automatically generated axis/.style={
        height=105pt,
        width=145pt,
        scaled ticks=false,
        xtick={1,2,3},
        xticklabels={1, 1.4, 2},
        xlabel={\costlinks},
        enlarge x limits=0.3,
        ybar,
        bar width=8pt,
        xticklabel style={font=\tiny, align=center, anchor=center},
        xtick style={draw=none},
        yticklabel style={font=\tiny, /pgf/number format/.cd, fixed, /tikz/.cd},
        x label style={at={(ticklabel cs:0.5, -5pt)}, name={x label}, anchor=north, font=\scriptsize},
        y label style={at={(ticklabel cs:0.5, -5pt)}, name={y label}, anchor=south, font=\scriptsize},
    },
    automatically generated symbolic/.style={
        height=105pt,
        width=500pt,
        xticklabel style={font=\tiny, rotate=90},
        yticklabel style={font=\tiny, /pgf/number format/.cd, fixed, /tikz/.cd},
        x label style={at={(ticklabel cs:0.5, -5pt)}, name={x label}, anchor=north, font=\scriptsize},
        y label style={at={(ticklabel cs:0.5, -5pt)}, name={y label}, anchor=south, font=\scriptsize},
    },
    first kind/.style={
        legend style={font=\scriptsize, fill=none},
        legend columns=4, legend cell align=left,
    },
    posterior kind/.style={
        legend style={draw=none},
    },
}

\def\timetickcode{%
    \pgfkeys{/pgf/fpu, /pgf/fpu/output format=fixed}%
    \pgfmathparse{\tick}%
    \edef\tmp{\pgfmathresult}%
    \pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
    \pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
    \pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
    \pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
    \pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
    \pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
    \ifnum\days=0%
        {\tiny\hours:\minutes:\seconds}%
    \else%
            {\tiny\days-\hours:\minutes}%
    \fi%
}

\def\memorytickcode{%
    \pgfkeys{/pgf/fpu, /pgf/fpu/output format=fixed}%
    \pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%
    \pgfmathparse{\tick / pow(1024,\unitcase-1)}%
    \pgfmathprintnumber{\pgfmathresult}%
    \ifcase\unitcase B%
    \or KB%
    \or MB%
    \or GB%
    \or TB%
    \else +1024,\pgfmathprintnumber{unitcase}B%
    \fi%
}

\tikzset{
    automatically generated plot/.style={
        /pgfplots/error bars/x dir=both,
        /pgfplots/error bars/y dir=both,
        /pgfplots/error bars/x explicit,
        /pgfplots/error bars/y explicit,
        /pgfplots/error bars/error bar style={ultra thin, solid},
        /tikz/mark options={solid},
    },
    automatically generated bar plot/.style={
        /pgfplots/error bars/y dir=both,
        /pgfplots/error bars/y explicit,
    },
    automatically generated boxplot/.style={},
    x time ticks/.style={/pgfplots/scaled x ticks=false, /pgfplots/xticklabel={\timetickcode}},
    y time ticks/.style={/pgfplots/scaled y ticks=false, /pgfplots/yticklabel={\timetickcode}},
    x memory ticks from kilobytes/.style={/pgfplots/scaled x ticks=false, /pgfplots/xticklabel={\memorytickcode}},
    y memory ticks from kilobytes/.style={/pgfplots/scaled y ticks=false, /pgfplots/yticklabel={\memorytickcode}},
}

\tikzset{xxxxOFTxqxRIRVIIxxxxxbar/.style={OFT bar, bar group position={0}{3}}}
\tikzset{xxxxRFCKSPxxxxxbar/.style={MRLS 1 bar, postaction={pattern=grid}, bar group position={1}{3}}}
\tikzset{xxxxRFCPOLxxxxxbar/.style={MRLS 1 bar, bar group position={2}{3}}}
\tikzset{xxxxRFCxcostxRIxRIVxxxxxbar/.style={MRLS 1 bar, bar group position={0}{1}}}
\tikzset{xxxxFatxTreexxxxxbar/.style={FT 2 bar, bar group position={0}{2}}}
\tikzset{xxxxRFCxcostxRIIxxxxxbar/.style={MRLS 1 bar, bar group position={1}{2}}}

\def\xOFTxShortestxtext{OFT using MIN/VLB}
\def\xValiantxtext{Valiant}
\def\xxxxRFCPOLxxxxxtext{MRLS}
\def\xxxxRFCKSPxxxxxtext{MRLS KSP}
\def\xxxxOFTxqxRIRVIIxxxxxtext{OFT}
\def\xxxxRFCxcostxRIxRIVxxxxxtext{MRLS Pol}
\def\xxxxFatxTreexxxxxtext{Fat-Tree}
\def\xxxxRFCxcostxRIIxxxxxtext{MRLS Pol}

\bgroup
\pgfplotsset{compat=newest}
\pgfplotsset{minor grid style={dashed, very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\tikzset{
    rfcstyle/.style={MRLS 1 line},
    oftstyle/.style={OFT line},
    rfc2style/.style={MRLS 2 line},
    ftstyle/.style={FT 2 line},
}


\begin{experimentfigure}
    \centering

    %
    %
    %
    \tikzpicturedependsonfile{externalized-plots/plots-grafica.md5}%
    \tikzsetnextfilename{externalized-legends/legenda-esta-grafica}%
    \pgfplotslegendfromname{legenda-esta-grafica}\par\vspace{0.2cm}

    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/plots-grafica}%
        \begin{tikzpicture}[baseline, remember picture]
            \begin{axis}[
                automatically generated axis,
                first kind,,
                legend to name=legenda-esta-grafica,
                title={Uniform}, %
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxOFTxqxRIRVIIxxxxxbar] coordinates{(1,0.76948005)};\addlegendentry{\xxxxOFTxqxRIRVIIxxxxxtext}
                \addplot[xxxxRFCKSPxxxxxbar] coordinates{(1,0.73055255)};\addlegendentry{\xxxxRFCKSPxxxxxtext}
                \addplot[xxxxRFCPOLxxxxxbar] coordinates{(1,0.7190555)};\addlegendentry{MRLS Pol}
                \addplot[FT 2 bar,bar group position={0}{2}] coordinates{(3,0.8580411)};\addlegendentry{\xxxxFatxTreexxxxxtext}
                \addplot[xxxxRFCxcostxRIxRIVxxxxxbar] coordinates{(2,0.90337425)};
                \addplot[xxxxRFCxcostxRIIxxxxxbar] coordinates{(3,0.9014235)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRVIbxsinteticosxOFTxvsxRFC-barthroughput-selectorxxxxrandomxserverxpermutationxxxxx-kind0}%
        \begin{tikzpicture}[baseline, remember picture]
            \begin{axis}[
                automatically generated axis,
                first kind,,
                legend to name=legend-RRVIbxsinteticosxOFTxvsxRFC-barthroughput-xxxxrandomxserverxpermutationxxxxx,
                title={Random Endpoint Permutation},
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxOFTxqxRIRVIIxxxxxbar] coordinates{(1,0.5766259)};\addlegendentry{\xxxxOFTxqxRIRVIIxxxxxtext}
                \addplot[xxxxRFCKSPxxxxxbar] coordinates{(1,0.56841904)};\addlegendentry{\xxxxRFCKSPxxxxxtext}
                \addplot[xxxxRFCPOLxxxxxbar] coordinates{(1,0.56269616)};\addlegendentry{\xxxxRFCPOLxxxxxtext}
                \addplot[xxxxRFCxcostxRIxRIVxxxxxbar] coordinates{(2,0.7845936)};\addlegendentry{\xxxxRFCxcostxRIxRIVxxxxxtext}
                \addplot[xxxxFatxTreexxxxxbar] coordinates{(3,0.8795118)};\addlegendentry{\xxxxFatxTreexxxxxtext}
                \addplot[xxxxRFCxcostxRIIxxxxxbar] coordinates{(3,0.97764254)};\addlegendentry{\xxxxRFCxcostxRIIxxxxxtext}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRVIbxsinteticosxOFTxvsxRFC-barthroughput-selectorxxxxrandomxswitchxpermutationxxxxx-kind0}%
        \begin{tikzpicture}[baseline, remember picture]
            \begin{axis}[
                automatically generated axis,
                first kind,,
                legend to name=legend-RRVIbxsinteticosxOFTxvsxRFC-barthroughput-xxxxrandomxswitchxpermutationxxxxx,
                title={Random Switch Permutation},
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxOFTxqxRIRVIIxxxxxbar] coordinates{(1,0.49454275)};\addlegendentry{\xxxxOFTxqxRIRVIIxxxxxtext}
                \addplot[xxxxRFCKSPxxxxxbar] coordinates{(1,0.37218034)};\addlegendentry{\xxxxRFCKSPxxxxxtext}
                \addplot[xxxxRFCPOLxxxxxbar] coordinates{(1,0.5045069)};\addlegendentry{\xxxxRFCPOLxxxxxtext}
                \addplot[xxxxRFCxcostxRIxRIVxxxxxbar] coordinates{(2,0.69704515)};\addlegendentry{\xxxxRFCxcostxRIxRIVxxxxxtext}
                \addplot[xxxxFatxTreexxxxxbar] coordinates{(3,0.91702634)};\addlegendentry{\xxxxFatxTreexxxxxtext}
                \addplot[xxxxRFCxcostxRIIxxxxxbar] coordinates{(3,0.9758995)};\addlegendentry{\xxxxRFCxcostxRIIxxxxxtext}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRVIbxsinteticosxOFTxvsxRFC-barthroughput-selectorxxxxbipartitexproductxxxxx-kind0}%
        \begin{tikzpicture}[baseline, remember picture]
            \begin{axis}[
                automatically generated axis,
                first kind,,
                legend to name=legend-RRVIbxsinteticosxOFTxvsxRFC-barthroughput-xxxxbipartitexproductxxxxx,
                title={Bipartite Uniform},
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxOFTxqxRIRVIIxxxxxbar] coordinates{(1,0.7740617)};\addlegendentry{\xxxxOFTxqxRIRVIIxxxxxtext}
                \addplot[xxxxRFCKSPxxxxxbar] coordinates{(1,0.7227456)};\addlegendentry{\xxxxRFCKSPxxxxxtext}
                \addplot[xxxxRFCPOLxxxxxbar] coordinates{(1,0.69464606)};\addlegendentry{\xxxxRFCPOLxxxxxtext}
                \addplot[xxxxRFCxcostxRIxRIVxxxxxbar] coordinates{(2,0.900973)};\addlegendentry{\xxxxRFCxcostxRIxRIVxxxxxtext}
                \addplot[xxxxFatxTreexxxxxbar] coordinates{(3,0.8512872)};\addlegendentry{\xxxxFatxTreexxxxxtext}
                \addplot[xxxxRFCxcostxRIIxxxxxbar] coordinates{(3,0.9027591)};\addlegendentry{\xxxxRFCxcostxRIIxxxxxtext}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption*{\small Throughput for different traffic patterns.}

    %
    %
    %
    \begin{subfigure}[b]{0.42\linewidth}
        \centering
        \begin{tikzpicture}[baseline, remember picture]
            \begin{axis}[
                nines axis,
                xlabel={Latency (Cycles)},
                ylabel={Percentile},
                ymin=0, ymax=4.5,
                ytick={0, 1, 2, 3, 4},
                yticklabels={0\%, 90\%, 99\%, 99.9\%, 99.99\%},
                legend pos=south east,
            ]
                %
                \addplot[oftstyle, mark repeat=60] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.009) (5.00,0.020) (6.00,0.033) (7.00,0.051) (8.00,0.068) (9.00,0.085) (10.00,0.104) (11.00,0.123) (12.00,0.140) (13.00,0.159) (14.00,0.177) (15.00,0.195) (16.00,0.212) (17.00,0.230) (18.00,0.247) (19.00,0.263) (20.00,0.279) (21.00,0.295) (22.00,0.311) (23.00,0.326) (24.00,0.341) (25.00,0.355) (26.00,0.370) (27.00,0.384) (28.00,0.397) (29.00,0.411) (30.00,0.424) (31.00,0.437) (32.00,0.450) (33.00,0.463) (34.00,0.475) (35.00,0.487) (36.00,0.499) (37.00,0.511) (38.00,0.522) (39.00,0.534) (40.00,0.545) (41.00,0.557) (42.00,0.568) (43.00,0.579) (44.00,0.591) (45.00,0.602) (46.00,0.613) (47.00,0.624) (48.00,0.635) (49.00,0.647) (50.00,0.658) (51.00,0.670) (52.00,0.682) (53.00,0.695) (54.00,0.709) (55.00,0.723) (56.00,0.738) (57.00,0.753) (58.00,0.768) (59.00,0.783) (60.00,0.797) (61.00,0.812) (62.00,0.827) (63.00,0.841) (64.00,0.855) (65.00,0.870) (66.00,0.884) (67.00,0.897) (68.00,0.911) (69.00,0.924) (70.00,0.937) (71.00,0.950) (72.00,0.963) (73.00,0.975) (74.00,0.987) (75.00,0.999) (76.00,1.011) (77.00,1.022) (78.00,1.034) (79.00,1.045) (80.00,1.056) (81.00,1.067) (82.00,1.078) (83.00,1.088) (84.00,1.099) (85.00,1.109) (86.00,1.120) (87.00,1.130) (88.00,1.140) (89.00,1.150) (90.00,1.160) (91.00,1.170) (92.00,1.179) (93.00,1.189) (94.00,1.199) (95.00,1.208) (96.00,1.218) (97.00,1.227) (98.00,1.236) (99.00,1.246) (100.00,1.255) (101.00,1.264) (102.00,1.274) (103.00,1.283) (104.00,1.292) (105.00,1.301) (106.00,1.310) (107.00,1.319) (108.00,1.328) (109.00,1.337) (110.00,1.346) (111.00,1.355) (112.00,1.364) (113.00,1.373) (114.00,1.382) (115.00,1.390) (116.00,1.399) (117.00,1.408) (118.00,1.417) (119.00,1.425) (120.00,1.434) (121.00,1.442) (122.00,1.451) (123.00,1.460) (124.00,1.468) (125.00,1.477) (126.00,1.485) (127.00,1.493) (128.00,1.502) (129.00,1.510) (130.00,1.519) (131.00,1.527) (132.00,1.535) (133.00,1.543) (134.00,1.551) (135.00,1.560) (136.00,1.568) (137.00,1.576) (138.00,1.584) (139.00,1.592) (140.00,1.600) (141.00,1.608) (142.00,1.616) (143.00,1.624) (144.00,1.632) (145.00,1.640) (146.00,1.648) (147.00,1.655) (148.00,1.663) (149.00,1.671) (150.00,1.679) (151.00,1.686) (152.00,1.694) (153.00,1.702) (154.00,1.709) (155.00,1.717) (156.00,1.725) (157.00,1.732) (158.00,1.740) (159.00,1.747) (160.00,1.755) (161.00,1.762) (162.00,1.770) (163.00,1.777) (164.00,1.785) (165.00,1.792) (166.00,1.800) (167.00,1.807) (168.00,1.815) (169.00,1.822) (170.00,1.829) (171.00,1.836) (172.00,1.843) (173.00,1.851) (174.00,1.858) (175.00,1.865) (176.00,1.873) (177.00,1.880) (178.00,1.887) (179.00,1.894) (180.00,1.901) (181.00,1.909) (182.00,1.916) (183.00,1.923) (184.00,1.930) (185.00,1.937) (186.00,1.944) (187.00,1.951) (188.00,1.958) (189.00,1.965) (190.00,1.972) (191.00,1.979) (192.00,1.986) (193.00,1.993) (194.00,2.000) (195.00,2.007) (196.00,2.014) (197.00,2.021) (198.00,2.028) (199.00,2.035) (200.00,2.042) (201.00,2.049) (202.00,2.056) (203.00,2.063) (204.00,2.070) (205.00,2.077) (206.00,2.084) (207.00,2.090) (208.00,2.097) (209.00,2.104) (210.00,2.110) (211.00,2.117) (212.00,2.124) (213.00,2.131) (214.00,2.137) (215.00,2.144) (216.00,2.151) (217.00,2.158) (218.00,2.164) (219.00,2.171) (220.00,2.178) (221.00,2.184) (222.00,2.191) (223.00,2.197) (224.00,2.204) (225.00,2.210) (226.00,2.217) (227.00,2.223) (228.00,2.230) (229.00,2.236) (230.00,2.243) (231.00,2.249) (232.00,2.256) (233.00,2.262) (234.00,2.269) (235.00,2.275) (236.00,2.282) (237.00,2.288) (238.00,2.294) (239.00,2.301) (240.00,2.307) (241.00,2.314) (242.00,2.321) (243.00,2.327) (244.00,2.334) (245.00,2.340) (246.00,2.347) (247.00,2.353) (248.00,2.360) (249.00,2.366) (250.00,2.372) (251.00,2.378) (252.00,2.385) (253.00,2.391) (254.00,2.397) (255.00,2.404) (256.00,2.410) (257.00,2.417) (258.00,2.423) (259.00,2.429) (260.00,2.435) (261.00,2.441) (262.00,2.448) (263.00,2.454) (264.00,2.460) (265.00,2.466) (266.00,2.472) (267.00,2.478) (268.00,2.484) (269.00,2.490) (270.00,2.496) (271.00,2.502) (272.00,2.508) (273.00,2.514) (274.00,2.521) (275.00,2.526) (276.00,2.533) (277.00,2.539) (278.00,2.545) (279.00,2.551) (280.00,2.557) (281.00,2.564) (282.00,2.569) (283.00,2.575) (284.00,2.582) (285.00,2.588) (286.00,2.594) (287.00,2.600) (288.00,2.606) (289.00,2.612) (290.00,2.618) (291.00,2.625) (292.00,2.631) (293.00,2.637) (294.00,2.643) (295.00,2.649) (296.00,2.655) (297.00,2.661) (298.00,2.667) (299.00,2.673) (300.00,2.679) (301.00,2.685) (302.00,2.690) (303.00,2.696) (304.00,2.702) (305.00,2.709) (306.00,2.715) (307.00,2.721) (308.00,2.727) (309.00,2.733) (310.00,2.739) (311.00,2.745) (312.00,2.750) (313.00,2.757) (314.00,2.763) (315.00,2.768) (316.00,2.774) (317.00,2.780) (318.00,2.786) (319.00,2.792) (320.00,2.798) (321.00,2.804) (322.00,2.809) (323.00,2.815) (324.00,2.821) (325.00,2.827) (326.00,2.832) (327.00,2.838) (328.00,2.844) (329.00,2.850) (330.00,2.855) (331.00,2.861) (332.00,2.866) (333.00,2.872) (334.00,2.877) (335.00,2.883) (336.00,2.889) (337.00,2.894) (338.00,2.900) (339.00,2.906) (340.00,2.911) (341.00,2.917) (342.00,2.922) (343.00,2.928) (344.00,2.934) (345.00,2.939) (346.00,2.945) (347.00,2.951) (348.00,2.957) (349.00,2.962) (350.00,2.967) (351.00,2.973) (352.00,2.979) (353.00,2.984) (354.00,2.990) (355.00,2.996) (356.00,3.002) (357.00,3.008) (358.00,3.014) (359.00,3.019) (360.00,3.025) (361.00,3.031) (362.00,3.036) (363.00,3.042) (364.00,3.048) (365.00,3.053) (366.00,3.059) (367.00,3.065) (368.00,3.070) (369.00,3.076) (370.00,3.082) (371.00,3.087) (372.00,3.093) (373.00,3.098) (374.00,3.104) (375.00,3.110) (376.00,3.116) (377.00,3.122) (378.00,3.127) (379.00,3.132) (380.00,3.139) (381.00,3.144) (382.00,3.150) (383.00,3.155) (384.00,3.161) (385.00,3.167) (386.00,3.172) (387.00,3.178) (388.00,3.184) (389.00,3.189) (390.00,3.195) (391.00,3.201) (392.00,3.207) (393.00,3.212) (394.00,3.217) (395.00,3.223) (396.00,3.228) (397.00,3.233) (398.00,3.239) (399.00,3.245) (400.00,3.250) (401.00,3.256) (402.00,3.262) (403.00,3.267) (404.00,3.273) (405.00,3.278) (406.00,3.283) (407.00,3.288) (408.00,3.293) (409.00,3.298) (410.00,3.304) (411.00,3.308) (412.00,3.314) (413.00,3.319) (414.00,3.325) (415.00,3.330) (416.00,3.336) (417.00,3.341) (418.00,3.346) (419.00,3.352) (420.00,3.358) (421.00,3.364) (422.00,3.369) (423.00,3.374) (424.00,3.380) (425.00,3.385) (426.00,3.391) (427.00,3.396) (428.00,3.402) (429.00,3.407) (430.00,3.412) (431.00,3.418) (432.00,3.424) (433.00,3.430) (434.00,3.435) (435.00,3.439) (436.00,3.444) (437.00,3.450) (438.00,3.456) (439.00,3.461) (440.00,3.466) (441.00,3.472) (442.00,3.477) (443.00,3.483) (444.00,3.489) (445.00,3.495) (446.00,3.501) (447.00,3.506) (448.00,3.512) (449.00,3.518) (450.00,3.523) (451.00,3.529) (452.00,3.534) (453.00,3.539) (454.00,3.545) (455.00,3.551) (456.00,3.556) (457.00,3.561) (458.00,3.567) (459.00,3.571) (460.00,3.576) (461.00,3.582) (462.00,3.587) (463.00,3.592) (464.00,3.598) (465.00,3.602) (466.00,3.607) (467.00,3.613) (468.00,3.619) (469.00,3.624) (470.00,3.630) (471.00,3.636) (472.00,3.642) (473.00,3.648) (474.00,3.654) (475.00,3.659) (476.00,3.664) (477.00,3.669) (478.00,3.675) (479.00,3.680) (480.00,3.686) (481.00,3.691) (482.00,3.696) (483.00,3.700) (484.00,3.706) (485.00,3.710) (486.00,3.715) (487.00,3.721) (488.00,3.726) (489.00,3.732) (490.00,3.738) (491.00,3.744) (492.00,3.749) (493.00,3.755) (494.00,3.759) (495.00,3.764) (496.00,3.770) (497.00,3.776) (498.00,3.782) (499.00,3.787) (500.00,3.794) (501.00,3.801) (502.00,3.807) (503.00,3.813) (504.00,3.818) (505.00,3.824) (506.00,3.829) (507.00,3.834) (508.00,3.839) (509.00,3.844) (510.00,3.848) (511.00,3.854) (512.00,3.861) (513.00,3.867) (514.00,3.872) (515.00,3.878) (516.00,3.884) (517.00,3.889) (518.00,3.895) (519.00,3.900) (520.00,3.905) (521.00,3.911) (522.00,3.917) (523.00,3.922) (524.00,3.927) (525.00,3.932) (526.00,3.938) (527.00,3.943) (528.00,3.948) (529.00,3.953) (530.00,3.958) (531.00,3.965) (532.00,3.971) (533.00,3.976) (534.00,3.982) (535.00,3.988) (536.00,3.992) (537.00,3.998) (538.00,4.003) (539.00,4.007) (540.00,4.013) (541.00,4.018) (542.00,4.024) (543.00,4.030) (544.00,4.035) (545.00,4.041) (546.00,4.046) (547.00,4.051) (548.00,4.057) (549.00,4.061) (550.00,4.068) (551.00,4.075) (552.00,4.079) (553.00,4.085) (554.00,4.090) (555.00,4.096) (556.00,4.102) (557.00,4.107) (558.00,4.112) (559.00,4.118) (560.00,4.124) (561.00,4.131) (562.00,4.136) (563.00,4.141) (564.00,4.146) (565.00,4.150) (566.00,4.155) (567.00,4.161) (568.00,4.166) (569.00,4.172) (570.00,4.178) (571.00,4.183) (572.00,4.188) (573.00,4.192) (574.00,4.197) (575.00,4.203) (576.00,4.210) (577.00,4.216) (578.00,4.222) (579.00,4.228) (580.00,4.233) (581.00,4.237) (582.00,4.242) (583.00,4.246) (584.00,4.250) (585.00,4.256) (586.00,4.261) (587.00,4.266) (588.00,4.271) (589.00,4.277) (590.00,4.282) (591.00,4.288) (592.00,4.294) (593.00,4.297) (594.00,4.303) (595.00,4.309) (596.00,4.315) (597.00,4.320) (598.00,4.324) (599.00,4.328) (600.00,4.334) (601.00,4.342) (602.00,4.347) (603.00,4.352) (604.00,4.357) (605.00,4.361) (606.00,4.369) (607.00,4.374) (608.00,4.378) (609.00,4.384) (610.00,4.390) (611.00,4.393) (612.00,4.397) (613.00,4.402) (614.00,4.409) (615.00,4.413) (616.00,4.419) (617.00,4.427) (618.00,4.434) (619.00,4.438) (620.00,4.444) (621.00,4.450) (622.00,4.455) (623.00,4.463) (624.00,4.469) (625.00,4.477) (626.00,4.484) (627.00,4.489) (628.00,4.494) (629.00,4.500) (630.00,4.509) (631.00,4.517) (632.00,4.525) (633.00,4.530) (634.00,4.536) (635.00,4.543) (636.00,4.548) (637.00,4.552) (638.00,4.559) (639.00,4.566) (640.00,4.571) (641.00,4.577) (642.00,4.582) (643.00,4.586) (644.00,4.591) (645.00,4.596) (646.00,4.601) (647.00,4.606) (648.00,4.611) (649.00,4.619) (650.00,4.620) (651.00,4.623) (652.00,4.625) (653.00,4.630) (654.00,4.634) (655.00,4.641) (656.00,4.647) (657.00,4.653) (658.00,4.657) (659.00,4.662) (660.00,4.665) (661.00,4.673) (662.00,4.678) (663.00,4.683) (664.00,4.690) (665.00,4.694) (666.00,4.698) (667.00,4.704) (668.00,4.712) (669.00,4.721) (670.00,4.724) (671.00,4.730) (672.00,4.734) (673.00,4.741) (674.00,4.747) (675.00,4.751) (676.00,4.756) (677.00,4.763) (678.00,4.765) (679.00,4.769) (680.00,4.775) (681.00,4.778) (682.00,4.783) (683.00,4.787) (684.00,4.795) (685.00,4.799) (686.00,4.809) (687.00,4.812) (688.00,4.822) (689.00,4.828) (690.00,4.833) (691.00,4.842) (692.00,4.847) (693.00,4.855) (694.00,4.859) (695.00,4.862) (696.00,4.869) (697.00,4.874) (698.00,4.877) (699.00,4.882) (700.00,4.888) (701.00,4.889) (702.00,4.893) (703.00,4.900) (704.00,4.904) (705.00,4.909) (706.00,4.918) (707.00,4.925) (708.00,4.935) (709.00,4.942) (710.00,4.952) (711.00,4.966) (712.00,4.972) (713.00,4.978) (714.00,4.982) (715.00,4.993) (716.00,5.001) (717.00,5.007) (718.00,5.012) (719.00,5.017) (720.00,5.021) (721.00,5.026) (722.00,5.033) (723.00,5.042) (724.00,5.046) (725.00,5.051) (726.00,5.058) (727.00,5.064) (728.00,5.069) (729.00,5.074) (730.00,5.082) (731.00,5.093) (732.00,5.100) (733.00,5.103) (734.00,5.108) (735.00,5.114) (736.00,5.117) (737.00,5.122) (738.00,5.127) (739.00,5.130) (740.00,5.133) (741.00,5.138) (742.00,5.140) (743.00,5.142) (744.00,5.150) (745.00,5.155) (746.00,5.159) (747.00,5.169) (748.00,5.173) (749.00,5.173) (750.00,5.180) (751.00,5.180) (752.00,5.184) (753.00,5.186) (754.00,5.190) (755.00,5.191) (756.00,5.195) (757.00,5.195) (758.00,5.199) (759.00,5.201) (760.00,5.205) (761.00,5.209) (762.00,5.213) (763.00,5.221) (764.00,5.229) (765.00,5.237) (766.00,5.241) (767.00,5.248) (768.00,5.256) (769.00,5.258) (770.00,5.263) (771.00,5.265) (772.00,5.270) (773.00,5.274) (774.00,5.281) (775.00,5.281) (776.00,5.295) (777.00,5.300) (778.00,5.307) (779.00,5.317) (780.00,5.322) (781.00,5.330) (782.00,5.332) (783.00,5.335) (784.00,5.338) (785.00,5.343) (786.00,5.346) (787.00,5.362) (788.00,5.370) (789.00,5.388) (790.00,5.400) (791.00,5.406) (792.00,5.409) (793.00,5.412) (794.00,5.412) (795.00,5.415) (796.00,5.425) (797.00,5.438) (798.00,5.441) (799.00,5.444) (800.00,5.455) (801.00,5.458) (802.00,5.465) (803.00,5.465) (804.00,5.469) (805.00,5.469) (806.00,5.469) (807.00,5.480) (808.00,5.483) (809.00,5.487) (810.00,5.487) (811.00,5.494)
                };
                \addlegendentry{OFT cost 1}

                %
                \addplot[rfcstyle, mark repeat=60] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.007) (5.00,0.018) (6.00,0.032) (7.00,0.050) (8.00,0.068) (9.00,0.086) (10.00,0.106) (11.00,0.125) (12.00,0.144) (13.00,0.163) (14.00,0.181) (15.00,0.199) (16.00,0.217) (17.00,0.235) (18.00,0.251) (19.00,0.267) (20.00,0.284) (21.00,0.300) (22.00,0.315) (23.00,0.330) (24.00,0.345) (25.00,0.359) (26.00,0.374) (27.00,0.387) (28.00,0.401) (29.00,0.414) (30.00,0.427) (31.00,0.440) (32.00,0.452) (33.00,0.465) (34.00,0.477) (35.00,0.489) (36.00,0.501) (37.00,0.513) (38.00,0.524) (39.00,0.536) (40.00,0.547) (41.00,0.559) (42.00,0.570) (43.00,0.581) (44.00,0.592) (45.00,0.604) (46.00,0.615) (47.00,0.626) (48.00,0.637) (49.00,0.648) (50.00,0.660) (51.00,0.672) (52.00,0.684) (53.00,0.697) (54.00,0.711) (55.00,0.725) (56.00,0.740) (57.00,0.754) (58.00,0.769) (59.00,0.784) (60.00,0.799) (61.00,0.814) (62.00,0.828) (63.00,0.842) (64.00,0.856) (65.00,0.870) (66.00,0.883) (67.00,0.897) (68.00,0.910) (69.00,0.923) (70.00,0.936) (71.00,0.948) (72.00,0.961) (73.00,0.973) (74.00,0.985) (75.00,0.997) (76.00,1.009) (77.00,1.020) (78.00,1.032) (79.00,1.043) (80.00,1.054) (81.00,1.065) (82.00,1.076) (83.00,1.086) (84.00,1.097) (85.00,1.107) (86.00,1.118) (87.00,1.128) (88.00,1.138) (89.00,1.148) (90.00,1.158) (91.00,1.168) (92.00,1.178) (93.00,1.188) (94.00,1.198) (95.00,1.207) (96.00,1.217) (97.00,1.227) (98.00,1.236) (99.00,1.246) (100.00,1.255) (101.00,1.265) (102.00,1.274) (103.00,1.283) (104.00,1.292) (105.00,1.302) (106.00,1.311) (107.00,1.320) (108.00,1.329) (109.00,1.339) (110.00,1.348) (111.00,1.357) (112.00,1.366) (113.00,1.375) (114.00,1.384) (115.00,1.393) (116.00,1.402) (117.00,1.411) (118.00,1.420) (119.00,1.429) (120.00,1.437) (121.00,1.446) (122.00,1.455) (123.00,1.464) (124.00,1.472) (125.00,1.481) (126.00,1.490) (127.00,1.498) (128.00,1.507) (129.00,1.515) (130.00,1.524) (131.00,1.532) (132.00,1.541) (133.00,1.549) (134.00,1.558) (135.00,1.566) (136.00,1.575) (137.00,1.583) (138.00,1.591) (139.00,1.600) (140.00,1.608) (141.00,1.616) (142.00,1.624) (143.00,1.632) (144.00,1.640) (145.00,1.648) (146.00,1.656) (147.00,1.665) (148.00,1.673) (149.00,1.681) (150.00,1.689) (151.00,1.697) (152.00,1.705) (153.00,1.712) (154.00,1.720) (155.00,1.728) (156.00,1.736) (157.00,1.744) (158.00,1.752) (159.00,1.759) (160.00,1.767) (161.00,1.775) (162.00,1.783) (163.00,1.790) (164.00,1.798) (165.00,1.806) (166.00,1.813) (167.00,1.821) (168.00,1.828) (169.00,1.836) (170.00,1.844) (171.00,1.851) (172.00,1.859) (173.00,1.866) (174.00,1.874) (175.00,1.881) (176.00,1.889) (177.00,1.896) (178.00,1.904) (179.00,1.911) (180.00,1.919) (181.00,1.926) (182.00,1.933) (183.00,1.941) (184.00,1.948) (185.00,1.956) (186.00,1.963) (187.00,1.970) (188.00,1.978) (189.00,1.985) (190.00,1.992) (191.00,2.000) (192.00,2.007) (193.00,2.014) (194.00,2.021) (195.00,2.029) (196.00,2.036) (197.00,2.043) (198.00,2.050) (199.00,2.057) (200.00,2.064) (201.00,2.071) (202.00,2.078) (203.00,2.085) (204.00,2.092) (205.00,2.100) (206.00,2.107) (207.00,2.114) (208.00,2.121) (209.00,2.128) (210.00,2.135) (211.00,2.142) (212.00,2.149) (213.00,2.156) (214.00,2.163) (215.00,2.170) (216.00,2.177) (217.00,2.184) (218.00,2.191) (219.00,2.198) (220.00,2.205) (221.00,2.212) (222.00,2.219) (223.00,2.225) (224.00,2.232) (225.00,2.239) (226.00,2.246) (227.00,2.253) (228.00,2.260) (229.00,2.266) (230.00,2.273) (231.00,2.280) (232.00,2.286) (233.00,2.293) (234.00,2.300) (235.00,2.307) (236.00,2.313) (237.00,2.320) (238.00,2.327) (239.00,2.333) (240.00,2.340) (241.00,2.347) (242.00,2.353) (243.00,2.360) (244.00,2.367) (245.00,2.373) (246.00,2.380) (247.00,2.386) (248.00,2.393) (249.00,2.399) (250.00,2.406) (251.00,2.413) (252.00,2.419) (253.00,2.426) (254.00,2.433) (255.00,2.439) (256.00,2.446) (257.00,2.452) (258.00,2.459) (259.00,2.466) (260.00,2.472) (261.00,2.479) (262.00,2.485) (263.00,2.492) (264.00,2.499) (265.00,2.505) (266.00,2.512) (267.00,2.518) (268.00,2.525) (269.00,2.531) (270.00,2.538) (271.00,2.544) (272.00,2.550) (273.00,2.557) (274.00,2.563) (275.00,2.570) (276.00,2.576) (277.00,2.582) (278.00,2.589) (279.00,2.595) (280.00,2.602) (281.00,2.608) (282.00,2.615) (283.00,2.621) (284.00,2.628) (285.00,2.634) (286.00,2.641) (287.00,2.647) (288.00,2.653) (289.00,2.659) (290.00,2.666) (291.00,2.672) (292.00,2.678) (293.00,2.684) (294.00,2.690) (295.00,2.697) (296.00,2.703) (297.00,2.709) (298.00,2.715) (299.00,2.722) (300.00,2.728) (301.00,2.734) (302.00,2.740) (303.00,2.747) (304.00,2.753) (305.00,2.759) (306.00,2.765) (307.00,2.772) (308.00,2.778) (309.00,2.784) (310.00,2.791) (311.00,2.797) (312.00,2.803) (313.00,2.809) (314.00,2.816) (315.00,2.822) (316.00,2.828) (317.00,2.835) (318.00,2.840) (319.00,2.846) (320.00,2.853) (321.00,2.859) (322.00,2.865) (323.00,2.872) (324.00,2.878) (325.00,2.884) (326.00,2.890) (327.00,2.896) (328.00,2.902) (329.00,2.908) (330.00,2.914) (331.00,2.920) (332.00,2.926) (333.00,2.932) (334.00,2.938) (335.00,2.945) (336.00,2.950) (337.00,2.957) (338.00,2.963) (339.00,2.968) (340.00,2.975) (341.00,2.980) (342.00,2.987) (343.00,2.993) (344.00,2.999) (345.00,3.005) (346.00,3.011) (347.00,3.017) (348.00,3.023) (349.00,3.029) (350.00,3.035) (351.00,3.040) (352.00,3.046) (353.00,3.052) (354.00,3.057) (355.00,3.063) (356.00,3.070) (357.00,3.076) (358.00,3.082) (359.00,3.089) (360.00,3.094) (361.00,3.100) (362.00,3.106) (363.00,3.112) (364.00,3.118) (365.00,3.125) (366.00,3.131) (367.00,3.138) (368.00,3.144) (369.00,3.150) (370.00,3.156) (371.00,3.162) (372.00,3.168) (373.00,3.174) (374.00,3.180) (375.00,3.186) (376.00,3.192) (377.00,3.198) (378.00,3.204) (379.00,3.210) (380.00,3.216) (381.00,3.222) (382.00,3.228) (383.00,3.233) (384.00,3.240) (385.00,3.246) (386.00,3.252) (387.00,3.257) (388.00,3.262) (389.00,3.269) (390.00,3.275) (391.00,3.281) (392.00,3.286) (393.00,3.292) (394.00,3.298) (395.00,3.304) (396.00,3.310) (397.00,3.316) (398.00,3.321) (399.00,3.327) (400.00,3.334) (401.00,3.340) (402.00,3.346) (403.00,3.352) (404.00,3.358) (405.00,3.363) (406.00,3.369) (407.00,3.374) (408.00,3.379) (409.00,3.385) (410.00,3.391) (411.00,3.397) (412.00,3.403) (413.00,3.408) (414.00,3.412) (415.00,3.419) (416.00,3.424) (417.00,3.429) (418.00,3.435) (419.00,3.442) (420.00,3.448) (421.00,3.454) (422.00,3.460) (423.00,3.466) (424.00,3.472) (425.00,3.479) (426.00,3.485) (427.00,3.490) (428.00,3.496) (429.00,3.502) (430.00,3.507) (431.00,3.513) (432.00,3.518) (433.00,3.524) (434.00,3.530) (435.00,3.536) (436.00,3.542) (437.00,3.547) (438.00,3.553) (439.00,3.558) (440.00,3.563) (441.00,3.569) (442.00,3.575) (443.00,3.580) (444.00,3.585) (445.00,3.591) (446.00,3.597) (447.00,3.602) (448.00,3.609) (449.00,3.615) (450.00,3.619) (451.00,3.625) (452.00,3.630) (453.00,3.635) (454.00,3.640) (455.00,3.645) (456.00,3.651) (457.00,3.657) (458.00,3.662) (459.00,3.668) (460.00,3.673) (461.00,3.678) (462.00,3.684) (463.00,3.689) (464.00,3.695) (465.00,3.701) (466.00,3.706) (467.00,3.711) (468.00,3.717) (469.00,3.724) (470.00,3.729) (471.00,3.734) (472.00,3.740) (473.00,3.746) (474.00,3.751) (475.00,3.757) (476.00,3.763) (477.00,3.769) (478.00,3.775) (479.00,3.780) (480.00,3.785) (481.00,3.790) (482.00,3.795) (483.00,3.801) (484.00,3.806) (485.00,3.811) (486.00,3.817) (487.00,3.822) (488.00,3.829) (489.00,3.834) (490.00,3.840) (491.00,3.846) (492.00,3.851) (493.00,3.857) (494.00,3.863) (495.00,3.868) (496.00,3.874) (497.00,3.878) (498.00,3.884) (499.00,3.890) (500.00,3.896) (501.00,3.902) (502.00,3.909) (503.00,3.913) (504.00,3.918) (505.00,3.924) (506.00,3.928) (507.00,3.935) (508.00,3.940) (509.00,3.947) (510.00,3.952) (511.00,3.958) (512.00,3.965) (513.00,3.970) (514.00,3.977) (515.00,3.982) (516.00,3.988) (517.00,3.994) (518.00,3.999) (519.00,4.006) (520.00,4.010) (521.00,4.017) (522.00,4.024) (523.00,4.031) (524.00,4.034) (525.00,4.039) (526.00,4.044) (527.00,4.049) (528.00,4.055) (529.00,4.063) (530.00,4.067) (531.00,4.073) (532.00,4.079) (533.00,4.083) (534.00,4.091) (535.00,4.099) (536.00,4.106) (537.00,4.110) (538.00,4.116) (539.00,4.122) (540.00,4.130) (541.00,4.136) (542.00,4.141) (543.00,4.147) (544.00,4.151) (545.00,4.158) (546.00,4.163) (547.00,4.171) (548.00,4.176) (549.00,4.180) (550.00,4.188) (551.00,4.191) (552.00,4.197) (553.00,4.203) (554.00,4.208) (555.00,4.213) (556.00,4.219) (557.00,4.223) (558.00,4.229) (559.00,4.235) (560.00,4.241) (561.00,4.247) (562.00,4.253) (563.00,4.258) (564.00,4.264) (565.00,4.271) (566.00,4.276) (567.00,4.283) (568.00,4.290) (569.00,4.297) (570.00,4.303) (571.00,4.310) (572.00,4.317) (573.00,4.321) (574.00,4.326) (575.00,4.331) (576.00,4.339) (577.00,4.345) (578.00,4.351) (579.00,4.357) (580.00,4.362) (581.00,4.369) (582.00,4.376) (583.00,4.382) (584.00,4.390) (585.00,4.395) (586.00,4.400) (587.00,4.407) (588.00,4.412) (589.00,4.418) (590.00,4.430) (591.00,4.437) (592.00,4.444) (593.00,4.451) (594.00,4.455) (595.00,4.461) (596.00,4.466) (597.00,4.471) (598.00,4.478) (599.00,4.481) (600.00,4.490) (601.00,4.496) (602.00,4.500) (603.00,4.505) (604.00,4.512) (605.00,4.517) (606.00,4.522) (607.00,4.527) (608.00,4.535) (609.00,4.539) (610.00,4.545) (611.00,4.550) (612.00,4.559) (613.00,4.567) (614.00,4.574) (615.00,4.577) (616.00,4.581) (617.00,4.586) (618.00,4.590) (619.00,4.597) (620.00,4.602) (621.00,4.607) (622.00,4.611) (623.00,4.620) (624.00,4.623) (625.00,4.627) (626.00,4.634) (627.00,4.641) (628.00,4.645) (629.00,4.651) (630.00,4.656) (631.00,4.666) (632.00,4.670) (633.00,4.673) (634.00,4.677) (635.00,4.684) (636.00,4.687) (637.00,4.692) (638.00,4.701) (639.00,4.706) (640.00,4.709) (641.00,4.714) (642.00,4.722) (643.00,4.726) (644.00,4.730) (645.00,4.734) (646.00,4.738) (647.00,4.743) (648.00,4.751) (649.00,4.758) (650.00,4.763) (651.00,4.773) (652.00,4.781) (653.00,4.789) (654.00,4.794) (655.00,4.801) (656.00,4.805) (657.00,4.813) (658.00,4.822) (659.00,4.827) (660.00,4.831) (661.00,4.837) (662.00,4.842) (663.00,4.852) (664.00,4.857) (665.00,4.862) (666.00,4.870) (667.00,4.874) (668.00,4.879) (669.00,4.883) (670.00,4.888) (671.00,4.898) (672.00,4.902) (673.00,4.905) (674.00,4.913) (675.00,4.917) (676.00,4.922) (677.00,4.933) (678.00,4.940) (679.00,4.947) (680.00,4.952) (681.00,4.957) (682.00,4.962) (683.00,4.972) (684.00,4.977) (685.00,4.983) (686.00,4.989) (687.00,4.995) (688.00,5.003) (689.00,5.011) (690.00,5.021) (691.00,5.027) (692.00,5.035) (693.00,5.044) (694.00,5.048) (695.00,5.050) (696.00,5.054) (697.00,5.065) (698.00,5.071) (699.00,5.079) (700.00,5.085) (701.00,5.088) (702.00,5.091) (703.00,5.100) (704.00,5.108) (705.00,5.114) (706.00,5.116) (707.00,5.128) (708.00,5.130) (709.00,5.135) (710.00,5.138) (711.00,5.145) (712.00,5.150) (713.00,5.155) (714.00,5.164) (715.00,5.167) (716.00,5.175) (717.00,5.178) (718.00,5.184) (719.00,5.186) (720.00,5.193) (721.00,5.201) (722.00,5.207) (723.00,5.214) (724.00,5.214) (725.00,5.218) (726.00,5.222) (727.00,5.233) (728.00,5.243) (729.00,5.252) (730.00,5.254) (731.00,5.258) (732.00,5.269) (733.00,5.272) (734.00,5.274) (735.00,5.278) (736.00,5.283) (737.00,5.283) (738.00,5.288) (739.00,5.292) (740.00,5.300) (741.00,5.312) (742.00,5.314) (743.00,5.314) (744.00,5.322) (745.00,5.324) (746.00,5.327) (747.00,5.335) (748.00,5.340) (749.00,5.345) (750.00,5.353) (751.00,5.353) (752.00,5.365) (753.00,5.370) (754.00,5.376) (755.00,5.379) (756.00,5.385) (757.00,5.391) (758.00,5.394) (759.00,5.400) (760.00,5.406) (761.00,5.412) (762.00,5.421) (763.00,5.438) (764.00,5.444) (765.00,5.451) (766.00,5.461) (767.00,5.487) (768.00,5.487) (769.00,5.494) (770.00,5.498) (771.00,5.498) (772.00,5.498)
                };
                \addlegendentry{MRLS cost 1}

                \addplot[mark repeat=51] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.024) (5.00,0.054) (6.00,0.079) (7.00,0.113) (8.00,0.140) (9.00,0.162) (10.00,0.189) (11.00,0.212) (12.00,0.231) (13.00,0.253) (14.00,0.274) (15.00,0.290) (16.00,0.307) (17.00,0.328) (18.00,0.343) (19.00,0.357) (20.00,0.375) (21.00,0.390) (22.00,0.404) (23.00,0.419) (24.00,0.433) (25.00,0.446) (26.00,0.460) (27.00,0.473) (28.00,0.484) (29.00,0.497) (30.00,0.510) (31.00,0.521) (32.00,0.532) (33.00,0.544) (34.00,0.555) (35.00,0.566) (36.00,0.578) (37.00,0.589) (38.00,0.599) (39.00,0.611) (40.00,0.622) (41.00,0.633) (42.00,0.644) (43.00,0.655) (44.00,0.666) (45.00,0.678) (46.00,0.689) (47.00,0.700) (48.00,0.712) (49.00,0.725) (50.00,0.737) (51.00,0.751) (52.00,0.767) (53.00,0.786) (54.00,0.804) (55.00,0.824) (56.00,0.843) (57.00,0.860) (58.00,0.879) (59.00,0.896) (60.00,0.912) (61.00,0.928) (62.00,0.944) (63.00,0.959) (64.00,0.974) (65.00,0.989) (66.00,1.003) (67.00,1.016) (68.00,1.030) (69.00,1.044) (70.00,1.056) (71.00,1.069) (72.00,1.082) (73.00,1.094) (74.00,1.106) (75.00,1.118) (76.00,1.129) (77.00,1.141) (78.00,1.152) (79.00,1.163) (80.00,1.174) (81.00,1.186) (82.00,1.196) (83.00,1.207) (84.00,1.217) (85.00,1.228) (86.00,1.238) (87.00,1.248) (88.00,1.259) (89.00,1.269) (90.00,1.279) (91.00,1.289) (92.00,1.299) (93.00,1.309) (94.00,1.319) (95.00,1.328) (96.00,1.338) (97.00,1.348) (98.00,1.358) (99.00,1.367) (100.00,1.377) (101.00,1.387) (102.00,1.396) (103.00,1.406) (104.00,1.416) (105.00,1.425) (106.00,1.434) (107.00,1.444) (108.00,1.453) (109.00,1.462) (110.00,1.472) (111.00,1.481) (112.00,1.490) (113.00,1.499) (114.00,1.509) (115.00,1.518) (116.00,1.527) (117.00,1.536) (118.00,1.545) (119.00,1.554) (120.00,1.563) (121.00,1.572) (122.00,1.581) (123.00,1.590) (124.00,1.599) (125.00,1.608) (126.00,1.617) (127.00,1.625) (128.00,1.634) (129.00,1.643) (130.00,1.651) (131.00,1.660) (132.00,1.669) (133.00,1.677) (134.00,1.686) (135.00,1.694) (136.00,1.703) (137.00,1.711) (138.00,1.719) (139.00,1.728) (140.00,1.736) (141.00,1.744) (142.00,1.753) (143.00,1.761) (144.00,1.769) (145.00,1.778) (146.00,1.786) (147.00,1.794) (148.00,1.802) (149.00,1.810) (150.00,1.818) (151.00,1.827) (152.00,1.835) (153.00,1.843) (154.00,1.851) (155.00,1.859) (156.00,1.867) (157.00,1.875) (158.00,1.883) (159.00,1.891) (160.00,1.899) (161.00,1.907) (162.00,1.914) (163.00,1.922) (164.00,1.930) (165.00,1.938) (166.00,1.946) (167.00,1.954) (168.00,1.962) (169.00,1.969) (170.00,1.977) (171.00,1.985) (172.00,1.993) (173.00,2.000) (174.00,2.008) (175.00,2.016) (176.00,2.023) (177.00,2.031) (178.00,2.038) (179.00,2.045) (180.00,2.053) (181.00,2.061) (182.00,2.068) (183.00,2.076) (184.00,2.083) (185.00,2.091) (186.00,2.098) (187.00,2.105) (188.00,2.113) (189.00,2.120) (190.00,2.127) (191.00,2.135) (192.00,2.142) (193.00,2.149) (194.00,2.157) (195.00,2.164) (196.00,2.171) (197.00,2.179) (198.00,2.186) (199.00,2.193) (200.00,2.200) (201.00,2.207) (202.00,2.215) (203.00,2.222) (204.00,2.229) (205.00,2.236) (206.00,2.243) (207.00,2.250) (208.00,2.258) (209.00,2.265) (210.00,2.272) (211.00,2.279) (212.00,2.286) (213.00,2.293) (214.00,2.300) (215.00,2.307) (216.00,2.314) (217.00,2.321) (218.00,2.328) (219.00,2.335) (220.00,2.342) (221.00,2.348) (222.00,2.355) (223.00,2.362) (224.00,2.369) (225.00,2.376) (226.00,2.383) (227.00,2.390) (228.00,2.397) (229.00,2.404) (230.00,2.410) (231.00,2.417) (232.00,2.424) (233.00,2.431) (234.00,2.437) (235.00,2.444) (236.00,2.451) (237.00,2.457) (238.00,2.464) (239.00,2.471) (240.00,2.477) (241.00,2.484) (242.00,2.491) (243.00,2.497) (244.00,2.504) (245.00,2.510) (246.00,2.516) (247.00,2.523) (248.00,2.530) (249.00,2.536) (250.00,2.543) (251.00,2.549) (252.00,2.556) (253.00,2.562) (254.00,2.569) (255.00,2.575) (256.00,2.582) (257.00,2.588) (258.00,2.595) (259.00,2.601) (260.00,2.607) (261.00,2.614) (262.00,2.620) (263.00,2.626) (264.00,2.633) (265.00,2.639) (266.00,2.646) (267.00,2.652) (268.00,2.659) (269.00,2.665) (270.00,2.671) (271.00,2.677) (272.00,2.684) (273.00,2.691) (274.00,2.697) (275.00,2.703) (276.00,2.709) (277.00,2.716) (278.00,2.721) (279.00,2.728) (280.00,2.734) (281.00,2.740) (282.00,2.747) (283.00,2.753) (284.00,2.759) (285.00,2.766) (286.00,2.772) (287.00,2.779) (288.00,2.784) (289.00,2.790) (290.00,2.797) (291.00,2.803) (292.00,2.809) (293.00,2.815) (294.00,2.821) (295.00,2.827) (296.00,2.834) (297.00,2.840) (298.00,2.845) (299.00,2.852) (300.00,2.858) (301.00,2.864) (302.00,2.870) (303.00,2.876) (304.00,2.882) (305.00,2.888) (306.00,2.894) (307.00,2.900) (308.00,2.905) (309.00,2.911) (310.00,2.918) (311.00,2.924) (312.00,2.930) (313.00,2.936) (314.00,2.941) (315.00,2.948) (316.00,2.954) (317.00,2.959) (318.00,2.965) (319.00,2.972) (320.00,2.977) (321.00,2.983) (322.00,2.989) (323.00,2.994) (324.00,3.000) (325.00,3.006) (326.00,3.012) (327.00,3.018) (328.00,3.024) (329.00,3.030) (330.00,3.035) (331.00,3.041) (332.00,3.047) (333.00,3.053) (334.00,3.059) (335.00,3.064) (336.00,3.070) (337.00,3.077) (338.00,3.083) (339.00,3.089) (340.00,3.094) (341.00,3.100) (342.00,3.106) (343.00,3.111) (344.00,3.117) (345.00,3.123) (346.00,3.129) (347.00,3.134) (348.00,3.140) (349.00,3.146) (350.00,3.152) (351.00,3.158) (352.00,3.164) (353.00,3.169) (354.00,3.175) (355.00,3.180) (356.00,3.186) (357.00,3.191) (358.00,3.197) (359.00,3.202) (360.00,3.208) (361.00,3.213) (362.00,3.219) (363.00,3.225) (364.00,3.231) (365.00,3.237) (366.00,3.243) (367.00,3.248) (368.00,3.254) (369.00,3.259) (370.00,3.264) (371.00,3.270) (372.00,3.275) (373.00,3.280) (374.00,3.286) (375.00,3.292) (376.00,3.297) (377.00,3.302) (378.00,3.308) (379.00,3.313) (380.00,3.319) (381.00,3.324) (382.00,3.330) (383.00,3.335) (384.00,3.340) (385.00,3.346) (386.00,3.351) (387.00,3.357) (388.00,3.362) (389.00,3.368) (390.00,3.373) (391.00,3.378) (392.00,3.383) (393.00,3.387) (394.00,3.393) (395.00,3.398) (396.00,3.404) (397.00,3.409) (398.00,3.414) (399.00,3.419) (400.00,3.424) (401.00,3.429) (402.00,3.434) (403.00,3.439) (404.00,3.444) (405.00,3.449) (406.00,3.454) (407.00,3.460) (408.00,3.465) (409.00,3.470) (410.00,3.475) (411.00,3.480) (412.00,3.485) (413.00,3.490) (414.00,3.495) (415.00,3.500) (416.00,3.505) (417.00,3.509) (418.00,3.514) (419.00,3.520) (420.00,3.525) (421.00,3.529) (422.00,3.534) (423.00,3.540) (424.00,3.544) (425.00,3.549) (426.00,3.554) (427.00,3.559) (428.00,3.563) (429.00,3.568) (430.00,3.572) (431.00,3.577) (432.00,3.582) (433.00,3.588) (434.00,3.593) (435.00,3.597) (436.00,3.602) (437.00,3.609) (438.00,3.614) (439.00,3.619) (440.00,3.624) (441.00,3.629) (442.00,3.633) (443.00,3.638) (444.00,3.643) (445.00,3.648) (446.00,3.652) (447.00,3.656) (448.00,3.661) (449.00,3.665) (450.00,3.669) (451.00,3.674) (452.00,3.677) (453.00,3.682) (454.00,3.686) (455.00,3.691) (456.00,3.696) (457.00,3.700) (458.00,3.704) (459.00,3.708) (460.00,3.712) (461.00,3.716) (462.00,3.721) (463.00,3.726) (464.00,3.730) (465.00,3.733) (466.00,3.737) (467.00,3.741) (468.00,3.745) (469.00,3.750) (470.00,3.755) (471.00,3.760) (472.00,3.764) (473.00,3.768) (474.00,3.773) (475.00,3.778) (476.00,3.781) (477.00,3.786) (478.00,3.791) (479.00,3.796) (480.00,3.802) (481.00,3.805) (482.00,3.809) (483.00,3.813) (484.00,3.818) (485.00,3.823) (486.00,3.827) (487.00,3.832) (488.00,3.836) (489.00,3.841) (490.00,3.845) (491.00,3.849) (492.00,3.853) (493.00,3.857) (494.00,3.862) (495.00,3.867) (496.00,3.871) (497.00,3.875) (498.00,3.880) (499.00,3.884) (500.00,3.889) (501.00,3.893) (502.00,3.897) (503.00,3.902) (504.00,3.906) (505.00,3.911) (506.00,3.915) (507.00,3.921) (508.00,3.926) (509.00,3.931) (510.00,3.935) (511.00,3.940) (512.00,3.944) (513.00,3.948) (514.00,3.954) (515.00,3.959) (516.00,3.964) (517.00,3.969) (518.00,3.973) (519.00,3.978) (520.00,3.982) (521.00,3.986) (522.00,3.992) (523.00,3.998) (524.00,4.001) (525.00,4.005) (526.00,4.010) (527.00,4.015) (528.00,4.019) (529.00,4.024) (530.00,4.029) (531.00,4.033) (532.00,4.038) (533.00,4.043) (534.00,4.046) (535.00,4.050) (536.00,4.053) (537.00,4.059) (538.00,4.063) (539.00,4.067) (540.00,4.070) (541.00,4.074) (542.00,4.078) (543.00,4.082) (544.00,4.086) (545.00,4.089) (546.00,4.092) (547.00,4.098) (548.00,4.101) (549.00,4.105) (550.00,4.110) (551.00,4.114) (552.00,4.118) (553.00,4.123) (554.00,4.127) (555.00,4.133) (556.00,4.139) (557.00,4.142) (558.00,4.148) (559.00,4.153) (560.00,4.158) (561.00,4.160) (562.00,4.165) (563.00,4.170) (564.00,4.174) (565.00,4.178) (566.00,4.182) (567.00,4.186) (568.00,4.188) (569.00,4.192) (570.00,4.194) (571.00,4.197) (572.00,4.202) (573.00,4.206) (574.00,4.210) (575.00,4.215) (576.00,4.220) (577.00,4.224) (578.00,4.228) (579.00,4.231) (580.00,4.235) (581.00,4.240) (582.00,4.244) (583.00,4.248) (584.00,4.251) (585.00,4.255) (586.00,4.260) (587.00,4.266) (588.00,4.269) (589.00,4.272) (590.00,4.275) (591.00,4.279) (592.00,4.284) (593.00,4.288) (594.00,4.291) (595.00,4.296) (596.00,4.298) (597.00,4.301) (598.00,4.306) (599.00,4.309) (600.00,4.314) (601.00,4.319) (602.00,4.322) (603.00,4.325) (604.00,4.329) (605.00,4.334) (606.00,4.338) (607.00,4.342) (608.00,4.346) (609.00,4.350) (610.00,4.354) (611.00,4.359) (612.00,4.363) (613.00,4.367) (614.00,4.371) (615.00,4.374) (616.00,4.377) (617.00,4.381) (618.00,4.384) (619.00,4.388) (620.00,4.392) (621.00,4.395) (622.00,4.399) (623.00,4.402) (624.00,4.405) (625.00,4.409) (626.00,4.412) (627.00,4.417) (628.00,4.419) (629.00,4.425) (630.00,4.431) (631.00,4.434) (632.00,4.437) (633.00,4.442) (634.00,4.446) (635.00,4.451) (636.00,4.458) (637.00,4.463) (638.00,4.467) (639.00,4.470) (640.00,4.473) (641.00,4.476) (642.00,4.481) (643.00,4.484) (644.00,4.488) (645.00,4.493) (646.00,4.496) (647.00,4.499) (648.00,4.502) (649.00,4.503) (650.00,4.509) (651.00,4.513) (652.00,4.517) (653.00,4.520) (654.00,4.523) (655.00,4.529) (656.00,4.532) (657.00,4.537) (658.00,4.541) (659.00,4.542) (660.00,4.544) (661.00,4.547) (662.00,4.548) (663.00,4.550) (664.00,4.553) (665.00,4.557) (666.00,4.561) (667.00,4.564) (668.00,4.568) (669.00,4.571) (670.00,4.574) (671.00,4.577) (672.00,4.581) (673.00,4.583) (674.00,4.586) (675.00,4.591) (676.00,4.594) (677.00,4.597) (678.00,4.600) (679.00,4.603) (680.00,4.609) (681.00,4.612) (682.00,4.615) (683.00,4.619) (684.00,4.624) (685.00,4.628) (686.00,4.633) (687.00,4.636) (688.00,4.639) (689.00,4.642) (690.00,4.647) (691.00,4.649) (692.00,4.651) (693.00,4.654) (694.00,4.656) (695.00,4.660) (696.00,4.664) (697.00,4.669) (698.00,4.674) (699.00,4.679) (700.00,4.682) (701.00,4.685) (702.00,4.689) (703.00,4.692) (704.00,4.695) (705.00,4.698) (706.00,4.702) (707.00,4.704) (708.00,4.708) (709.00,4.710) (710.00,4.713) (711.00,4.715) (712.00,4.716) (713.00,4.719) (714.00,4.721) (715.00,4.725) (716.00,4.728) (717.00,4.729) (718.00,4.731) (719.00,4.735) (720.00,4.739) (721.00,4.742) (722.00,4.745) (723.00,4.748) (724.00,4.750) (725.00,4.753) (726.00,4.756) (727.00,4.759) (728.00,4.764) (729.00,4.765) (730.00,4.771) (731.00,4.772) (732.00,4.775) (733.00,4.781) (734.00,4.784) (735.00,4.788) (736.00,4.792) (737.00,4.793) (738.00,4.794) (739.00,4.797) (740.00,4.800) (741.00,4.803) (742.00,4.804) (743.00,4.808) (744.00,4.813) (745.00,4.816) (746.00,4.819) (747.00,4.822) (748.00,4.823) (749.00,4.825) (750.00,4.828) (751.00,4.832) (752.00,4.835) (753.00,4.838) (754.00,4.843) (755.00,4.846) (756.00,4.849) (757.00,4.853) (758.00,4.857) (759.00,4.862) (760.00,4.864) (761.00,4.867) (762.00,4.868) (763.00,4.869) (764.00,4.873) (765.00,4.875) (766.00,4.878) (767.00,4.880) (768.00,4.884) (769.00,4.888) (770.00,4.890) (771.00,4.892) (772.00,4.895) (773.00,4.897) (774.00,4.898) (775.00,4.900) (776.00,4.905) (777.00,4.908) (778.00,4.913) (779.00,4.915) (780.00,4.917) (781.00,4.917) (782.00,4.921) (783.00,4.925) (784.00,4.930) (785.00,4.935) (786.00,4.938) (787.00,4.942) (788.00,4.946) (789.00,4.949) (790.00,4.951) (791.00,4.953) (792.00,4.955) (793.00,4.956) (794.00,4.959) (795.00,4.963) (796.00,4.966) (797.00,4.966) (798.00,4.968) (799.00,4.970) (800.00,4.974) (801.00,4.977) (802.00,4.979) (803.00,4.983) (804.00,4.984) (805.00,4.986) (806.00,4.987) (807.00,4.989) (808.00,4.992) (809.00,4.993) (810.00,4.995) (811.00,4.996) (812.00,5.000) (813.00,5.000) (814.00,5.001) (815.00,5.002) (816.00,5.008) (817.00,5.009) (818.00,5.012) (819.00,5.015) (820.00,5.017) (821.00,5.019) (822.00,5.023) (823.00,5.023) (824.00,5.025) (825.00,5.029) (826.00,5.032) (827.00,5.033) (828.00,5.037) (829.00,5.038) (830.00,5.040) (831.00,5.042) (832.00,5.044) (833.00,5.046) (834.00,5.050) (835.00,5.052) (836.00,5.052) (837.00,5.055) (838.00,5.058) (839.00,5.063) (840.00,5.064) (841.00,5.070) (842.00,5.070) (843.00,5.071) (844.00,5.075) (845.00,5.077) (846.00,5.077) (847.00,5.081) (848.00,5.084) (849.00,5.085) (850.00,5.090) (851.00,5.093) (852.00,5.094) (853.00,5.094) (854.00,5.097) (855.00,5.098) (856.00,5.098) (857.00,5.101) (858.00,5.101) (859.00,5.103) (860.00,5.103) (861.00,5.103) (862.00,5.106) (863.00,5.106) (864.00,5.109) (865.00,5.112) (866.00,5.115) (867.00,5.117) (868.00,5.118) (869.00,5.121) (870.00,5.123) (871.00,5.124) (872.00,5.126) (873.00,5.128) (874.00,5.129) (875.00,5.129) (876.00,5.129) (877.00,5.129) (878.00,5.129) (879.00,5.129) (880.00,5.132) (881.00,5.132) (882.00,5.132) (883.00,5.134) (884.00,5.135) (885.00,5.140) (886.00,5.142) (887.00,5.145) (888.00,5.147) (889.00,5.149) (890.00,5.149) (891.00,5.152) (892.00,5.152) (893.00,5.152) (894.00,5.152) (895.00,5.152) (896.00,5.157) (897.00,5.159) (898.00,5.160) (899.00,5.160) (900.00,5.162) (901.00,5.165) (902.00,5.167) (903.00,5.169) (904.00,5.169) (905.00,5.169) (906.00,5.171) (907.00,5.172) (908.00,5.174) (909.00,5.178) (910.00,5.178) (911.00,5.179) (912.00,5.179) (913.00,5.181) (914.00,5.181) (915.00,5.181) (916.00,5.181) (917.00,5.187) (918.00,5.188) (919.00,5.188) (920.00,5.190) (921.00,5.190) (922.00,5.190) (923.00,5.190) (924.00,5.192) (925.00,5.198) (926.00,5.198) (927.00,5.198) (928.00,5.199) (929.00,5.199) (930.00,5.201) (931.00,5.201) (932.00,5.201) (933.00,5.203) (934.00,5.203) (935.00,5.203) (936.00,5.203) (937.00,5.205) (938.00,5.205) (939.00,5.205) (940.00,5.207) (941.00,5.209) (942.00,5.212) (943.00,5.212) (944.00,5.215) (945.00,5.215) (946.00,5.218) (947.00,5.218) (948.00,5.218) (949.00,5.220) (950.00,5.220) (951.00,5.220) (952.00,5.223) (953.00,5.226) (954.00,5.226) (955.00,5.226) (956.00,5.226) (957.00,5.226) (958.00,5.226) (959.00,5.229) (960.00,5.235) (961.00,5.235) (962.00,5.235) (963.00,5.238) (964.00,5.238) (965.00,5.238) (966.00,5.238) (967.00,5.238) (968.00,5.238) (969.00,5.242) (970.00,5.242) (971.00,5.245) (972.00,5.251) (973.00,5.251) (974.00,5.251) (975.00,5.257) (976.00,5.257) (977.00,5.264) (978.00,5.264) (979.00,5.270) (980.00,5.270) (981.00,5.270) (982.00,5.270) (983.00,5.277) (984.00,5.277) (985.00,5.277) (986.00,5.280) (987.00,5.280) (988.00,5.287) (989.00,5.290) (990.00,5.290) (991.00,5.294) (992.00,5.294) (993.00,5.297) (994.00,5.301) (995.00,5.301) (996.00,5.304) (997.00,5.304) (998.00,5.308) (999.00,5.308) (1000.00,5.308) (1001.00,5.308) (1002.00,5.308) (1003.00,5.308) (1004.00,5.308) (1005.00,5.308) (1006.00,5.308) (1007.00,5.308) (1008.00,5.319) (1009.00,5.326) (1010.00,5.326) (1011.00,5.326) (1012.00,5.326) (1013.00,5.334) (1014.00,5.342) (1015.00,5.349) (1016.00,5.349) (1017.00,5.349) (1018.00,5.349) (1019.00,5.349) (1020.00,5.349) (1021.00,5.349) (1022.00,5.349) (1023.00,5.357) (1024.00,5.365) (1025.00,5.365) (1026.00,5.365) (1027.00,5.365) (1028.00,5.365) (1029.00,5.365) (1030.00,5.365) (1031.00,5.374) (1032.00,5.374) (1033.00,5.374) (1034.00,5.374) (1035.00,5.374) (1036.00,5.382) (1037.00,5.382) (1038.00,5.382) (1039.00,5.382) (1040.00,5.400) (1041.00,5.408) (1042.00,5.418) (1043.00,5.418) (1044.00,5.418) (1045.00,5.436) (1046.00,5.436) (1047.00,5.466) (1048.00,5.466) (1049.00,5.466) (1050.00,5.477) (1051.00,5.488) (1052.00,5.488) (1053.00,5.499) (1054.00,5.499) (1055.00,5.499)
                };
                \addlegendentry{MRLS cost 1.4}

                %
                \addplot[ftstyle, mark repeat=60] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.002) (5.00,0.035) (6.00,0.051) (7.00,0.074) (8.00,0.100) (9.00,0.120) (10.00,0.141) (11.00,0.164) (12.00,0.182) (13.00,0.199) (14.00,0.220) (15.00,0.234) (16.00,0.249) (17.00,0.266) (18.00,0.279) (19.00,0.292) (20.00,0.304) (21.00,0.318) (22.00,0.329) (23.00,0.340) (24.00,0.352) (25.00,0.362) (26.00,0.372) (27.00,0.386) (28.00,0.398) (29.00,0.411) (30.00,0.425) (31.00,0.437) (32.00,0.449) (33.00,0.462) (34.00,0.474) (35.00,0.484) (36.00,0.495) (37.00,0.506) (38.00,0.516) (39.00,0.525) (40.00,0.536) (41.00,0.545) (42.00,0.553) (43.00,0.563) (44.00,0.571) (45.00,0.580) (46.00,0.589) (47.00,0.597) (48.00,0.604) (49.00,0.613) (50.00,0.621) (51.00,0.629) (52.00,0.636) (53.00,0.644) (54.00,0.652) (55.00,0.660) (56.00,0.668) (57.00,0.675) (58.00,0.682) (59.00,0.690) (60.00,0.698) (61.00,0.705) (62.00,0.713) (63.00,0.720) (64.00,0.727) (65.00,0.735) (66.00,0.742) (67.00,0.750) (68.00,0.757) (69.00,0.765) (70.00,0.772) (71.00,0.779) (72.00,0.787) (73.00,0.794) (74.00,0.801) (75.00,0.808) (76.00,0.815) (77.00,0.822) (78.00,0.830) (79.00,0.837) (80.00,0.844) (81.00,0.851) (82.00,0.858) (83.00,0.865) (84.00,0.872) (85.00,0.880) (86.00,0.887) (87.00,0.894) (88.00,0.901) (89.00,0.908) (90.00,0.915) (91.00,0.922) (92.00,0.929) (93.00,0.936) (94.00,0.943) (95.00,0.950) (96.00,0.957) (97.00,0.964) (98.00,0.971) (99.00,0.978) (100.00,0.985) (101.00,0.992) (102.00,0.999) (103.00,1.006) (104.00,1.013) (105.00,1.019) (106.00,1.026) (107.00,1.033) (108.00,1.040) (109.00,1.047) (110.00,1.054) (111.00,1.061) (112.00,1.067) (113.00,1.074) (114.00,1.081) (115.00,1.088) (116.00,1.095) (117.00,1.101) (118.00,1.108) (119.00,1.115) (120.00,1.122) (121.00,1.128) (122.00,1.135) (123.00,1.142) (124.00,1.149) (125.00,1.155) (126.00,1.162) (127.00,1.169) (128.00,1.175) (129.00,1.182) (130.00,1.189) (131.00,1.195) (132.00,1.202) (133.00,1.209) (134.00,1.215) (135.00,1.222) (136.00,1.229) (137.00,1.235) (138.00,1.242) (139.00,1.248) (140.00,1.255) (141.00,1.261) (142.00,1.268) (143.00,1.274) (144.00,1.281) (145.00,1.287) (146.00,1.294) (147.00,1.300) (148.00,1.307) (149.00,1.313) (150.00,1.320) (151.00,1.326) (152.00,1.333) (153.00,1.339) (154.00,1.345) (155.00,1.352) (156.00,1.358) (157.00,1.364) (158.00,1.371) (159.00,1.377) (160.00,1.383) (161.00,1.390) (162.00,1.396) (163.00,1.402) (164.00,1.409) (165.00,1.415) (166.00,1.421) (167.00,1.428) (168.00,1.434) (169.00,1.440) (170.00,1.447) (171.00,1.453) (172.00,1.459) (173.00,1.465) (174.00,1.472) (175.00,1.478) (176.00,1.484) (177.00,1.490) (178.00,1.496) (179.00,1.502) (180.00,1.508) (181.00,1.515) (182.00,1.521) (183.00,1.527) (184.00,1.533) (185.00,1.539) (186.00,1.545) (187.00,1.551) (188.00,1.557) (189.00,1.564) (190.00,1.570) (191.00,1.576) (192.00,1.582) (193.00,1.588) (194.00,1.594) (195.00,1.600) (196.00,1.606) (197.00,1.612) (198.00,1.618) (199.00,1.624) (200.00,1.630) (201.00,1.636) (202.00,1.642) (203.00,1.648) (204.00,1.654) (205.00,1.660) (206.00,1.666) (207.00,1.672) (208.00,1.678) (209.00,1.684) (210.00,1.690) (211.00,1.696) (212.00,1.702) (213.00,1.708) (214.00,1.714) (215.00,1.720) (216.00,1.726) (217.00,1.732) (218.00,1.737) (219.00,1.743) (220.00,1.749) (221.00,1.755) (222.00,1.761) (223.00,1.767) (224.00,1.773) (225.00,1.779) (226.00,1.784) (227.00,1.790) (228.00,1.796) (229.00,1.802) (230.00,1.808) (231.00,1.813) (232.00,1.819) (233.00,1.825) (234.00,1.830) (235.00,1.836) (236.00,1.842) (237.00,1.848) (238.00,1.854) (239.00,1.859) (240.00,1.865) (241.00,1.871) (242.00,1.876) (243.00,1.882) (244.00,1.888) (245.00,1.893) (246.00,1.899) (247.00,1.905) (248.00,1.910) (249.00,1.916) (250.00,1.922) (251.00,1.927) (252.00,1.933) (253.00,1.939) (254.00,1.945) (255.00,1.950) (256.00,1.956) (257.00,1.961) (258.00,1.967) (259.00,1.973) (260.00,1.978) (261.00,1.984) (262.00,1.989) (263.00,1.995) (264.00,2.000) (265.00,2.006) (266.00,2.011) (267.00,2.017) (268.00,2.023) (269.00,2.028) (270.00,2.033) (271.00,2.039) (272.00,2.044) (273.00,2.050) (274.00,2.055) (275.00,2.061) (276.00,2.066) (277.00,2.072) (278.00,2.077) (279.00,2.083) (280.00,2.088) (281.00,2.094) (282.00,2.099) (283.00,2.105) (284.00,2.110) (285.00,2.116) (286.00,2.121) (287.00,2.126) (288.00,2.132) (289.00,2.138) (290.00,2.143) (291.00,2.148) (292.00,2.154) (293.00,2.159) (294.00,2.164) (295.00,2.170) (296.00,2.175) (297.00,2.181) (298.00,2.186) (299.00,2.191) (300.00,2.197) (301.00,2.202) (302.00,2.208) (303.00,2.213) (304.00,2.219) (305.00,2.224) (306.00,2.229) (307.00,2.235) (308.00,2.240) (309.00,2.245) (310.00,2.251) (311.00,2.256) (312.00,2.261) (313.00,2.267) (314.00,2.272) (315.00,2.277) (316.00,2.283) (317.00,2.288) (318.00,2.293) (319.00,2.298) (320.00,2.304) (321.00,2.309) (322.00,2.315) (323.00,2.320) (324.00,2.325) (325.00,2.330) (326.00,2.335) (327.00,2.340) (328.00,2.346) (329.00,2.351) (330.00,2.356) (331.00,2.361) (332.00,2.366) (333.00,2.372) (334.00,2.377) (335.00,2.382) (336.00,2.387) (337.00,2.393) (338.00,2.398) (339.00,2.403) (340.00,2.408) (341.00,2.413) (342.00,2.418) (343.00,2.423) (344.00,2.429) (345.00,2.434) (346.00,2.439) (347.00,2.444) (348.00,2.449) (349.00,2.454) (350.00,2.460) (351.00,2.464) (352.00,2.470) (353.00,2.475) (354.00,2.480) (355.00,2.485) (356.00,2.490) (357.00,2.495) (358.00,2.500) (359.00,2.505) (360.00,2.510) (361.00,2.515) (362.00,2.520) (363.00,2.525) (364.00,2.530) (365.00,2.535) (366.00,2.540) (367.00,2.545) (368.00,2.550) (369.00,2.555) (370.00,2.559) (371.00,2.564) (372.00,2.569) (373.00,2.574) (374.00,2.579) (375.00,2.584) (376.00,2.589) (377.00,2.594) (378.00,2.599) (379.00,2.604) (380.00,2.608) (381.00,2.613) (382.00,2.618) (383.00,2.623) (384.00,2.628) (385.00,2.633) (386.00,2.638) (387.00,2.643) (388.00,2.648) (389.00,2.653) (390.00,2.658) (391.00,2.662) (392.00,2.667) (393.00,2.672) (394.00,2.677) (395.00,2.682) (396.00,2.686) (397.00,2.691) (398.00,2.697) (399.00,2.701) (400.00,2.706) (401.00,2.711) (402.00,2.716) (403.00,2.721) (404.00,2.726) (405.00,2.731) (406.00,2.736) (407.00,2.740) (408.00,2.745) (409.00,2.750) (410.00,2.754) (411.00,2.759) (412.00,2.764) (413.00,2.769) (414.00,2.774) (415.00,2.779) (416.00,2.784) (417.00,2.789) (418.00,2.794) (419.00,2.799) (420.00,2.804) (421.00,2.808) (422.00,2.813) (423.00,2.818) (424.00,2.823) (425.00,2.827) (426.00,2.832) (427.00,2.837) (428.00,2.842) (429.00,2.847) (430.00,2.851) (431.00,2.856) (432.00,2.860) (433.00,2.865) (434.00,2.870) (435.00,2.875) (436.00,2.880) (437.00,2.885) (438.00,2.890) (439.00,2.895) (440.00,2.900) (441.00,2.904) (442.00,2.909) (443.00,2.914) (444.00,2.919) (445.00,2.923) (446.00,2.928) (447.00,2.933) (448.00,2.938) (449.00,2.942) (450.00,2.947) (451.00,2.952) (452.00,2.957) (453.00,2.961) (454.00,2.966) (455.00,2.971) (456.00,2.975) (457.00,2.980) (458.00,2.984) (459.00,2.989) (460.00,2.993) (461.00,2.998) (462.00,3.003) (463.00,3.007) (464.00,3.012) (465.00,3.017) (466.00,3.021) (467.00,3.026) (468.00,3.031) (469.00,3.035) (470.00,3.040) (471.00,3.044) (472.00,3.049) (473.00,3.054) (474.00,3.058) (475.00,3.063) (476.00,3.067) (477.00,3.072) (478.00,3.077) (479.00,3.082) (480.00,3.086) (481.00,3.091) (482.00,3.095) (483.00,3.100) (484.00,3.104) (485.00,3.109) (486.00,3.113) (487.00,3.118) (488.00,3.122) (489.00,3.127) (490.00,3.132) (491.00,3.136) (492.00,3.140) (493.00,3.145) (494.00,3.149) (495.00,3.154) (496.00,3.158) (497.00,3.162) (498.00,3.167) (499.00,3.172) (500.00,3.176) (501.00,3.180) (502.00,3.185) (503.00,3.190) (504.00,3.195) (505.00,3.199) (506.00,3.203) (507.00,3.207) (508.00,3.211) (509.00,3.216) (510.00,3.221) (511.00,3.225) (512.00,3.229) (513.00,3.234) (514.00,3.239) (515.00,3.243) (516.00,3.248) (517.00,3.253) (518.00,3.257) (519.00,3.262) (520.00,3.266) (521.00,3.271) (522.00,3.275) (523.00,3.280) (524.00,3.284) (525.00,3.288) (526.00,3.293) (527.00,3.297) (528.00,3.301) (529.00,3.306) (530.00,3.311) (531.00,3.315) (532.00,3.320) (533.00,3.325) (534.00,3.329) (535.00,3.333) (536.00,3.338) (537.00,3.342) (538.00,3.347) (539.00,3.352) (540.00,3.356) (541.00,3.360) (542.00,3.364) (543.00,3.369) (544.00,3.373) (545.00,3.377) (546.00,3.382) (547.00,3.386) (548.00,3.391) (549.00,3.395) (550.00,3.400) (551.00,3.405) (552.00,3.410) (553.00,3.414) (554.00,3.418) (555.00,3.423) (556.00,3.427) (557.00,3.431) (558.00,3.435) (559.00,3.440) (560.00,3.444) (561.00,3.448) (562.00,3.453) (563.00,3.457) (564.00,3.461) (565.00,3.465) (566.00,3.469) (567.00,3.473) (568.00,3.478) (569.00,3.483) (570.00,3.488) (571.00,3.491) (572.00,3.496) (573.00,3.500) (574.00,3.505) (575.00,3.509) (576.00,3.513) (577.00,3.517) (578.00,3.521) (579.00,3.525) (580.00,3.529) (581.00,3.533) (582.00,3.537) (583.00,3.541) (584.00,3.545) (585.00,3.550) (586.00,3.554) (587.00,3.558) (588.00,3.563) (589.00,3.567) (590.00,3.571) (591.00,3.575) (592.00,3.579) (593.00,3.583) (594.00,3.588) (595.00,3.592) (596.00,3.596) (597.00,3.601) (598.00,3.605) (599.00,3.608) (600.00,3.613) (601.00,3.617) (602.00,3.621) (603.00,3.625) (604.00,3.629) (605.00,3.634) (606.00,3.638) (607.00,3.642) (608.00,3.646) (609.00,3.650) (610.00,3.654) (611.00,3.658) (612.00,3.662) (613.00,3.666) (614.00,3.669) (615.00,3.673) (616.00,3.677) (617.00,3.680) (618.00,3.684) (619.00,3.689) (620.00,3.693) (621.00,3.697) (622.00,3.701) (623.00,3.705) (624.00,3.709) (625.00,3.714) (626.00,3.717) (627.00,3.721) (628.00,3.725) (629.00,3.729) (630.00,3.732) (631.00,3.736) (632.00,3.741) (633.00,3.745) (634.00,3.748) (635.00,3.752) (636.00,3.756) (637.00,3.760) (638.00,3.763) (639.00,3.767) (640.00,3.772) (641.00,3.776) (642.00,3.780) (643.00,3.785) (644.00,3.789) (645.00,3.793) (646.00,3.797) (647.00,3.801) (648.00,3.806) (649.00,3.809) (650.00,3.813) (651.00,3.817) (652.00,3.821) (653.00,3.824) (654.00,3.829) (655.00,3.833) (656.00,3.837) (657.00,3.841) (658.00,3.845) (659.00,3.848) (660.00,3.853) (661.00,3.858) (662.00,3.862) (663.00,3.867) (664.00,3.870) (665.00,3.874) (666.00,3.879) (667.00,3.883) (668.00,3.887) (669.00,3.891) (670.00,3.895) (671.00,3.899) (672.00,3.902) (673.00,3.905) (674.00,3.910) (675.00,3.914) (676.00,3.918) (677.00,3.921) (678.00,3.926) (679.00,3.930) (680.00,3.934) (681.00,3.938) (682.00,3.942) (683.00,3.946) (684.00,3.949) (685.00,3.952) (686.00,3.956) (687.00,3.960) (688.00,3.964) (689.00,3.969) (690.00,3.974) (691.00,3.979) (692.00,3.983) (693.00,3.986) (694.00,3.991) (695.00,3.995) (696.00,3.999) (697.00,4.003) (698.00,4.007) (699.00,4.011) (700.00,4.014) (701.00,4.019) (702.00,4.022) (703.00,4.027) (704.00,4.033) (705.00,4.037) (706.00,4.039) (707.00,4.044) (708.00,4.048) (709.00,4.053) (710.00,4.059) (711.00,4.063) (712.00,4.066) (713.00,4.070) (714.00,4.073) (715.00,4.078) (716.00,4.081) (717.00,4.084) (718.00,4.088) (719.00,4.091) (720.00,4.094) (721.00,4.099) (722.00,4.103) (723.00,4.107) (724.00,4.111) (725.00,4.116) (726.00,4.120) (727.00,4.123) (728.00,4.126) (729.00,4.132) (730.00,4.135) (731.00,4.139) (732.00,4.142) (733.00,4.147) (734.00,4.151) (735.00,4.153) (736.00,4.158) (737.00,4.161) (738.00,4.165) (739.00,4.170) (740.00,4.174) (741.00,4.178) (742.00,4.182) (743.00,4.186) (744.00,4.189) (745.00,4.194) (746.00,4.198) (747.00,4.201) (748.00,4.207) (749.00,4.210) (750.00,4.214) (751.00,4.217) (752.00,4.220) (753.00,4.225) (754.00,4.229) (755.00,4.232) (756.00,4.237) (757.00,4.241) (758.00,4.244) (759.00,4.248) (760.00,4.252) (761.00,4.256) (762.00,4.260) (763.00,4.265) (764.00,4.268) (765.00,4.270) (766.00,4.275) (767.00,4.279) (768.00,4.283) (769.00,4.286) (770.00,4.291) (771.00,4.296) (772.00,4.300) (773.00,4.306) (774.00,4.308) (775.00,4.314) (776.00,4.317) (777.00,4.323) (778.00,4.326) (779.00,4.329) (780.00,4.334) (781.00,4.337) (782.00,4.343) (783.00,4.347) (784.00,4.352) (785.00,4.355) (786.00,4.359) (787.00,4.365) (788.00,4.369) (789.00,4.373) (790.00,4.378) (791.00,4.382) (792.00,4.384) (793.00,4.390) (794.00,4.394) (795.00,4.397) (796.00,4.401) (797.00,4.406) (798.00,4.412) (799.00,4.417) (800.00,4.420) (801.00,4.423) (802.00,4.426) (803.00,4.430) (804.00,4.434) (805.00,4.439) (806.00,4.443) (807.00,4.446) (808.00,4.451) (809.00,4.456) (810.00,4.459) (811.00,4.462) (812.00,4.469) (813.00,4.473) (814.00,4.478) (815.00,4.483) (816.00,4.486) (817.00,4.490) (818.00,4.494) (819.00,4.498) (820.00,4.503) (821.00,4.508) (822.00,4.513) (823.00,4.517) (824.00,4.522) (825.00,4.528) (826.00,4.532) (827.00,4.538) (828.00,4.540) (829.00,4.545) (830.00,4.548) (831.00,4.550) (832.00,4.554) (833.00,4.559) (834.00,4.563) (835.00,4.568) (836.00,4.570) (837.00,4.575) (838.00,4.578) (839.00,4.581) (840.00,4.585) (841.00,4.590) (842.00,4.592) (843.00,4.597) (844.00,4.601) (845.00,4.605) (846.00,4.611) (847.00,4.614) (848.00,4.617) (849.00,4.621) (850.00,4.626) (851.00,4.631) (852.00,4.636) (853.00,4.639) (854.00,4.645) (855.00,4.647) (856.00,4.654) (857.00,4.657) (858.00,4.661) (859.00,4.663) (860.00,4.666) (861.00,4.669) (862.00,4.672) (863.00,4.678) (864.00,4.683) (865.00,4.693) (866.00,4.697) (867.00,4.700) (868.00,4.708) (869.00,4.712) (870.00,4.714) (871.00,4.716) (872.00,4.720) (873.00,4.721) (874.00,4.725) (875.00,4.727) (876.00,4.730) (877.00,4.735) (878.00,4.739) (879.00,4.744) (880.00,4.747) (881.00,4.748) (882.00,4.751) (883.00,4.752) (884.00,4.757) (885.00,4.763) (886.00,4.767) (887.00,4.769) (888.00,4.774) (889.00,4.779) (890.00,4.782) (891.00,4.786) (892.00,4.791) (893.00,4.799) (894.00,4.801) (895.00,4.803) (896.00,4.806) (897.00,4.808) (898.00,4.810) (899.00,4.815) (900.00,4.815) (901.00,4.818) (902.00,4.824) (903.00,4.830) (904.00,4.833) (905.00,4.835) (906.00,4.839) (907.00,4.842) (908.00,4.846) (909.00,4.849) (910.00,4.854) (911.00,4.857) (912.00,4.860) (913.00,4.863) (914.00,4.865) (915.00,4.870) (916.00,4.874) (917.00,4.876) (918.00,4.882) (919.00,4.884) (920.00,4.887) (921.00,4.890) (922.00,4.892) (923.00,4.895) (924.00,4.900) (925.00,4.901) (926.00,4.905) (927.00,4.910) (928.00,4.913) (929.00,4.916) (930.00,4.921) (931.00,4.928) (932.00,4.931) (933.00,4.937) (934.00,4.944) (935.00,4.949) (936.00,4.953) (937.00,4.956) (938.00,4.959) (939.00,4.962) (940.00,4.969) (941.00,4.975) (942.00,4.979) (943.00,4.987) (944.00,4.990) (945.00,4.995) (946.00,5.001) (947.00,5.003) (948.00,5.004) (949.00,5.008) (950.00,5.012) (951.00,5.019) (952.00,5.025) (953.00,5.033) (954.00,5.037) (955.00,5.042) (956.00,5.047) (957.00,5.051) (958.00,5.057) (959.00,5.058) (960.00,5.064) (961.00,5.068) (962.00,5.069) (963.00,5.074) (964.00,5.080) (965.00,5.084) (966.00,5.094) (967.00,5.097) (968.00,5.107) (969.00,5.111) (970.00,5.114) (971.00,5.119) (972.00,5.126) (973.00,5.136) (974.00,5.139) (975.00,5.140) (976.00,5.142) (977.00,5.147) (978.00,5.155) (979.00,5.160) (980.00,5.167) (981.00,5.175) (982.00,5.178) (983.00,5.182) (984.00,5.184) (985.00,5.187) (986.00,5.193) (987.00,5.200) (988.00,5.202) (989.00,5.203) (990.00,5.203) (991.00,5.207) (992.00,5.213) (993.00,5.218) (994.00,5.222) (995.00,5.226) (996.00,5.232) (997.00,5.238) (998.00,5.246) (999.00,5.250) (1000.00,5.258) (1001.00,5.260) (1002.00,5.266) (1003.00,5.275) (1004.00,5.275) (1005.00,5.279) (1006.00,5.281) (1007.00,5.284) (1008.00,5.286) (1009.00,5.293) (1010.00,5.299) (1011.00,5.306) (1012.00,5.309) (1013.00,5.311) (1014.00,5.323) (1015.00,5.325) (1016.00,5.330) (1017.00,5.338) (1018.00,5.340) (1019.00,5.340) (1020.00,5.345) (1021.00,5.348) (1022.00,5.355) (1023.00,5.355) (1024.00,5.361) (1025.00,5.363) (1026.00,5.366) (1027.00,5.369) (1028.00,5.371) (1029.00,5.374) (1030.00,5.379) (1031.00,5.379) (1032.00,5.379) (1033.00,5.382) (1034.00,5.385) (1035.00,5.393) (1036.00,5.393) (1037.00,5.393) (1038.00,5.399) (1039.00,5.399) (1040.00,5.399) (1041.00,5.405) (1042.00,5.405) (1043.00,5.408) (1044.00,5.411) (1045.00,5.414) (1046.00,5.414) (1047.00,5.426) (1048.00,5.438) (1049.00,5.445) (1050.00,5.445) (1051.00,5.451) (1052.00,5.454) (1053.00,5.454) (1054.00,5.461) (1055.00,5.464) (1056.00,5.468) (1057.00,5.474) (1058.00,5.474) (1059.00,5.474) (1060.00,5.474) (1061.00,5.474) (1062.00,5.478) (1063.00,5.481) (1064.00,5.495) (1065.00,5.495) (1066.00,5.499)
                };
                \addlegendentry{FT cost 2}

                %
                \addplot[rfc2style, mark repeat=60] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.038) (5.00,0.083) (6.00,0.114) (7.00,0.156) (8.00,0.188) (9.00,0.210) (10.00,0.241) (11.00,0.266) (12.00,0.285) (13.00,0.312) (14.00,0.334) (15.00,0.350) (16.00,0.366) (17.00,0.391) (18.00,0.406) (19.00,0.420) (20.00,0.439) (21.00,0.455) (22.00,0.468) (23.00,0.485) (24.00,0.499) (25.00,0.511) (26.00,0.526) (27.00,0.539) (28.00,0.550) (29.00,0.564) (30.00,0.576) (31.00,0.587) (32.00,0.597) (33.00,0.611) (34.00,0.621) (35.00,0.632) (36.00,0.644) (37.00,0.656) (38.00,0.666) (39.00,0.679) (40.00,0.691) (41.00,0.701) (42.00,0.714) (43.00,0.725) (44.00,0.736) (45.00,0.749) (46.00,0.761) (47.00,0.773) (48.00,0.785) (49.00,0.801) (50.00,0.815) (51.00,0.831) (52.00,0.852) (53.00,0.876) (54.00,0.898) (55.00,0.923) (56.00,0.944) (57.00,0.964) (58.00,0.985) (59.00,1.004) (60.00,1.021) (61.00,1.040) (62.00,1.057) (63.00,1.072) (64.00,1.088) (65.00,1.104) (66.00,1.119) (67.00,1.133) (68.00,1.147) (69.00,1.161) (70.00,1.174) (71.00,1.188) (72.00,1.201) (73.00,1.213) (74.00,1.226) (75.00,1.238) (76.00,1.250) (77.00,1.262) (78.00,1.274) (79.00,1.285) (80.00,1.296) (81.00,1.308) (82.00,1.319) (83.00,1.330) (84.00,1.341) (85.00,1.352) (86.00,1.363) (87.00,1.374) (88.00,1.385) (89.00,1.395) (90.00,1.406) (91.00,1.417) (92.00,1.427) (93.00,1.437) (94.00,1.448) (95.00,1.458) (96.00,1.468) (97.00,1.479) (98.00,1.489) (99.00,1.499) (100.00,1.509) (101.00,1.519) (102.00,1.529) (103.00,1.539) (104.00,1.550) (105.00,1.559) (106.00,1.570) (107.00,1.579) (108.00,1.589) (109.00,1.599) (110.00,1.609) (111.00,1.619) (112.00,1.628) (113.00,1.638) (114.00,1.648) (115.00,1.657) (116.00,1.667) (117.00,1.677) (118.00,1.686) (119.00,1.696) (120.00,1.705) (121.00,1.715) (122.00,1.724) (123.00,1.734) (124.00,1.743) (125.00,1.752) (126.00,1.761) (127.00,1.770) (128.00,1.779) (129.00,1.789) (130.00,1.798) (131.00,1.807) (132.00,1.816) (133.00,1.825) (134.00,1.833) (135.00,1.843) (136.00,1.851) (137.00,1.860) (138.00,1.869) (139.00,1.878) (140.00,1.886) (141.00,1.895) (142.00,1.904) (143.00,1.912) (144.00,1.921) (145.00,1.930) (146.00,1.938) (147.00,1.947) (148.00,1.955) (149.00,1.964) (150.00,1.972) (151.00,1.981) (152.00,1.989) (153.00,1.997) (154.00,2.006) (155.00,2.014) (156.00,2.022) (157.00,2.031) (158.00,2.039) (159.00,2.048) (160.00,2.056) (161.00,2.064) (162.00,2.073) (163.00,2.081) (164.00,2.089) (165.00,2.097) (166.00,2.105) (167.00,2.113) (168.00,2.121) (169.00,2.129) (170.00,2.137) (171.00,2.145) (172.00,2.153) (173.00,2.161) (174.00,2.168) (175.00,2.176) (176.00,2.184) (177.00,2.192) (178.00,2.200) (179.00,2.207) (180.00,2.215) (181.00,2.223) (182.00,2.231) (183.00,2.239) (184.00,2.247) (185.00,2.254) (186.00,2.262) (187.00,2.270) (188.00,2.277) (189.00,2.285) (190.00,2.293) (191.00,2.300) (192.00,2.308) (193.00,2.316) (194.00,2.323) (195.00,2.331) (196.00,2.338) (197.00,2.345) (198.00,2.353) (199.00,2.360) (200.00,2.368) (201.00,2.375) (202.00,2.383) (203.00,2.390) (204.00,2.397) (205.00,2.405) (206.00,2.413) (207.00,2.420) (208.00,2.427) (209.00,2.435) (210.00,2.442) (211.00,2.449) (212.00,2.457) (213.00,2.464) (214.00,2.472) (215.00,2.479) (216.00,2.486) (217.00,2.494) (218.00,2.501) (219.00,2.508) (220.00,2.516) (221.00,2.523) (222.00,2.530) (223.00,2.537) (224.00,2.544) (225.00,2.552) (226.00,2.559) (227.00,2.566) (228.00,2.573) (229.00,2.580) (230.00,2.588) (231.00,2.595) (232.00,2.602) (233.00,2.609) (234.00,2.616) (235.00,2.623) (236.00,2.629) (237.00,2.636) (238.00,2.643) (239.00,2.650) (240.00,2.657) (241.00,2.664) (242.00,2.670) (243.00,2.677) (244.00,2.684) (245.00,2.691) (246.00,2.698) (247.00,2.705) (248.00,2.711) (249.00,2.719) (250.00,2.725) (251.00,2.732) (252.00,2.739) (253.00,2.746) (254.00,2.753) (255.00,2.759) (256.00,2.766) (257.00,2.773) (258.00,2.779) (259.00,2.786) (260.00,2.793) (261.00,2.799) (262.00,2.806) (263.00,2.813) (264.00,2.819) (265.00,2.825) (266.00,2.832) (267.00,2.839) (268.00,2.845) (269.00,2.851) (270.00,2.857) (271.00,2.864) (272.00,2.870) (273.00,2.877) (274.00,2.883) (275.00,2.890) (276.00,2.896) (277.00,2.903) (278.00,2.909) (279.00,2.916) (280.00,2.922) (281.00,2.929) (282.00,2.935) (283.00,2.941) (284.00,2.948) (285.00,2.954) (286.00,2.961) (287.00,2.967) (288.00,2.973) (289.00,2.980) (290.00,2.986) (291.00,2.992) (292.00,2.998) (293.00,3.005) (294.00,3.011) (295.00,3.018) (296.00,3.025) (297.00,3.031) (298.00,3.038) (299.00,3.044) (300.00,3.050) (301.00,3.057) (302.00,3.063) (303.00,3.069) (304.00,3.075) (305.00,3.082) (306.00,3.088) (307.00,3.095) (308.00,3.101) (309.00,3.107) (310.00,3.113) (311.00,3.120) (312.00,3.126) (313.00,3.132) (314.00,3.138) (315.00,3.145) (316.00,3.151) (317.00,3.157) (318.00,3.163) (319.00,3.169) (320.00,3.176) (321.00,3.182) (322.00,3.188) (323.00,3.194) (324.00,3.200) (325.00,3.205) (326.00,3.211) (327.00,3.217) (328.00,3.223) (329.00,3.228) (330.00,3.234) (331.00,3.240) (332.00,3.246) (333.00,3.252) (334.00,3.258) (335.00,3.264) (336.00,3.270) (337.00,3.277) (338.00,3.283) (339.00,3.289) (340.00,3.295) (341.00,3.301) (342.00,3.308) (343.00,3.314) (344.00,3.320) (345.00,3.326) (346.00,3.333) (347.00,3.339) (348.00,3.345) (349.00,3.350) (350.00,3.356) (351.00,3.363) (352.00,3.369) (353.00,3.375) (354.00,3.381) (355.00,3.386) (356.00,3.393) (357.00,3.399) (358.00,3.404) (359.00,3.409) (360.00,3.415) (361.00,3.419) (362.00,3.425) (363.00,3.432) (364.00,3.438) (365.00,3.444) (366.00,3.451) (367.00,3.456) (368.00,3.461) (369.00,3.467) (370.00,3.474) (371.00,3.479) (372.00,3.485) (373.00,3.493) (374.00,3.499) (375.00,3.505) (376.00,3.511) (377.00,3.516) (378.00,3.522) (379.00,3.528) (380.00,3.534) (381.00,3.540) (382.00,3.545) (383.00,3.550) (384.00,3.556) (385.00,3.562) (386.00,3.567) (387.00,3.572) (388.00,3.578) (389.00,3.584) (390.00,3.589) (391.00,3.595) (392.00,3.601) (393.00,3.606) (394.00,3.611) (395.00,3.616) (396.00,3.622) (397.00,3.627) (398.00,3.633) (399.00,3.639) (400.00,3.644) (401.00,3.650) (402.00,3.656) (403.00,3.661) (404.00,3.666) (405.00,3.673) (406.00,3.677) (407.00,3.683) (408.00,3.689) (409.00,3.695) (410.00,3.700) (411.00,3.706) (412.00,3.710) (413.00,3.717) (414.00,3.723) (415.00,3.727) (416.00,3.733) (417.00,3.739) (418.00,3.744) (419.00,3.749) (420.00,3.756) (421.00,3.762) (422.00,3.768) (423.00,3.773) (424.00,3.780) (425.00,3.785) (426.00,3.790) (427.00,3.795) (428.00,3.800) (429.00,3.806) (430.00,3.813) (431.00,3.819) (432.00,3.824) (433.00,3.830) (434.00,3.835) (435.00,3.840) (436.00,3.845) (437.00,3.851) (438.00,3.858) (439.00,3.862) (440.00,3.868) (441.00,3.873) (442.00,3.880) (443.00,3.888) (444.00,3.894) (445.00,3.897) (446.00,3.901) (447.00,3.905) (448.00,3.911) (449.00,3.918) (450.00,3.924) (451.00,3.928) (452.00,3.934) (453.00,3.940) (454.00,3.946) (455.00,3.951) (456.00,3.956) (457.00,3.961) (458.00,3.967) (459.00,3.972) (460.00,3.979) (461.00,3.984) (462.00,3.990) (463.00,3.996) (464.00,4.001) (465.00,4.007) (466.00,4.014) (467.00,4.018) (468.00,4.025) (469.00,4.030) (470.00,4.034) (471.00,4.040) (472.00,4.046) (473.00,4.050) (474.00,4.056) (475.00,4.061) (476.00,4.067) (477.00,4.073) (478.00,4.079) (479.00,4.086) (480.00,4.092) (481.00,4.097) (482.00,4.100) (483.00,4.107) (484.00,4.112) (485.00,4.117) (486.00,4.121) (487.00,4.125) (488.00,4.131) (489.00,4.135) (490.00,4.140) (491.00,4.145) (492.00,4.150) (493.00,4.155) (494.00,4.160) (495.00,4.166) (496.00,4.172) (497.00,4.177) (498.00,4.184) (499.00,4.191) (500.00,4.196) (501.00,4.201) (502.00,4.206) (503.00,4.210) (504.00,4.215) (505.00,4.221) (506.00,4.227) (507.00,4.231) (508.00,4.235) (509.00,4.240) (510.00,4.245) (511.00,4.251) (512.00,4.256) (513.00,4.260) (514.00,4.265) (515.00,4.271) (516.00,4.276) (517.00,4.282) (518.00,4.287) (519.00,4.290) (520.00,4.295) (521.00,4.301) (522.00,4.306) (523.00,4.313) (524.00,4.319) (525.00,4.324) (526.00,4.330) (527.00,4.336) (528.00,4.339) (529.00,4.345) (530.00,4.351) (531.00,4.356) (532.00,4.362) (533.00,4.367) (534.00,4.372) (535.00,4.378) (536.00,4.382) (537.00,4.386) (538.00,4.390) (539.00,4.393) (540.00,4.396) (541.00,4.402) (542.00,4.405) (543.00,4.411) (544.00,4.414) (545.00,4.422) (546.00,4.423) (547.00,4.430) (548.00,4.434) (549.00,4.438) (550.00,4.442) (551.00,4.445) (552.00,4.450) (553.00,4.453) (554.00,4.457) (555.00,4.462) (556.00,4.467) (557.00,4.470) (558.00,4.478) (559.00,4.485) (560.00,4.488) (561.00,4.493) (562.00,4.498) (563.00,4.502) (564.00,4.510) (565.00,4.515) (566.00,4.519) (567.00,4.522) (568.00,4.528) (569.00,4.533) (570.00,4.538) (571.00,4.546) (572.00,4.550) (573.00,4.556) (574.00,4.561) (575.00,4.564) (576.00,4.568) (577.00,4.572) (578.00,4.576) (579.00,4.582) (580.00,4.589) (581.00,4.594) (582.00,4.598) (583.00,4.601) (584.00,4.609) (585.00,4.613) (586.00,4.618) (587.00,4.626) (588.00,4.631) (589.00,4.634) (590.00,4.636) (591.00,4.641) (592.00,4.649) (593.00,4.653) (594.00,4.658) (595.00,4.665) (596.00,4.672) (597.00,4.681) (598.00,4.686) (599.00,4.690) (600.00,4.696) (601.00,4.702) (602.00,4.703) (603.00,4.710) (604.00,4.716) (605.00,4.720) (606.00,4.724) (607.00,4.729) (608.00,4.736) (609.00,4.742) (610.00,4.746) (611.00,4.749) (612.00,4.751) (613.00,4.758) (614.00,4.763) (615.00,4.764) (616.00,4.768) (617.00,4.768) (618.00,4.773) (619.00,4.777) (620.00,4.781) (621.00,4.785) (622.00,4.790) (623.00,4.793) (624.00,4.806) (625.00,4.809) (626.00,4.812) (627.00,4.815) (628.00,4.819) (629.00,4.824) (630.00,4.826) (631.00,4.831) (632.00,4.835) (633.00,4.838) (634.00,4.843) (635.00,4.850) (636.00,4.854) (637.00,4.858) (638.00,4.861) (639.00,4.865) (640.00,4.868) (641.00,4.870) (642.00,4.874) (643.00,4.878) (644.00,4.881) (645.00,4.885) (646.00,4.886) (647.00,4.889) (648.00,4.892) (649.00,4.894) (650.00,4.902) (651.00,4.908) (652.00,4.914) (653.00,4.920) (654.00,4.923) (655.00,4.929) (656.00,4.931) (657.00,4.937) (658.00,4.940) (659.00,4.944) (660.00,4.951) (661.00,4.955) (662.00,4.961) (663.00,4.962) (664.00,4.968) (665.00,4.972) (666.00,4.975) (667.00,4.978) (668.00,4.983) (669.00,4.987) (670.00,4.991) (671.00,4.996) (672.00,4.998) (673.00,4.998) (674.00,5.009) (675.00,5.012) (676.00,5.021) (677.00,5.026) (678.00,5.029) (679.00,5.030) (680.00,5.038) (681.00,5.039) (682.00,5.042) (683.00,5.048) (684.00,5.052) (685.00,5.053) (686.00,5.054) (687.00,5.060) (688.00,5.062) (689.00,5.068) (690.00,5.070) (691.00,5.073) (692.00,5.074) (693.00,5.081) (694.00,5.087) (695.00,5.089) (696.00,5.097) (697.00,5.104) (698.00,5.110) (699.00,5.113) (700.00,5.114) (701.00,5.116) (702.00,5.122) (703.00,5.126) (704.00,5.131) (705.00,5.135) (706.00,5.137) (707.00,5.138) (708.00,5.145) (709.00,5.146) (710.00,5.151) (711.00,5.153) (712.00,5.156) (713.00,5.159) (714.00,5.161) (715.00,5.164) (716.00,5.169) (717.00,5.176) (718.00,5.180) (719.00,5.185) (720.00,5.188) (721.00,5.194) (722.00,5.197) (723.00,5.199) (724.00,5.201) (725.00,5.206) (726.00,5.212) (727.00,5.216) (728.00,5.220) (729.00,5.220) (730.00,5.225) (731.00,5.225) (732.00,5.225) (733.00,5.229) (734.00,5.241) (735.00,5.245) (736.00,5.247) (737.00,5.255) (738.00,5.257) (739.00,5.259) (740.00,5.266) (741.00,5.285) (742.00,5.289) (743.00,5.292) (744.00,5.298) (745.00,5.301) (746.00,5.305) (747.00,5.305) (748.00,5.308) (749.00,5.312) (750.00,5.315) (751.00,5.322) (752.00,5.324) (753.00,5.327) (754.00,5.329) (755.00,5.329) (756.00,5.329) (757.00,5.329) (758.00,5.331) (759.00,5.336) (760.00,5.341) (761.00,5.344) (762.00,5.349) (763.00,5.354) (764.00,5.354) (765.00,5.354) (766.00,5.354) (767.00,5.354) (768.00,5.357) (769.00,5.357) (770.00,5.359) (771.00,5.362) (772.00,5.362) (773.00,5.367) (774.00,5.373) (775.00,5.381) (776.00,5.381) (777.00,5.381) (778.00,5.386) (779.00,5.386) (780.00,5.389) (781.00,5.403) (782.00,5.406) (783.00,5.409) (784.00,5.412) (785.00,5.412) (786.00,5.412) (787.00,5.415) (788.00,5.415) (789.00,5.418) (790.00,5.421) (791.00,5.421) (792.00,5.421) (793.00,5.424) (794.00,5.427) (795.00,5.430) (796.00,5.430) (797.00,5.430) (798.00,5.430) (799.00,5.430) (800.00,5.430) (801.00,5.430) (802.00,5.430) (803.00,5.433) (804.00,5.433) (805.00,5.443) (806.00,5.443) (807.00,5.443) (808.00,5.443) (809.00,5.443) (810.00,5.443) (811.00,5.446) (812.00,5.446) (813.00,5.446) (814.00,5.446) (815.00,5.446) (816.00,5.446) (817.00,5.449) (818.00,5.454) (819.00,5.454) (820.00,5.454) (821.00,5.454) (822.00,5.459) (823.00,5.459) (824.00,5.469) (825.00,5.474) (826.00,5.474) (827.00,5.479) (828.00,5.479) (829.00,5.479) (830.00,5.484) (831.00,5.484) (832.00,5.489) (833.00,5.495) (834.00,5.495)
                };
                \addlegendentry{MRLS cost 2}

            \end{axis}
        \end{tikzpicture}
        \caption*{Tail latency for mice and elephant flows.}%
    \end{subfigure}\hfill%
    \begin{minipage}[b]{0.56\linewidth}
        \centering

        \begin{subfigure}[b]{0.48\linewidth}
            \centering
            \begin{tikzpicture}[baseline, remember picture]
                \begin{axis}[
                    automatically generated axis,
                    width=140pt,
                    ybar, bar width=8pt,
                    enlarge x limits=0.3,
                    first kind,,
                    legend to name=legend-colectivas-11k-natural,
                title={All2All},
                    scaled y ticks=true,
                    ymin=0,
                    ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                    mark options=solid, minor y tick num=4,
                    xlabel={\costlinks},
                    ylabel={Cycles to finish},
                ]
                    \addlegendimage{OFT bar} \addlegendentry{OFT}
                    \addlegendimage{MRLS 1 bar} \addlegendentry{MRLS}
                    \addlegendimage{FT 2 bar} \addlegendentry{Fat-Tree}

                    \addplot[OFT bar, bar group position={0}{2}] coordinates {(1,659897) };
                    \addplot[MRLS 1 bar, bar group position={1}{2}] coordinates {(1,646583) };
                    \addplot[MRLS 1 bar] coordinates {(2,461549)};
                    \addplot[FT 2 bar, bar group position={0}{2}] coordinates {(3,427869.66) };
                    \addplot[MRLS 1 bar, bar group position={1}{2}] coordinates {(3,354067.66) };
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-3em}
        \begin{subfigure}[b]{0.48\linewidth}
            \centering
            \begin{tikzpicture}[baseline, remember picture]
                \begin{axis}[
                    automatically generated axis,
                    width=140pt,
                    ybar, bar width=8pt,
                    enlarge x limits=0.3,
                    first kind,,
                    legend to name=nohayleyenda,
                    scaled y ticks=true,
                    title={AllReduce},
                    ymin=0,
                    ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                    mark options=solid, minor y tick num=4,
                    xlabel={\costlinks},
                    ylabel={Cycles to finish},
                ]
                    \addplot[OFT bar, bar group position={0}{2}] coordinates { (1,592990.3)};\addlegendentry{OFT}
                    \addplot[MRLS 1 bar, bar group position={1}{2}] coordinates { (1,573391.7)};\addlegendentry{MRLS}
                    \addplot[MRLS 1 bar] coordinates {(2,479769.66)};\addlegendentry{MRLS}
                    \addplot[FT 2 bar, bar group position={0}{2}] coordinates { (3,441007)};\addlegendentry{Fat-Tree}
                    \addplot[MRLS 1 bar, bar group position={1}{2}] coordinates { (3,488010.34)};\addlegendentry{MRLS}
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption*{\small Collectives evaluation}%
    \end{minipage}

    \caption{Comparison of indirect networks connecting 11k endpoints.}%
    \label{fig:routing_eval}%
\end{experimentfigure}

\egroup 

==> simulaciones-group/figura_directa.tex <==
\bgroup

\pgfplotsset{compat=newest}
\makeatletter
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed, very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
    automatically generated axis/.style={
        height=105pt,
        width=145pt,
        scaled ticks=false,
        xtick={1},
        xticklabels={},
        enlarge x limits=0.3,
        ybar,
        bar width=8pt,
        xticklabel style={font=\tiny, align=center, anchor=center},
        xtick style={draw=none},
        yticklabel style={font=\tiny, /pgf/number format/.cd, fixed, /tikz/.cd},
        x label style={at={(ticklabel cs:0.5, -5pt)}, name={x label}, anchor=north, font=\scriptsize},
        y label style={at={(ticklabel cs:0.5, -5pt)}, name={y label}, anchor=south, font=\scriptsize},
    },
    automatically generated symbolic/.style={
        height=105pt,
        width=500pt,
        xticklabel style={font=\tiny, rotate=90},
        yticklabel style={font=\tiny, /pgf/number format/.cd, fixed, /tikz/.cd},
        x label style={at={(ticklabel cs:0.5, -5pt)}, name={x label}, anchor=north, font=\scriptsize},
        y label style={at={(ticklabel cs:0.5, -5pt)}, name={y label}, anchor=south, font=\scriptsize},
    },
    first kind/.style={
        legend style={font=\scriptsize, fill=none},
        legend columns=3, legend cell align=left,
    },
    posterior kind/.style={
        legend style={draw=none},
    },
}

\def\timetickcode{%
    \pgfkeys{/pgf/fpu, /pgf/fpu/output format=fixed}%
    \pgfmathparse{\tick}%
    \edef\tmp{\pgfmathresult}%
    \pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
    \pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
    \pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
    \pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
    \pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
    \pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
    \ifnum\days=0%
        {\tiny\hours:\minutes:\seconds}%
    \else%
            {\tiny\days-\hours:\minutes}%
    \fi%
}

\def\memorytickcode{%
    \pgfkeys{/pgf/fpu, /pgf/fpu/output format=fixed}%
    \pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%
    \pgfmathparse{\tick / pow(1024,\unitcase-1)}%
    \pgfmathprintnumber{\pgfmathresult}%
    \ifcase\unitcase B%
    \or KB%
    \or MB%
    \or GB%
    \or TB%
    \else +1024,\pgfmathprintnumber{unitcase}B%
    \fi%
}

\tikzset{
    automatically generated plot/.style={
        /pgfplots/error bars/x dir=both,
        /pgfplots/error bars/y dir=both,
        /pgfplots/error bars/x explicit,
        /pgfplots/error bars/y explicit,
        /pgfplots/error bars/error bar style={ultra thin, solid},
        /tikz/mark options={solid},
    },
    automatically generated bar plot/.style={
        /pgfplots/error bars/y dir=both,
        /pgfplots/error bars/y explicit,
    },
    automatically generated boxplot/.style={},
    x time ticks/.style={/pgfplots/scaled x ticks=false, /pgfplots/xticklabel={\timetickcode}},
    y time ticks/.style={/pgfplots/scaled y ticks=false, /pgfplots/yticklabel={\timetickcode}},
    x memory ticks from kilobytes/.style={/pgfplots/scaled x ticks=false, /pgfplots/xticklabel={\memorytickcode}},
    y memory ticks from kilobytes/.style={/pgfplots/scaled y ticks=false, /pgfplots/yticklabel={\memorytickcode}},
}

\newcommand\captionprologue{X: }
\newcommand\experimenttitle{09-pruebas-contra-directas-throughput/bar_throughput.pdf (all 48 done)}
\newcommand\experimentheader{\tiny 09-pruebas-contra-directas-throughput:bar\_throughput.pdf (all 48 done)\\pdflatex on \today\\version=heads/alex-dev-dirty-955b692526736e355e97cd39f42e84ec4dfb5350(0.6.3)}

\tikzset{xxxxDragonflyxxxxxxbar/.style={DF+ bar}}
\tikzset{xxxxDragonflynormalxxxxxbar/.style={DF bar}}
\tikzset{xxxxRFCxcostxRIxRIVRVIxxxxxbar/.style={MRLS 1.46 bar}}

\def\xxxxDragonflyxxxxxxtext{Dragonfly+}
\def\xxxxDragonflyxxxxxtext{Dragonfly}
\def\xxxxRFCxcostxRIxRIVRVIxxxxxtext{MRLS}

\tikzset{
    dragonflyplus/.style={DF+ line},
    dragonflycanonical/.style={DF line},
    rfcstyle/.style={MRLS 1.46 line},
}


\begin{experimentfigure}
    \centering

    %
    %
    %
    \tikzpicturedependsonfile{externalized-plots/external-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-selectorxxxxuniformxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-xxxxuniformxxxxx}%
    \pgfplotslegendfromname{legend-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-xxxxuniformxxxxx}\par\vspace{0.2cm}

    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-selectorxxxxuniformxxxxx-kind0}%
        \begin{tikzpicture}[baseline={([yshift=-\ht\strutbox]current axis.north)}, remember picture]
            \begin{axis}[
                automatically generated axis, ybar, enlarge x limits=0.2,
                first kind,,
                legend to name=legend-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-xxxxuniformxxxxx,
                title={Uniform}, %
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=true,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxDragonflyxxxxxxbar] coordinates{(0.5,0.8855562)};\addlegendentry{\xxxxDragonflyxxxxxxtext}
                \addplot[xxxxDragonflynormalxxxxxbar] coordinates{(0.5,0.73634195)};\addlegendentry{\xxxxDragonflyxxxxxtext}
                \addplot[xxxxRFCxcostxRIxRIVRVIxxxxxbar] coordinates{(0.5,0.87291557)};\addlegendentry{\xxxxRFCxcostxRIxRIVRVIxxxxxtext}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-selectorxxxxrandomxserverxpermutationxxxxx-kind0}%
        \begin{tikzpicture}[baseline={([yshift=-\ht\strutbox]current axis.north)}, remember picture]
            \begin{axis}[
                automatically generated axis, ybar, enlarge x limits=0.2,
                first kind,,
                legend to name=legend-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-xxxxrandomxserverxpermutationxxxxx,
                title={Random Endpoint Permutation},
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=true,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxDragonflyxxxxxxbar] coordinates{(0.5,0.5921894)};\addlegendentry{\xxxxDragonflyxxxxxxtext}
                \addplot[xxxxDragonflynormalxxxxxbar] coordinates{(0.5,0.4425728)};\addlegendentry{\xxxxDragonflyxxxxxtext}
                \addplot[xxxxRFCxcostxRIxRIVRVIxxxxxbar] coordinates{(0.5,0.74088955)};\addlegendentry{\xxxxRFCxcostxRIxRIVRVIxxxxxtext}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-selectorxxxxrandomxswitchxpermutationxxxxx-kind0}%
        \begin{tikzpicture}[baseline={([yshift=-\ht\strutbox]current axis.north)}, remember picture]
            \begin{axis}[
                automatically generated axis, ybar, enlarge x limits=0.2,
                first kind,,
                legend to name=legend-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-xxxxrandomxswitchxpermutationxxxxx,
                title={Random Switch Permutation},
                ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=true,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxDragonflyxxxxxxbar] coordinates{(0.5,0.3335524) +- (0,0.061081707)};\addlegendentry{\xxxxDragonflyxxxxxxtext}
                \addplot[xxxxDragonflynormalxxxxxbar] coordinates{(0.5,0.38690224)};\addlegendentry{\xxxxDragonflyxxxxxtext}
                \addplot[xxxxRFCxcostxRIxRIVRVIxxxxxbar] coordinates{(0.5,0.6062532)};\addlegendentry{\xxxxRFCxcostxRIxRIVRVIxxxxxtext}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \tikzsetnextfilename{externalized-plots/external-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-selectorxxxxbipartitexproductxxxxx-kind0}%
        \begin{tikzpicture}[baseline={([yshift=-\ht\strutbox]current axis.north)}, remember picture]
            \begin{axis}[
                automatically generated axis, ybar, enlarge x limits=0.2,
                first kind,,
                legend to name=legend-RRIXxpruebasxcontraxdirectasxthroughput-barthroughput-xxxxbipartitexproductxxxxx,
                title={Bipartite Uniform},
                 ymin=0,
                ymajorgrids=true, yminorgrids=true, xmajorgrids=true,
                mark options=solid, minor y tick num=4,
                ylabel={throughput},
            ]
                \addplot[xxxxDragonflyxxxxxxbar] coordinates{(0.5,0.46671322)};\addlegendentry{\xxxxDragonflyxxxxxxtext}
                \addplot[xxxxDragonflynormalxxxxxbar] coordinates{(0.5,0.44599935)};\addlegendentry{\xxxxDragonflyxxxxxtext}
                \addplot[xxxxRFCxcostxRIxRIVRVIxxxxxbar] coordinates{(0.5,0.8701744)};\addlegendentry{\xxxxRFCxcostxRIxRIVRVIxxxxxtext}
            \end{axis}
        \end{tikzpicture}
        %
    \end{subfigure}
    \caption*{ \small Throughput for different traffic patterns.}

    %
    %
    %
    \begin{subfigure}[b]{0.42\linewidth}
        \centering
        \begin{tikzpicture}[baseline, remember picture]
            \begin{axis}[
                nines axis,
                xlabel={Latency (Cycles)},
                ylabel={Percentile},
                ymin=0, ymax=4.5,
                ytick={0, 1, 2, 3, 4},
                yticklabels={0\%, 90\%, 99\%, 99.9\%, 99.99\%},
                legend pos=south east,
            ]
                %
                \addplot[dragonflyplus, mark repeat=62] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.020) (5.00,0.033) (6.00,0.050) (7.00,0.077) (8.00,0.096) (9.00,0.116) (10.00,0.137) (11.00,0.160) (12.00,0.179) (13.00,0.199) (14.00,0.220) (15.00,0.239) (16.00,0.257) (17.00,0.278) (18.00,0.295) (19.00,0.312) (20.00,0.330) (21.00,0.346) (22.00,0.362) (23.00,0.379) (24.00,0.393) (25.00,0.408) (26.00,0.422) (27.00,0.436) (28.00,0.450) (29.00,0.463) (30.00,0.477) (31.00,0.489) (32.00,0.501) (33.00,0.514) (34.00,0.525) (35.00,0.537) (36.00,0.549) (37.00,0.560) (38.00,0.571) (39.00,0.583) (40.00,0.594) (41.00,0.605) (42.00,0.616) (43.00,0.627) (44.00,0.638) (45.00,0.649) (46.00,0.661) (47.00,0.672) (48.00,0.683) (49.00,0.695) (50.00,0.706) (51.00,0.719) (52.00,0.733) (53.00,0.747) (54.00,0.762) (55.00,0.779) (56.00,0.794) (57.00,0.810) (58.00,0.825) (59.00,0.841) (60.00,0.856) (61.00,0.871) (62.00,0.886) (63.00,0.901) (64.00,0.915) (65.00,0.930) (66.00,0.943) (67.00,0.956) (68.00,0.970) (69.00,0.983) (70.00,0.995) (71.00,1.008) (72.00,1.020) (73.00,1.032) (74.00,1.044) (75.00,1.056) (76.00,1.067) (77.00,1.078) (78.00,1.090) (79.00,1.100) (80.00,1.111) (81.00,1.122) (82.00,1.132) (83.00,1.143) (84.00,1.153) (85.00,1.163) (86.00,1.173) (87.00,1.183) (88.00,1.193) (89.00,1.203) (90.00,1.213) (91.00,1.222) (92.00,1.232) (93.00,1.242) (94.00,1.251) (95.00,1.261) (96.00,1.270) (97.00,1.280) (98.00,1.289) (99.00,1.298) (100.00,1.308) (101.00,1.317) (102.00,1.326) (103.00,1.336) (104.00,1.345) (105.00,1.354) (106.00,1.363) (107.00,1.372) (108.00,1.381) (109.00,1.391) (110.00,1.400) (111.00,1.409) (112.00,1.418) (113.00,1.427) (114.00,1.436) (115.00,1.445) (116.00,1.454) (117.00,1.463) (118.00,1.472) (119.00,1.481) (120.00,1.490) (121.00,1.499) (122.00,1.508) (123.00,1.517) (124.00,1.525) (125.00,1.534) (126.00,1.543) (127.00,1.552) (128.00,1.561) (129.00,1.569) (130.00,1.578) (131.00,1.587) (132.00,1.596) (133.00,1.604) (134.00,1.613) (135.00,1.622) (136.00,1.630) (137.00,1.638) (138.00,1.647) (139.00,1.656) (140.00,1.664) (141.00,1.672) (142.00,1.681) (143.00,1.689) (144.00,1.698) (145.00,1.706) (146.00,1.714) (147.00,1.723) (148.00,1.731) (149.00,1.739) (150.00,1.748) (151.00,1.756) (152.00,1.764) (153.00,1.773) (154.00,1.781) (155.00,1.789) (156.00,1.797) (157.00,1.805) (158.00,1.814) (159.00,1.822) (160.00,1.830) (161.00,1.838) (162.00,1.846) (163.00,1.854) (164.00,1.863) (165.00,1.871) (166.00,1.879) (167.00,1.887) (168.00,1.895) (169.00,1.903) (170.00,1.911) (171.00,1.919) (172.00,1.927) (173.00,1.935) (174.00,1.943) (175.00,1.951) (176.00,1.958) (177.00,1.966) (178.00,1.974) (179.00,1.982) (180.00,1.990) (181.00,1.998) (182.00,2.006) (183.00,2.014) (184.00,2.022) (185.00,2.029) (186.00,2.037) (187.00,2.045) (188.00,2.053) (189.00,2.060) (190.00,2.068) (191.00,2.076) (192.00,2.084) (193.00,2.091) (194.00,2.099) (195.00,2.107) (196.00,2.114) (197.00,2.122) (198.00,2.130) (199.00,2.137) (200.00,2.145) (201.00,2.153) (202.00,2.160) (203.00,2.168) (204.00,2.175) (205.00,2.183) (206.00,2.190) (207.00,2.198) (208.00,2.205) (209.00,2.213) (210.00,2.220) (211.00,2.228) (212.00,2.235) (213.00,2.243) (214.00,2.250) (215.00,2.258) (216.00,2.265) (217.00,2.273) (218.00,2.280) (219.00,2.287) (220.00,2.295) (221.00,2.302) (222.00,2.310) (223.00,2.317) (224.00,2.325) (225.00,2.332) (226.00,2.340) (227.00,2.347) (228.00,2.354) (229.00,2.361) (230.00,2.369) (231.00,2.376) (232.00,2.383) (233.00,2.391) (234.00,2.398) (235.00,2.405) (236.00,2.412) (237.00,2.420) (238.00,2.427) (239.00,2.434) (240.00,2.441) (241.00,2.449) (242.00,2.456) (243.00,2.463) (244.00,2.471) (245.00,2.478) (246.00,2.485) (247.00,2.492) (248.00,2.499) (249.00,2.506) (250.00,2.513) (251.00,2.520) (252.00,2.527) (253.00,2.534) (254.00,2.541) (255.00,2.548) (256.00,2.555) (257.00,2.562) (258.00,2.569) (259.00,2.576) (260.00,2.583) (261.00,2.590) (262.00,2.597) (263.00,2.604) (264.00,2.611) (265.00,2.618) (266.00,2.625) (267.00,2.632) (268.00,2.639) (269.00,2.645) (270.00,2.652) (271.00,2.659) (272.00,2.666) (273.00,2.673) (274.00,2.679) (275.00,2.686) (276.00,2.693) (277.00,2.700) (278.00,2.706) (279.00,2.713) (280.00,2.720) (281.00,2.727) (282.00,2.734) (283.00,2.741) (284.00,2.748) (285.00,2.755) (286.00,2.761) (287.00,2.768) (288.00,2.775) (289.00,2.782) (290.00,2.788) (291.00,2.795) (292.00,2.802) (293.00,2.809) (294.00,2.816) (295.00,2.822) (296.00,2.829) (297.00,2.836) (298.00,2.843) (299.00,2.849) (300.00,2.856) (301.00,2.863) (302.00,2.869) (303.00,2.876) (304.00,2.883) (305.00,2.890) (306.00,2.897) (307.00,2.903) (308.00,2.910) (309.00,2.917) (310.00,2.923) (311.00,2.930) (312.00,2.936) (313.00,2.943) (314.00,2.949) (315.00,2.955) (316.00,2.962) (317.00,2.969) (318.00,2.976) (319.00,2.983) (320.00,2.989) (321.00,2.996) (322.00,3.002) (323.00,3.009) (324.00,3.015) (325.00,3.022) (326.00,3.028) (327.00,3.035) (328.00,3.041) (329.00,3.048) (330.00,3.054) (331.00,3.060) (332.00,3.067) (333.00,3.073) (334.00,3.079) (335.00,3.086) (336.00,3.092) (337.00,3.099) (338.00,3.106) (339.00,3.112) (340.00,3.118) (341.00,3.124) (342.00,3.131) (343.00,3.137) (344.00,3.144) (345.00,3.150) (346.00,3.156) (347.00,3.163) (348.00,3.169) (349.00,3.175) (350.00,3.182) (351.00,3.189) (352.00,3.194) (353.00,3.201) (354.00,3.208) (355.00,3.213) (356.00,3.220) (357.00,3.226) (358.00,3.233) (359.00,3.239) (360.00,3.245) (361.00,3.251) (362.00,3.257) (363.00,3.263) (364.00,3.270) (365.00,3.276) (366.00,3.283) (367.00,3.289) (368.00,3.295) (369.00,3.302) (370.00,3.309) (371.00,3.314) (372.00,3.321) (373.00,3.327) (374.00,3.333) (375.00,3.339) (376.00,3.345) (377.00,3.352) (378.00,3.358) (379.00,3.364) (380.00,3.370) (381.00,3.376) (382.00,3.383) (383.00,3.390) (384.00,3.396) (385.00,3.402) (386.00,3.409) (387.00,3.415) (388.00,3.421) (389.00,3.427) (390.00,3.433) (391.00,3.440) (392.00,3.447) (393.00,3.453) (394.00,3.459) (395.00,3.465) (396.00,3.471) (397.00,3.477) (398.00,3.483) (399.00,3.489) (400.00,3.495) (401.00,3.501) (402.00,3.507) (403.00,3.514) (404.00,3.521) (405.00,3.527) (406.00,3.533) (407.00,3.539) (408.00,3.545) (409.00,3.551) (410.00,3.558) (411.00,3.563) (412.00,3.570) (413.00,3.576) (414.00,3.582) (415.00,3.589) (416.00,3.595) (417.00,3.602) (418.00,3.608) (419.00,3.615) (420.00,3.621) (421.00,3.628) (422.00,3.634) (423.00,3.640) (424.00,3.645) (425.00,3.651) (426.00,3.657) (427.00,3.663) (428.00,3.669) (429.00,3.675) (430.00,3.681) (431.00,3.687) (432.00,3.692) (433.00,3.699) (434.00,3.705) (435.00,3.711) (436.00,3.717) (437.00,3.723) (438.00,3.729) (439.00,3.735) (440.00,3.741) (441.00,3.746) (442.00,3.752) (443.00,3.759) (444.00,3.765) (445.00,3.771) (446.00,3.776) (447.00,3.782) (448.00,3.788) (449.00,3.794) (450.00,3.799) (451.00,3.807) (452.00,3.813) (453.00,3.819) (454.00,3.825) (455.00,3.831) (456.00,3.837) (457.00,3.844) (458.00,3.850) (459.00,3.857) (460.00,3.863) (461.00,3.868) (462.00,3.875) (463.00,3.881) (464.00,3.886) (465.00,3.892) (466.00,3.898) (467.00,3.904) (468.00,3.909) (469.00,3.915) (470.00,3.921) (471.00,3.927) (472.00,3.933) (473.00,3.940) (474.00,3.946) (475.00,3.951) (476.00,3.957) (477.00,3.963) (478.00,3.969) (479.00,3.975) (480.00,3.981) (481.00,3.987) (482.00,3.992) (483.00,3.997) (484.00,4.003) (485.00,4.010) (486.00,4.015) (487.00,4.020) (488.00,4.025) (489.00,4.032) (490.00,4.039) (491.00,4.044) (492.00,4.051) (493.00,4.056) (494.00,4.061) (495.00,4.067) (496.00,4.073) (497.00,4.078) (498.00,4.084) (499.00,4.090) (500.00,4.096) (501.00,4.102) (502.00,4.109) (503.00,4.114) (504.00,4.121) (505.00,4.126) (506.00,4.133) (507.00,4.140) (508.00,4.147) (509.00,4.152) (510.00,4.159) (511.00,4.165) (512.00,4.171) (513.00,4.176) (514.00,4.182) (515.00,4.187) (516.00,4.191) (517.00,4.198) (518.00,4.205) (519.00,4.210) (520.00,4.216) (521.00,4.221) (522.00,4.229) (523.00,4.236) (524.00,4.242) (525.00,4.247) (526.00,4.252) (527.00,4.259) (528.00,4.264) (529.00,4.270) (530.00,4.277) (531.00,4.283) (532.00,4.288) (533.00,4.294) (534.00,4.301) (535.00,4.307) (536.00,4.311) (537.00,4.319) (538.00,4.324) (539.00,4.334) (540.00,4.339) (541.00,4.344) (542.00,4.349) (543.00,4.358) (544.00,4.364) (545.00,4.367) (546.00,4.376) (547.00,4.380) (548.00,4.384) (549.00,4.390) (550.00,4.396) (551.00,4.404) (552.00,4.411) (553.00,4.417) (554.00,4.423) (555.00,4.429) (556.00,4.434) (557.00,4.441) (558.00,4.445) (559.00,4.454) (560.00,4.458) (561.00,4.463) (562.00,4.468) (563.00,4.474) (564.00,4.480) (565.00,4.484) (566.00,4.488) (567.00,4.495) (568.00,4.501) (569.00,4.507) (570.00,4.512) (571.00,4.518) (572.00,4.527) (573.00,4.534) (574.00,4.541) (575.00,4.548) (576.00,4.556) (577.00,4.561) (578.00,4.567) (579.00,4.573) (580.00,4.577) (581.00,4.585) (582.00,4.594) (583.00,4.599) (584.00,4.607) (585.00,4.612) (586.00,4.616) (587.00,4.623) (588.00,4.631) (589.00,4.636) (590.00,4.643) (591.00,4.648) (592.00,4.651) (593.00,4.658) (594.00,4.662) (595.00,4.670) (596.00,4.672) (597.00,4.676) (598.00,4.679) (599.00,4.688) (600.00,4.693) (601.00,4.700) (602.00,4.703) (603.00,4.707) (604.00,4.712) (605.00,4.718) (606.00,4.722) (607.00,4.725) (608.00,4.731) (609.00,4.736) (610.00,4.741) (611.00,4.749) (612.00,4.756) (613.00,4.762) (614.00,4.769) (615.00,4.774) (616.00,4.779) (617.00,4.784) (618.00,4.787) (619.00,4.789) (620.00,4.798) (621.00,4.802) (622.00,4.811) (623.00,4.817) (624.00,4.822) (625.00,4.827) (626.00,4.836) (627.00,4.842) (628.00,4.846) (629.00,4.851) (630.00,4.858) (631.00,4.865) (632.00,4.868) (633.00,4.872) (634.00,4.877) (635.00,4.881) (636.00,4.886) (637.00,4.891) (638.00,4.896) (639.00,4.902) (640.00,4.906) (641.00,4.911) (642.00,4.918) (643.00,4.922) (644.00,4.926) (645.00,4.926) (646.00,4.933) (647.00,4.938) (648.00,4.944) (649.00,4.950) (650.00,4.955) (651.00,4.960) (652.00,4.966) (653.00,4.973) (654.00,4.979) (655.00,4.988) (656.00,4.991) (657.00,4.995) (658.00,5.004) (659.00,5.009) (660.00,5.016) (661.00,5.024) (662.00,5.033) (663.00,5.045) (664.00,5.050) (665.00,5.054) (666.00,5.057) (667.00,5.063) (668.00,5.065) (669.00,5.075) (670.00,5.080) (671.00,5.081) (672.00,5.089) (673.00,5.095) (674.00,5.097) (675.00,5.099) (676.00,5.102) (677.00,5.110) (678.00,5.119) (679.00,5.125) (680.00,5.130) (681.00,5.138) (682.00,5.145) (683.00,5.154) (684.00,5.158) (685.00,5.165) (686.00,5.171) (687.00,5.180) (688.00,5.191) (689.00,5.200) (690.00,5.203) (691.00,5.206) (692.00,5.210) (693.00,5.213) (694.00,5.220) (695.00,5.224) (696.00,5.229) (697.00,5.234) (698.00,5.240) (699.00,5.244) (700.00,5.247) (701.00,5.248) (702.00,5.255) (703.00,5.260) (704.00,5.265) (705.00,5.270) (706.00,5.274) (707.00,5.282) (708.00,5.287) (709.00,5.288) (710.00,5.293) (711.00,5.296) (712.00,5.304) (713.00,5.316) (714.00,5.317) (715.00,5.321) (716.00,5.331) (717.00,5.331) (718.00,5.332) (719.00,5.336) (720.00,5.345) (721.00,5.350) (722.00,5.356) (723.00,5.359) (724.00,5.361) (725.00,5.365) (726.00,5.368) (727.00,5.384) (728.00,5.384) (729.00,5.392) (730.00,5.402) (731.00,5.404) (732.00,5.406) (733.00,5.412) (734.00,5.420) (735.00,5.424) (736.00,5.429) (737.00,5.435) (738.00,5.435) (739.00,5.440) (740.00,5.442) (741.00,5.449) (742.00,5.453) (743.00,5.458) (744.00,5.462) (745.00,5.465) (746.00,5.469) (747.00,5.474) (748.00,5.474) (749.00,5.479) (750.00,5.479) (751.00,5.484) (752.00,5.484) (753.00,5.494)
                };
                \addlegendentry{Dragonfly+}

                %
                \addplot[dragonflycanonical, mark repeat=50] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.003) (5.00,0.005) (6.00,0.008) (7.00,0.012) (8.00,0.015) (9.00,0.019) (10.00,0.023) (11.00,0.027) (12.00,0.030) (13.00,0.035) (14.00,0.039) (15.00,0.043) (16.00,0.047) (17.00,0.052) (18.00,0.056) (19.00,0.060) (20.00,0.065) (21.00,0.070) (22.00,0.074) (23.00,0.079) (24.00,0.084) (25.00,0.088) (26.00,0.093) (27.00,0.098) (28.00,0.103) (29.00,0.108) (30.00,0.113) (31.00,0.118) (32.00,0.123) (33.00,0.128) (34.00,0.133) (35.00,0.138) (36.00,0.144) (37.00,0.149) (38.00,0.154) (39.00,0.159) (40.00,0.164) (41.00,0.170) (42.00,0.175) (43.00,0.180) (44.00,0.186) (45.00,0.191) (46.00,0.197) (47.00,0.202) (48.00,0.208) (49.00,0.213) (50.00,0.219) (51.00,0.224) (52.00,0.230) (53.00,0.235) (54.00,0.241) (55.00,0.247) (56.00,0.252) (57.00,0.258) (58.00,0.264) (59.00,0.270) (60.00,0.275) (61.00,0.281) (62.00,0.287) (63.00,0.293) (64.00,0.298) (65.00,0.304) (66.00,0.310) (67.00,0.316) (68.00,0.322) (69.00,0.328) (70.00,0.334) (71.00,0.340) (72.00,0.345) (73.00,0.351) (74.00,0.357) (75.00,0.363) (76.00,0.369) (77.00,0.375) (78.00,0.381) (79.00,0.387) (80.00,0.393) (81.00,0.399) (82.00,0.405) (83.00,0.411) (84.00,0.417) (85.00,0.423) (86.00,0.429) (87.00,0.435) (88.00,0.440) (89.00,0.446) (90.00,0.452) (91.00,0.458) (92.00,0.464) (93.00,0.470) (94.00,0.476) (95.00,0.482) (96.00,0.488) (97.00,0.494) (98.00,0.500) (99.00,0.506) (100.00,0.512) (101.00,0.518) (102.00,0.524) (103.00,0.531) (104.00,0.537) (105.00,0.543) (106.00,0.549) (107.00,0.555) (108.00,0.561) (109.00,0.567) (110.00,0.573) (111.00,0.579) (112.00,0.585) (113.00,0.591) (114.00,0.597) (115.00,0.603) (116.00,0.609) (117.00,0.615) (118.00,0.621) (119.00,0.627) (120.00,0.633) (121.00,0.639) (122.00,0.645) (123.00,0.651) (124.00,0.657) (125.00,0.663) (126.00,0.669) (127.00,0.675) (128.00,0.681) (129.00,0.687) (130.00,0.693) (131.00,0.699) (132.00,0.705) (133.00,0.711) (134.00,0.717) (135.00,0.723) (136.00,0.729) (137.00,0.735) (138.00,0.741) (139.00,0.747) (140.00,0.753) (141.00,0.759) (142.00,0.765) (143.00,0.771) (144.00,0.777) (145.00,0.783) (146.00,0.789) (147.00,0.795) (148.00,0.801) (149.00,0.807) (150.00,0.813) (151.00,0.819) (152.00,0.825) (153.00,0.831) (154.00,0.837) (155.00,0.843) (156.00,0.849) (157.00,0.855) (158.00,0.861) (159.00,0.867) (160.00,0.873) (161.00,0.879) (162.00,0.884) (163.00,0.890) (164.00,0.896) (165.00,0.902) (166.00,0.908) (167.00,0.914) (168.00,0.920) (169.00,0.926) (170.00,0.932) (171.00,0.938) (172.00,0.944) (173.00,0.950) (174.00,0.956) (175.00,0.962) (176.00,0.967) (177.00,0.973) (178.00,0.979) (179.00,0.985) (180.00,0.991) (181.00,0.997) (182.00,1.003) (183.00,1.009) (184.00,1.014) (185.00,1.020) (186.00,1.026) (187.00,1.032) (188.00,1.038) (189.00,1.044) (190.00,1.050) (191.00,1.056) (192.00,1.061) (193.00,1.067) (194.00,1.073) (195.00,1.079) (196.00,1.085) (197.00,1.091) (198.00,1.097) (199.00,1.103) (200.00,1.108) (201.00,1.114) (202.00,1.120) (203.00,1.126) (204.00,1.132) (205.00,1.138) (206.00,1.143) (207.00,1.149) (208.00,1.155) (209.00,1.161) (210.00,1.167) (211.00,1.172) (212.00,1.178) (213.00,1.184) (214.00,1.190) (215.00,1.196) (216.00,1.201) (217.00,1.207) (218.00,1.213) (219.00,1.219) (220.00,1.225) (221.00,1.230) (222.00,1.236) (223.00,1.242) (224.00,1.248) (225.00,1.253) (226.00,1.259) (227.00,1.265) (228.00,1.271) (229.00,1.276) (230.00,1.282) (231.00,1.288) (232.00,1.294) (233.00,1.299) (234.00,1.305) (235.00,1.311) (236.00,1.317) (237.00,1.322) (238.00,1.328) (239.00,1.334) (240.00,1.339) (241.00,1.345) (242.00,1.351) (243.00,1.356) (244.00,1.362) (245.00,1.368) (246.00,1.373) (247.00,1.379) (248.00,1.385) (249.00,1.390) (250.00,1.396) (251.00,1.402) (252.00,1.407) (253.00,1.413) (254.00,1.419) (255.00,1.424) (256.00,1.430) (257.00,1.436) (258.00,1.441) (259.00,1.447) (260.00,1.453) (261.00,1.458) (262.00,1.464) (263.00,1.469) (264.00,1.475) (265.00,1.481) (266.00,1.486) (267.00,1.492) (268.00,1.498) (269.00,1.503) (270.00,1.509) (271.00,1.514) (272.00,1.520) (273.00,1.526) (274.00,1.531) (275.00,1.537) (276.00,1.542) (277.00,1.548) (278.00,1.554) (279.00,1.559) (280.00,1.565) (281.00,1.570) (282.00,1.576) (283.00,1.581) (284.00,1.587) (285.00,1.593) (286.00,1.598) (287.00,1.604) (288.00,1.609) (289.00,1.615) (290.00,1.620) (291.00,1.626) (292.00,1.632) (293.00,1.637) (294.00,1.643) (295.00,1.648) (296.00,1.654) (297.00,1.659) (298.00,1.665) (299.00,1.670) (300.00,1.676) (301.00,1.681) (302.00,1.687) (303.00,1.692) (304.00,1.698) (305.00,1.703) (306.00,1.709) (307.00,1.714) (308.00,1.720) (309.00,1.725) (310.00,1.731) (311.00,1.736) (312.00,1.741) (313.00,1.747) (314.00,1.752) (315.00,1.758) (316.00,1.763) (317.00,1.769) (318.00,1.774) (319.00,1.780) (320.00,1.785) (321.00,1.791) (322.00,1.796) (323.00,1.802) (324.00,1.807) (325.00,1.813) (326.00,1.818) (327.00,1.824) (328.00,1.829) (329.00,1.835) (330.00,1.840) (331.00,1.846) (332.00,1.851) (333.00,1.857) (334.00,1.862) (335.00,1.867) (336.00,1.873) (337.00,1.878) (338.00,1.884) (339.00,1.889) (340.00,1.895) (341.00,1.900) (342.00,1.905) (343.00,1.911) (344.00,1.916) (345.00,1.922) (346.00,1.927) (347.00,1.932) (348.00,1.938) (349.00,1.943) (350.00,1.949) (351.00,1.954) (352.00,1.959) (353.00,1.965) (354.00,1.970) (355.00,1.975) (356.00,1.981) (357.00,1.986) (358.00,1.991) (359.00,1.997) (360.00,2.002) (361.00,2.008) (362.00,2.013) (363.00,2.018) (364.00,2.024) (365.00,2.029) (366.00,2.034) (367.00,2.040) (368.00,2.045) (369.00,2.050) (370.00,2.056) (371.00,2.061) (372.00,2.066) (373.00,2.072) (374.00,2.077) (375.00,2.082) (376.00,2.088) (377.00,2.093) (378.00,2.098) (379.00,2.103) (380.00,2.109) (381.00,2.114) (382.00,2.120) (383.00,2.125) (384.00,2.130) (385.00,2.136) (386.00,2.141) (387.00,2.146) (388.00,2.152) (389.00,2.157) (390.00,2.162) (391.00,2.168) (392.00,2.173) (393.00,2.178) (394.00,2.184) (395.00,2.189) (396.00,2.194) (397.00,2.200) (398.00,2.205) (399.00,2.210) (400.00,2.216) (401.00,2.221) (402.00,2.226) (403.00,2.231) (404.00,2.237) (405.00,2.242) (406.00,2.247) (407.00,2.252) (408.00,2.258) (409.00,2.263) (410.00,2.268) (411.00,2.273) (412.00,2.279) (413.00,2.284) (414.00,2.289) (415.00,2.295) (416.00,2.300) (417.00,2.305) (418.00,2.310) (419.00,2.316) (420.00,2.321) (421.00,2.326) (422.00,2.331) (423.00,2.336) (424.00,2.342) (425.00,2.347) (426.00,2.352) (427.00,2.358) (428.00,2.363) (429.00,2.368) (430.00,2.374) (431.00,2.379) (432.00,2.384) (433.00,2.390) (434.00,2.395) (435.00,2.400) (436.00,2.405) (437.00,2.411) (438.00,2.416) (439.00,2.421) (440.00,2.427) (441.00,2.432) (442.00,2.437) (443.00,2.442) (444.00,2.447) (445.00,2.452) (446.00,2.457) (447.00,2.462) (448.00,2.468) (449.00,2.473) (450.00,2.478) (451.00,2.483) (452.00,2.488) (453.00,2.494) (454.00,2.499) (455.00,2.504) (456.00,2.509) (457.00,2.515) (458.00,2.520) (459.00,2.525) (460.00,2.531) (461.00,2.536) (462.00,2.541) (463.00,2.546) (464.00,2.552) (465.00,2.557) (466.00,2.562) (467.00,2.567) (468.00,2.572) (469.00,2.578) (470.00,2.583) (471.00,2.588) (472.00,2.593) (473.00,2.598) (474.00,2.604) (475.00,2.609) (476.00,2.614) (477.00,2.619) (478.00,2.624) (479.00,2.630) (480.00,2.635) (481.00,2.640) (482.00,2.645) (483.00,2.650) (484.00,2.655) (485.00,2.660) (486.00,2.665) (487.00,2.671) (488.00,2.676) (489.00,2.681) (490.00,2.686) (491.00,2.692) (492.00,2.697) (493.00,2.702) (494.00,2.707) (495.00,2.713) (496.00,2.718) (497.00,2.723) (498.00,2.727) (499.00,2.732) (500.00,2.738) (501.00,2.743) (502.00,2.748) (503.00,2.753) (504.00,2.758) (505.00,2.763) (506.00,2.768) (507.00,2.774) (508.00,2.779) (509.00,2.784) (510.00,2.789) (511.00,2.794) (512.00,2.800) (513.00,2.805) (514.00,2.810) (515.00,2.815) (516.00,2.820) (517.00,2.825) (518.00,2.830) (519.00,2.835) (520.00,2.840) (521.00,2.845) (522.00,2.851) (523.00,2.856) (524.00,2.861) (525.00,2.866) (526.00,2.871) (527.00,2.876) (528.00,2.881) (529.00,2.886) (530.00,2.891) (531.00,2.897) (532.00,2.902) (533.00,2.907) (534.00,2.912) (535.00,2.917) (536.00,2.922) (537.00,2.927) (538.00,2.932) (539.00,2.937) (540.00,2.942) (541.00,2.947) (542.00,2.952) (543.00,2.957) (544.00,2.963) (545.00,2.968) (546.00,2.973) (547.00,2.978) (548.00,2.982) (549.00,2.988) (550.00,2.993) (551.00,2.998) (552.00,3.003) (553.00,3.009) (554.00,3.014) (555.00,3.019) (556.00,3.024) (557.00,3.029) (558.00,3.034) (559.00,3.039) (560.00,3.045) (561.00,3.050) (562.00,3.055) (563.00,3.060) (564.00,3.065) (565.00,3.070) (566.00,3.075) (567.00,3.080) (568.00,3.085) (569.00,3.091) (570.00,3.097) (571.00,3.102) (572.00,3.107) (573.00,3.112) (574.00,3.117) (575.00,3.122) (576.00,3.127) (577.00,3.132) (578.00,3.137) (579.00,3.142) (580.00,3.148) (581.00,3.153) (582.00,3.159) (583.00,3.164) (584.00,3.169) (585.00,3.174) (586.00,3.179) (587.00,3.185) (588.00,3.190) (589.00,3.195) (590.00,3.199) (591.00,3.205) (592.00,3.210) (593.00,3.216) (594.00,3.221) (595.00,3.227) (596.00,3.231) (597.00,3.236) (598.00,3.241) (599.00,3.246) (600.00,3.252) (601.00,3.256) (602.00,3.261) (603.00,3.267) (604.00,3.272) (605.00,3.277) (606.00,3.282) (607.00,3.287) (608.00,3.292) (609.00,3.297) (610.00,3.302) (611.00,3.306) (612.00,3.312) (613.00,3.317) (614.00,3.322) (615.00,3.326) (616.00,3.332) (617.00,3.337) (618.00,3.342) (619.00,3.347) (620.00,3.352) (621.00,3.357) (622.00,3.362) (623.00,3.367) (624.00,3.372) (625.00,3.378) (626.00,3.383) (627.00,3.388) (628.00,3.393) (629.00,3.397) (630.00,3.402) (631.00,3.408) (632.00,3.412) (633.00,3.416) (634.00,3.421) (635.00,3.426) (636.00,3.431) (637.00,3.436) (638.00,3.441) (639.00,3.446) (640.00,3.451) (641.00,3.456) (642.00,3.462) (643.00,3.467) (644.00,3.472) (645.00,3.476) (646.00,3.482) (647.00,3.486) (648.00,3.492) (649.00,3.497) (650.00,3.501) (651.00,3.507) (652.00,3.512) (653.00,3.516) (654.00,3.521) (655.00,3.526) (656.00,3.531) (657.00,3.535) (658.00,3.541) (659.00,3.545) (660.00,3.550) (661.00,3.554) (662.00,3.560) (663.00,3.565) (664.00,3.569) (665.00,3.574) (666.00,3.578) (667.00,3.583) (668.00,3.588) (669.00,3.593) (670.00,3.598) (671.00,3.603) (672.00,3.607) (673.00,3.612) (674.00,3.618) (675.00,3.623) (676.00,3.627) (677.00,3.632) (678.00,3.636) (679.00,3.641) (680.00,3.647) (681.00,3.653) (682.00,3.657) (683.00,3.662) (684.00,3.668) (685.00,3.674) (686.00,3.679) (687.00,3.684) (688.00,3.688) (689.00,3.693) (690.00,3.698) (691.00,3.703) (692.00,3.709) (693.00,3.714) (694.00,3.719) (695.00,3.725) (696.00,3.730) (697.00,3.736) (698.00,3.741) (699.00,3.746) (700.00,3.752) (701.00,3.757) (702.00,3.763) (703.00,3.767) (704.00,3.773) (705.00,3.777) (706.00,3.782) (707.00,3.787) (708.00,3.792) (709.00,3.797) (710.00,3.804) (711.00,3.809) (712.00,3.815) (713.00,3.821) (714.00,3.826) (715.00,3.830) (716.00,3.836) (717.00,3.841) (718.00,3.846) (719.00,3.851) (720.00,3.856) (721.00,3.862) (722.00,3.866) (723.00,3.871) (724.00,3.876) (725.00,3.882) (726.00,3.888) (727.00,3.893) (728.00,3.899) (729.00,3.905) (730.00,3.911) (731.00,3.915) (732.00,3.920) (733.00,3.926) (734.00,3.931) (735.00,3.936) (736.00,3.941) (737.00,3.948) (738.00,3.953) (739.00,3.958) (740.00,3.963) (741.00,3.968) (742.00,3.973) (743.00,3.977) (744.00,3.983) (745.00,3.987) (746.00,3.993) (747.00,3.998) (748.00,4.003) (749.00,4.009) (750.00,4.013) (751.00,4.019) (752.00,4.023) (753.00,4.027) (754.00,4.032) (755.00,4.036) (756.00,4.040) (757.00,4.045) (758.00,4.049) (759.00,4.054) (760.00,4.059) (761.00,4.064) (762.00,4.070) (763.00,4.075) (764.00,4.080) (765.00,4.085) (766.00,4.091) (767.00,4.095) (768.00,4.099) (769.00,4.103) (770.00,4.108) (771.00,4.114) (772.00,4.119) (773.00,4.124) (774.00,4.129) (775.00,4.135) (776.00,4.141) (777.00,4.147) (778.00,4.155) (779.00,4.159) (780.00,4.166) (781.00,4.171) (782.00,4.177) (783.00,4.183) (784.00,4.187) (785.00,4.192) (786.00,4.196) (787.00,4.202) (788.00,4.209) (789.00,4.214) (790.00,4.219) (791.00,4.224) (792.00,4.228) (793.00,4.234) (794.00,4.239) (795.00,4.243) (796.00,4.249) (797.00,4.254) (798.00,4.260) (799.00,4.263) (800.00,4.267) (801.00,4.273) (802.00,4.278) (803.00,4.283) (804.00,4.288) (805.00,4.294) (806.00,4.299) (807.00,4.306) (808.00,4.312) (809.00,4.317) (810.00,4.323) (811.00,4.328) (812.00,4.334) (813.00,4.342) (814.00,4.349) (815.00,4.354) (816.00,4.360) (817.00,4.366) (818.00,4.371) (819.00,4.377) (820.00,4.383) (821.00,4.387) (822.00,4.391) (823.00,4.400) (824.00,4.406) (825.00,4.411) (826.00,4.419) (827.00,4.424) (828.00,4.431) (829.00,4.436) (830.00,4.443) (831.00,4.448) (832.00,4.454) (833.00,4.459) (834.00,4.463) (835.00,4.468) (836.00,4.475) (837.00,4.481) (838.00,4.489) (839.00,4.494) (840.00,4.498) (841.00,4.505) (842.00,4.510) (843.00,4.516) (844.00,4.522) (845.00,4.529) (846.00,4.534) (847.00,4.539) (848.00,4.546) (849.00,4.553) (850.00,4.559) (851.00,4.564) (852.00,4.572) (853.00,4.576) (854.00,4.583) (855.00,4.591) (856.00,4.597) (857.00,4.601) (858.00,4.605) (859.00,4.608) (860.00,4.612) (861.00,4.619) (862.00,4.625) (863.00,4.632) (864.00,4.639) (865.00,4.645) (866.00,4.653) (867.00,4.656) (868.00,4.661) (869.00,4.665) (870.00,4.670) (871.00,4.678) (872.00,4.684) (873.00,4.690) (874.00,4.696) (875.00,4.702) (876.00,4.710) (877.00,4.714) (878.00,4.720) (879.00,4.724) (880.00,4.733) (881.00,4.737) (882.00,4.744) (883.00,4.750) (884.00,4.758) (885.00,4.763) (886.00,4.770) (887.00,4.775) (888.00,4.781) (889.00,4.785) (890.00,4.788) (891.00,4.794) (892.00,4.800) (893.00,4.807) (894.00,4.812) (895.00,4.818) (896.00,4.824) (897.00,4.830) (898.00,4.836) (899.00,4.842) (900.00,4.849) (901.00,4.853) (902.00,4.858) (903.00,4.861) (904.00,4.870) (905.00,4.876) (906.00,4.881) (907.00,4.889) (908.00,4.894) (909.00,4.899) (910.00,4.903) (911.00,4.907) (912.00,4.914) (913.00,4.920) (914.00,4.925) (915.00,4.931) (916.00,4.934) (917.00,4.946) (918.00,4.951) (919.00,4.953) (920.00,4.959) (921.00,4.966) (922.00,4.969) (923.00,4.973) (924.00,4.976) (925.00,4.984) (926.00,4.996) (927.00,4.998) (928.00,5.003) (929.00,5.008) (930.00,5.013) (931.00,5.020) (932.00,5.024) (933.00,5.033) (934.00,5.037) (935.00,5.040) (936.00,5.049) (937.00,5.057) (938.00,5.063) (939.00,5.066) (940.00,5.074) (941.00,5.079) (942.00,5.081) (943.00,5.090) (944.00,5.095) (945.00,5.102) (946.00,5.110) (947.00,5.117) (948.00,5.118) (949.00,5.128) (950.00,5.135) (951.00,5.138) (952.00,5.146) (953.00,5.152) (954.00,5.156) (955.00,5.164) (956.00,5.170) (957.00,5.175) (958.00,5.177) (959.00,5.187) (960.00,5.191) (961.00,5.196) (962.00,5.196) (963.00,5.200) (964.00,5.204) (965.00,5.209) (966.00,5.216) (967.00,5.222) (968.00,5.229) (969.00,5.238) (970.00,5.243) (971.00,5.245) (972.00,5.252) (973.00,5.259) (974.00,5.264) (975.00,5.267) (976.00,5.275) (977.00,5.279) (978.00,5.285) (979.00,5.290) (980.00,5.293) (981.00,5.298) (982.00,5.300) (983.00,5.305) (984.00,5.308) (985.00,5.310) (986.00,5.313) (987.00,5.322) (988.00,5.325) (989.00,5.334) (990.00,5.334) (991.00,5.339) (992.00,5.344) (993.00,5.346) (994.00,5.354) (995.00,5.361) (996.00,5.371) (997.00,5.372) (998.00,5.380) (999.00,5.384) (1000.00,5.398) (1001.00,5.402) (1002.00,5.413) (1003.00,5.417) (1004.00,5.426) (1005.00,5.428) (1006.00,5.430) (1007.00,5.432) (1008.00,5.441) (1009.00,5.446) (1010.00,5.448) (1011.00,5.450) (1012.00,5.455) (1013.00,5.455) (1014.00,5.462) (1015.00,5.467) (1016.00,5.467) (1017.00,5.484) (1018.00,5.484) (1019.00,5.489) (1020.00,5.496)
                };
                \addlegendentry{Dragonfly}

                %
                \addplot[rfcstyle, mark repeat=47] coordinates {
                    (0.00,-0.000) (1.00,-0.000) (2.00,-0.000) (3.00,0.000) (4.00,0.011) (5.00,0.039) (6.00,0.062) (7.00,0.093) (8.00,0.123) (9.00,0.148) (10.00,0.175) (11.00,0.201) (12.00,0.222) (13.00,0.244) (14.00,0.266) (15.00,0.284) (16.00,0.302) (17.00,0.323) (18.00,0.339) (19.00,0.354) (20.00,0.371) (21.00,0.387) (22.00,0.401) (23.00,0.416) (24.00,0.430) (25.00,0.443) (26.00,0.456) (27.00,0.470) (28.00,0.481) (29.00,0.494) (30.00,0.506) (31.00,0.517) (32.00,0.528) (33.00,0.541) (34.00,0.551) (35.00,0.562) (36.00,0.573) (37.00,0.584) (38.00,0.595) (39.00,0.606) (40.00,0.617) (41.00,0.627) (42.00,0.638) (43.00,0.649) (44.00,0.660) (45.00,0.671) (46.00,0.682) (47.00,0.693) (48.00,0.704) (49.00,0.716) (50.00,0.728) (51.00,0.741) (52.00,0.756) (53.00,0.772) (54.00,0.789) (55.00,0.808) (56.00,0.826) (57.00,0.843) (58.00,0.860) (59.00,0.876) (60.00,0.892) (61.00,0.907) (62.00,0.922) (63.00,0.936) (64.00,0.950) (65.00,0.964) (66.00,0.977) (67.00,0.990) (68.00,1.003) (69.00,1.015) (70.00,1.027) (71.00,1.039) (72.00,1.050) (73.00,1.061) (74.00,1.073) (75.00,1.084) (76.00,1.094) (77.00,1.105) (78.00,1.116) (79.00,1.126) (80.00,1.136) (81.00,1.146) (82.00,1.156) (83.00,1.166) (84.00,1.176) (85.00,1.186) (86.00,1.195) (87.00,1.205) (88.00,1.215) (89.00,1.224) (90.00,1.233) (91.00,1.243) (92.00,1.252) (93.00,1.261) (94.00,1.271) (95.00,1.280) (96.00,1.289) (97.00,1.298) (98.00,1.307) (99.00,1.317) (100.00,1.326) (101.00,1.335) (102.00,1.344) (103.00,1.353) (104.00,1.362) (105.00,1.371) (106.00,1.380) (107.00,1.389) (108.00,1.397) (109.00,1.406) (110.00,1.415) (111.00,1.424) (112.00,1.433) (113.00,1.442) (114.00,1.451) (115.00,1.459) (116.00,1.468) (117.00,1.477) (118.00,1.485) (119.00,1.494) (120.00,1.503) (121.00,1.511) (122.00,1.520) (123.00,1.528) (124.00,1.537) (125.00,1.545) (126.00,1.554) (127.00,1.562) (128.00,1.570) (129.00,1.579) (130.00,1.587) (131.00,1.595) (132.00,1.603) (133.00,1.611) (134.00,1.619) (135.00,1.628) (136.00,1.636) (137.00,1.644) (138.00,1.652) (139.00,1.660) (140.00,1.668) (141.00,1.676) (142.00,1.684) (143.00,1.692) (144.00,1.700) (145.00,1.708) (146.00,1.715) (147.00,1.723) (148.00,1.731) (149.00,1.739) (150.00,1.746) (151.00,1.754) (152.00,1.762) (153.00,1.769) (154.00,1.777) (155.00,1.785) (156.00,1.793) (157.00,1.800) (158.00,1.808) (159.00,1.815) (160.00,1.823) (161.00,1.831) (162.00,1.838) (163.00,1.846) (164.00,1.853) (165.00,1.861) (166.00,1.868) (167.00,1.876) (168.00,1.883) (169.00,1.891) (170.00,1.898) (171.00,1.906) (172.00,1.913) (173.00,1.920) (174.00,1.928) (175.00,1.935) (176.00,1.942) (177.00,1.950) (178.00,1.957) (179.00,1.964) (180.00,1.972) (181.00,1.979) (182.00,1.986) (183.00,1.993) (184.00,2.001) (185.00,2.008) (186.00,2.015) (187.00,2.022) (188.00,2.029) (189.00,2.036) (190.00,2.043) (191.00,2.050) (192.00,2.057) (193.00,2.064) (194.00,2.072) (195.00,2.079) (196.00,2.086) (197.00,2.093) (198.00,2.100) (199.00,2.106) (200.00,2.113) (201.00,2.120) (202.00,2.127) (203.00,2.134) (204.00,2.141) (205.00,2.148) (206.00,2.155) (207.00,2.162) (208.00,2.169) (209.00,2.176) (210.00,2.182) (211.00,2.189) (212.00,2.196) (213.00,2.203) (214.00,2.209) (215.00,2.216) (216.00,2.223) (217.00,2.229) (218.00,2.236) (219.00,2.243) (220.00,2.249) (221.00,2.256) (222.00,2.263) (223.00,2.270) (224.00,2.276) (225.00,2.283) (226.00,2.290) (227.00,2.297) (228.00,2.303) (229.00,2.310) (230.00,2.316) (231.00,2.323) (232.00,2.330) (233.00,2.336) (234.00,2.343) (235.00,2.349) (236.00,2.356) (237.00,2.363) (238.00,2.369) (239.00,2.376) (240.00,2.382) (241.00,2.389) (242.00,2.395) (243.00,2.402) (244.00,2.408) (245.00,2.415) (246.00,2.421) (247.00,2.427) (248.00,2.434) (249.00,2.440) (250.00,2.446) (251.00,2.453) (252.00,2.459) (253.00,2.466) (254.00,2.472) (255.00,2.478) (256.00,2.485) (257.00,2.491) (258.00,2.497) (259.00,2.503) (260.00,2.510) (261.00,2.516) (262.00,2.522) (263.00,2.529) (264.00,2.535) (265.00,2.541) (266.00,2.547) (267.00,2.553) (268.00,2.559) (269.00,2.566) (270.00,2.572) (271.00,2.578) (272.00,2.584) (273.00,2.590) (274.00,2.596) (275.00,2.602) (276.00,2.608) (277.00,2.615) (278.00,2.621) (279.00,2.627) (280.00,2.633) (281.00,2.639) (282.00,2.645) (283.00,2.651) (284.00,2.657) (285.00,2.663) (286.00,2.669) (287.00,2.676) (288.00,2.681) (289.00,2.687) (290.00,2.693) (291.00,2.699) (292.00,2.705) (293.00,2.711) (294.00,2.717) (295.00,2.723) (296.00,2.729) (297.00,2.734) (298.00,2.740) (299.00,2.747) (300.00,2.752) (301.00,2.758) (302.00,2.765) (303.00,2.770) (304.00,2.776) (305.00,2.782) (306.00,2.788) (307.00,2.794) (308.00,2.800) (309.00,2.806) (310.00,2.812) (311.00,2.818) (312.00,2.823) (313.00,2.829) (314.00,2.835) (315.00,2.840) (316.00,2.846) (317.00,2.852) (318.00,2.858) (319.00,2.864) (320.00,2.870) (321.00,2.876) (322.00,2.882) (323.00,2.888) (324.00,2.894) (325.00,2.900) (326.00,2.906) (327.00,2.912) (328.00,2.917) (329.00,2.923) (330.00,2.929) (331.00,2.935) (332.00,2.940) (333.00,2.946) (334.00,2.952) (335.00,2.957) (336.00,2.963) (337.00,2.969) (338.00,2.975) (339.00,2.980) (340.00,2.986) (341.00,2.992) (342.00,2.997) (343.00,3.004) (344.00,3.009) (345.00,3.015) (346.00,3.020) (347.00,3.026) (348.00,3.032) (349.00,3.038) (350.00,3.044) (351.00,3.049) (352.00,3.055) (353.00,3.061) (354.00,3.067) (355.00,3.072) (356.00,3.078) (357.00,3.084) (358.00,3.089) (359.00,3.095) (360.00,3.0101) (361.00,3.107) (362.00,3.113) (363.00,3.118) (364.00,3.124) (365.00,3.130) (366.00,3.135) (367.00,3.141) (368.00,3.146) (369.00,3.151) (370.00,3.157) (371.00,3.162) (372.00,3.168) (373.00,3.173) (374.00,3.179) (375.00,3.184) (376.00,3.189) (377.00,3.195) (378.00,3.200) (379.00,3.206) (380.00,3.211) (381.00,3.217) (382.00,3.222) (383.00,3.228) (384.00,3.233) (385.00,3.238) (386.00,3.244) (387.00,3.250) (388.00,3.256) (389.00,3.262) (390.00,3.268) (391.00,3.273) (392.00,3.279) (393.00,3.285) (394.00,3.290) (395.00,3.296) (396.00,3.302) (397.00,3.307) (398.00,3.313) (399.00,3.319) (400.00,3.324) (401.00,3.329) (402.00,3.335) (403.00,3.340) (404.00,3.346) (405.00,3.351) (406.00,3.357) (407.00,3.363) (408.00,3.368) (409.00,3.373) (410.00,3.378) (411.00,3.384) (412.00,3.390) (413.00,3.395) (414.00,3.401) (415.00,3.406) (416.00,3.411) (417.00,3.416) (418.00,3.422) (419.00,3.427) (420.00,3.433) (421.00,3.438) (422.00,3.444) (423.00,3.450) (424.00,3.456) (425.00,3.461) (426.00,3.467) (427.00,3.473) (428.00,3.479) (429.00,3.485) (430.00,3.490) (431.00,3.496) (432.00,3.501) (433.00,3.507) (434.00,3.512) (435.00,3.517) (436.00,3.522) (437.00,3.528) (438.00,3.533) (439.00,3.538) (440.00,3.543) (441.00,3.548) (442.00,3.553) (443.00,3.559) (444.00,3.565) (445.00,3.570) (446.00,3.575) (447.00,3.581) (448.00,3.586) (449.00,3.591) (450.00,3.597) (451.00,3.602) (452.00,3.607) (453.00,3.613) (454.00,3.618) (455.00,3.624) (456.00,3.629) (457.00,3.634) (458.00,3.639) (459.00,3.645) (460.00,3.651) (461.00,3.656) (462.00,3.661) (463.00,3.666) (464.00,3.671) (465.00,3.676) (466.00,3.681) (467.00,3.686) (468.00,3.691) (469.00,3.697) (470.00,3.702) (471.00,3.707) (472.00,3.714) (473.00,3.719) (474.00,3.724) (475.00,3.730) (476.00,3.735) (477.00,3.740) (478.00,3.746) (479.00,3.751) (480.00,3.757) (481.00,3.763) (482.00,3.768) (483.00,3.773) (484.00,3.778) (485.00,3.785) (486.00,3.790) (487.00,3.796) (488.00,3.802) (489.00,3.806) (490.00,3.812) (491.00,3.816) (492.00,3.822) (493.00,3.827) (494.00,3.832) (495.00,3.838) (496.00,3.843) (497.00,3.848) (498.00,3.853) (499.00,3.858) (500.00,3.863) (501.00,3.867) (502.00,3.871) (503.00,3.877) (504.00,3.882) (505.00,3.887) (506.00,3.891) (507.00,3.897) (508.00,3.902) (509.00,3.906) (510.00,3.912) (511.00,3.916) (512.00,3.921) (513.00,3.926) (514.00,3.930) (515.00,3.935) (516.00,3.938) (517.00,3.943) (518.00,3.948) (519.00,3.952) (520.00,3.957) (521.00,3.963) (522.00,3.967) (523.00,3.973) (524.00,3.978) (525.00,3.982) (526.00,3.988) (527.00,3.993) (528.00,3.998) (529.00,4.003) (530.00,4.009) (531.00,4.012) (532.00,4.016) (533.00,4.022) (534.00,4.025) (535.00,4.030) (536.00,4.035) (537.00,4.040) (538.00,4.045) (539.00,4.050) (540.00,4.054) (541.00,4.059) (542.00,4.065) (543.00,4.068) (544.00,4.073) (545.00,4.079) (546.00,4.082) (547.00,4.086) (548.00,4.090) (549.00,4.097) (550.00,4.103) (551.00,4.107) (552.00,4.112) (553.00,4.117) (554.00,4.120) (555.00,4.125) (556.00,4.130) (557.00,4.133) (558.00,4.139) (559.00,4.143) (560.00,4.148) (561.00,4.152) (562.00,4.155) (563.00,4.160) (564.00,4.165) (565.00,4.169) (566.00,4.174) (567.00,4.179) (568.00,4.185) (569.00,4.191) (570.00,4.194) (571.00,4.200) (572.00,4.205) (573.00,4.210) (574.00,4.216) (575.00,4.221) (576.00,4.227) (577.00,4.232) (578.00,4.237) (579.00,4.243) (580.00,4.248) (581.00,4.252) (582.00,4.257) (583.00,4.262) (584.00,4.266) (585.00,4.270) (586.00,4.276) (587.00,4.280) (588.00,4.284) (589.00,4.289) (590.00,4.293) (591.00,4.299) (592.00,4.303) (593.00,4.308) (594.00,4.313) (595.00,4.318) (596.00,4.322) (597.00,4.328) (598.00,4.331) (599.00,4.336) (600.00,4.340) (601.00,4.345) (602.00,4.349) (603.00,4.353) (604.00,4.358) (605.00,4.361) (606.00,4.365) (607.00,4.368) (608.00,4.373) (609.00,4.378) (610.00,4.383) (611.00,4.387) (612.00,4.391) (613.00,4.396) (614.00,4.400) (615.00,4.405) (616.00,4.409) (617.00,4.414) (618.00,4.417) (619.00,4.423) (620.00,4.426) (621.00,4.430) (622.00,4.433) (623.00,4.437) (624.00,4.441) (625.00,4.445) (626.00,4.450) (627.00,4.455) (628.00,4.460) (629.00,4.467) (630.00,4.472) (631.00,4.476) (632.00,4.478) (633.00,4.484) (634.00,4.488) (635.00,4.494) (636.00,4.498) (637.00,4.502) (638.00,4.507) (639.00,4.513) (640.00,4.517) (641.00,4.521) (642.00,4.526) (643.00,4.531) (644.00,4.534) (645.00,4.540) (646.00,4.543) (647.00,4.546) (648.00,4.551) (649.00,4.558) (650.00,4.561) (651.00,4.565) (652.00,4.570) (653.00,4.573) (654.00,4.580) (655.00,4.584) (656.00,4.588) (657.00,4.592) (658.00,4.598) (659.00,4.604) (660.00,4.606) (661.00,4.608) (662.00,4.611) (663.00,4.614) (664.00,4.618) (665.00,4.624) (666.00,4.628) (667.00,4.631) (668.00,4.637) (669.00,4.640) (670.00,4.643) (671.00,4.647) (672.00,4.651) (673.00,4.656) (674.00,4.660) (675.00,4.663) (676.00,4.666) (677.00,4.669) (678.00,4.676) (679.00,4.679) (680.00,4.683) (681.00,4.687) (682.00,4.691) (683.00,4.694) (684.00,4.699) (685.00,4.704) (686.00,4.713) (687.00,4.716) (688.00,4.721) (689.00,4.726) (690.00,4.731) (691.00,4.736) (692.00,4.739) (693.00,4.743) (694.00,4.747) (695.00,4.753) (696.00,4.757) (697.00,4.762) (698.00,4.765) (699.00,4.772) (700.00,4.777) (701.00,4.781) (702.00,4.786) (703.00,4.789) (704.00,4.793) (705.00,4.799) (706.00,4.806) (707.00,4.808) (708.00,4.812) (709.00,4.818) (710.00,4.823) (711.00,4.827) (712.00,4.830) (713.00,4.834) (714.00,4.838) (715.00,4.842) (716.00,4.847) (717.00,4.849) (718.00,4.853) (719.00,4.857) (720.00,4.859) (721.00,4.863) (722.00,4.866) (723.00,4.867) (724.00,4.869) (725.00,4.871) (726.00,4.875) (727.00,4.879) (728.00,4.883) (729.00,4.885) (730.00,4.888) (731.00,4.890) (732.00,4.894) (733.00,4.896) (734.00,4.897) (735.00,4.902) (736.00,4.906) (737.00,4.913) (738.00,4.916) (739.00,4.920) (740.00,4.928) (741.00,4.933) (742.00,4.936) (743.00,4.939) (744.00,4.942) (745.00,4.945) (746.00,4.949) (747.00,4.953) (748.00,4.956) (749.00,4.961) (750.00,4.964) (751.00,4.968) (752.00,4.973) (753.00,4.978) (754.00,4.985) (755.00,4.988) (756.00,4.994) (757.00,4.996) (758.00,5.000) (759.00,5.003) (760.00,5.007) (761.00,5.010) (762.00,5.015) (763.00,5.018) (764.00,5.021) (765.00,5.026) (766.00,5.033) (767.00,5.036) (768.00,5.039) (769.00,5.049) (770.00,5.054) (771.00,5.055) (772.00,5.059) (773.00,5.063) (774.00,5.067) (775.00,5.071) (776.00,5.073) (777.00,5.076) (778.00,5.083) (779.00,5.088) (780.00,5.091) (781.00,5.095) (782.00,5.101) (783.00,5.103) (784.00,5.108) (785.00,5.115) (786.00,5.123) (787.00,5.123) (788.00,5.127) (789.00,5.131) (790.00,5.138) (791.00,5.138) (792.00,5.144) (793.00,5.153) (794.00,5.157) (795.00,5.159) (796.00,5.165) (797.00,5.168) (798.00,5.174) (799.00,5.176) (800.00,5.179) (801.00,5.179) (802.00,5.180) (803.00,5.183) (804.00,5.184) (805.00,5.185) (806.00,5.187) (807.00,5.190) (808.00,5.195) (809.00,5.200) (810.00,5.202) (811.00,5.203) (812.00,5.204) (813.00,5.207) (814.00,5.215) (815.00,5.216) (816.00,5.221) (817.00,5.223) (818.00,5.224) (819.00,5.224) (820.00,5.225) (821.00,5.227) (822.00,5.228) (823.00,5.229) (824.00,5.232) (825.00,5.236) (826.00,5.236) (827.00,5.240) (828.00,5.242) (829.00,5.243) (830.00,5.246) (831.00,5.247) (832.00,5.250) (833.00,5.253) (834.00,5.254) (835.00,5.260) (836.00,5.269) (837.00,5.269) (838.00,5.278) (839.00,5.280) (840.00,5.283) (841.00,5.283) (842.00,5.283) (843.00,5.287) (844.00,5.287) (845.00,5.290) (846.00,5.290) (847.00,5.292) (848.00,5.299) (849.00,5.299) (850.00,5.302) (851.00,5.307) (852.00,5.307) (853.00,5.314) (854.00,5.314) (855.00,5.314) (856.00,5.314) (857.00,5.316) (858.00,5.319) (859.00,5.321) (860.00,5.324) (861.00,5.324) (862.00,5.327) (863.00,5.334) (864.00,5.334) (865.00,5.339) (866.00,5.339) (867.00,5.345) (868.00,5.350) (869.00,5.358) (870.00,5.358) (871.00,5.358) (872.00,5.358) (873.00,5.364) (874.00,5.369) (875.00,5.369) (876.00,5.369) (877.00,5.375) (878.00,5.375) (879.00,5.378) (880.00,5.387) (881.00,5.390) (882.00,5.393) (883.00,5.393) (884.00,5.396) (885.00,5.399) (886.00,5.405) (887.00,5.405) (888.00,5.408) (889.00,5.408) (890.00,5.411) (891.00,5.414) (892.00,5.414) (893.00,5.427) (894.00,5.430) (895.00,5.433) (896.00,5.436) (897.00,5.436) (898.00,5.440) (899.00,5.443) (900.00,5.450) (901.00,5.453) (902.00,5.460) (903.00,5.460) (904.00,5.464) (905.00,5.467) (906.00,5.467) (907.00,5.467) (908.00,5.467) (909.00,5.471) (910.00,5.474) (911.00,5.478) (912.00,5.478) (913.00,5.481) (914.00,5.481) (915.00,5.481) (916.00,5.481) (917.00,5.481) (918.00,5.481) (919.00,5.481) (920.00,5.485) (921.00,5.485) (922.00,5.489) (923.00,5.489) (924.00,5.492) (925.00,5.492) (926.00,5.492) (927.00,5.492) (928.00,5.496)
                };
                \addlegendentry{MRLS}
            \end{axis}
        \end{tikzpicture}
        \caption*{Tail latency for mice and elephant flows.}%
    \end{subfigure}\hfill%
    \begin{minipage}[b]{0.56\linewidth}
        \centering
        \begin{subfigure}[b]{0.48\linewidth}
            \centering
            \begin{tikzpicture}[baseline, remember picture]
                \begin{axis}[
                    automatically generated axis,
                    ybar, bar width=8pt,
                    width=140pt,
                    first kind,
                    scaled y ticks=true,
                    legend to name=legend-RRVIIIaxpruebasxcontraxdirectasxsinxdf-throughput-xxxxAllRIIAllxpeqxxxxx,
                    ymin=0,
                    title={All2All},
                    xtick style={draw=none},
                    ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                    mark options=solid, minor y tick num=4,
                    ylabel={Cycles to finish},
                ]
                    \addplot[DF+ bar] coordinates {(0,652475) };\addlegendentry{Dragonfly+}
                    \addplot[DF bar] coordinates {(0,668519.7) };\addlegendentry{Dragonfly}
                    \addplot[MRLS 1.46 bar] coordinates {(0,331754.34) };\addlegendentry{MRLS}
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-3em}
        \begin{subfigure}[b]{0.48\linewidth}
            \centering
            \begin{tikzpicture}[baseline, remember picture]
                \begin{axis}[
                    automatically generated axis,
                    ybar, bar width=8pt,
                    width=140pt,
                    first kind,,
                    legend to name=nohayleyenda,
                    scaled y ticks=true,
                    title={AllReduce},
                    ymin=0,
                    xtick style={draw=none},
                    ymajorgrids=true, yminorgrids=true, xmajorgrids=false,
                    mark options=solid, minor y tick num=4,
                    ylabel={Cycles to finish},
                ]
                    \addplot[DF+ bar] coordinates { (0, 114566)};\addlegendentry{Dragonfly+}
                    \addplot[DF bar] coordinates { (0,154197.67)};\addlegendentry{Dragonfly}
                    \addplot[MRLS 1.46 bar] coordinates { (0,102249.664)};\addlegendentry{MRLS}
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption*{\small Collectives evaluation}%
    \end{minipage}

    \caption{Comparison of a MRLS against current top direct networks. All connect 16k endpoints with $\costlinks\leq1.5$.}%
    \label{fig:throughput-directas}%
\end{experimentfigure}

\egroup 
